Optimal immunity control by social distancing for the SIR epidemic model

Until a vaccine or therapy is found against the SARS-CoV-2 coronavirus, reaching herd immunity appears to be the only mid-term option. However, if the number of infected individuals decreases and eventually fades only beyond this threshold, a significant proportion of susceptible may still be infected until the epidemic is over. A containment strategy is likely the best policy in the worst case where no vaccine or therapy is found. In order to keep the number of newly infected persons to a minimum, a possible strategy is to apply strict containment measures, so that the number of susceptible individuals remains close to herd immunity. Such an action is unrealistic since containment can only last for a finite amount of time and is never total. In this article, using a classical SIR model, we determine the (partial or total) containment strategy on a given finite time interval that maximizes the number of susceptible individuals over an infinite horizon, or equivalently that minimizes the total infection burden during the curse of the epidemic. The existence and uniqueness of the optimal strategy is proved and the latter is fully characterized. If applicable in practice, such a strategy would lead theoretically to an increase by 30% of the proportion of susceptible on an infinite horizon, for a containment level corresponding to the sanitary measures put in place in France from March to May 2020. We also analyze the minimum intervention time to reach a fixed distance from herd immunity, and show the relationship with the previous problem. Simulations are provided that illustrate and validate the theoretical results.

==> (inline-0) <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
%ymin=1e-3,ymax=1e3
,legend style={at={(0.96,0.9)},anchor=east}, legend columns=2]
\addplot[color=red,opacity = 0.25,line width=1mm] coordinates { 
(0.0,0.9999850746268657)
(1.0,0.9999803078410416)
(2.0,0.9999745436707488)
(3.0,0.9999675734463866)
(4.0,0.9999591448501336)
(5.0,0.9999489527900263)
(6.0,0.9999366283679209)
(7.0,0.9999217255440862)
(8.0,0.9999037050188164)
(9.0,0.999881914752167)
(10.0,0.9998555664233847)
(11.0,0.9998237069877883)
(12.0,0.9997851843160165)
(13.0,0.9997386056931209)
(14.0,0.9996822877064497)
(15.0,0.999614195754037)
(16.0,0.9995318710506894)
(17.0,0.999432342587359)
(18.0,0.999312020999904)
(19.0,0.9991665707144549)
(20.0,0.9989907560463698)
(21.0,0.998778256127011)
(22.0,0.998521442608034)
(23.0,0.9982111130418546)
(24.0,0.9978361716627374)
(25.0,0.9973832480125634)
(26.0,0.9968362425075228)
(27.0,0.9961757866992589)
(28.0,0.9953786047695257)
(29.0,0.9944167619087558)
(30.0,0.9932567849702414)
(31.0,0.9918586416166849)
(32.0,0.9901745667425094)
(33.0,0.9881477301913033)
(34.0,0.9857107489634677)
(35.0,0.982784061904316)
(36.0,0.9792742074034005)
(37.0,0.9750720774512845)
(38.0,0.9700512672247988)
(39.0,0.9640667006660917)
(40.0,0.9569537905431716)
(41.0,0.94852848471399)
(42.0,0.938588652087455)
(43.0,0.9269173570719071)
(44.0,0.9132886332698913)
(45.0,0.8974763545798369)
(46.0,0.8792666600235295)
(47.0,0.8584740576134586)
(48.0,0.8349607667482306)
(49.0,0.8086580589887477)
(50.0,0.7795874111061434)
(51.0,0.7478783958711802)
(52.0,0.7137797167218277)
(53.0,0.6776599858855513)
(54.0,0.6399959825037674)
(55.0,0.6013481592647179)
(56.0,0.5623256743894107)
(57.0,0.5235455012337112)
(58.0,0.4855914712077633)
(59.0,0.44897899599784874)
(60.0,0.41412975694395066)
(61.0,0.38135837401688677)
(62.0,0.352671188449175)
(63.0,0.352671188449175)
(64.0,0.352671188449175)
(65.0,0.352671188449175)
(66.0,0.352671188449175)
(67.0,0.352671188449175)
(68.0,0.352671188449175)
(69.0,0.352671188449175)
(70.0,0.352671188449175)
(71.0,0.352671188449175)
(72.0,0.352671188449175)
(73.0,0.352671188449175)
(74.0,0.352671188449175)
(75.0,0.352671188449175)
(76.0,0.352671188449175)
(77.0,0.352671188449175)
(78.0,0.352671188449175)
(79.0,0.352671188449175)
(80.0,0.352671188449175)
(81.0,0.352671188449175)
(82.0,0.352671188449175)
(83.0,0.352671188449175)
(84.0,0.352671188449175)
(85.0,0.352671188449175)
(86.0,0.352671188449175)
(87.0,0.352671188449175)
(88.0,0.352671188449175)
(89.0,0.352671188449175)
(90.0,0.352671188449175)
(91.0,0.352671188449175)
(92.0,0.352671188449175)
(93.0,0.352671188449175)
(94.0,0.352671188449175)
(95.0,0.352671188449175)
(96.0,0.352671188449175)
(97.0,0.352671188449175)
(98.0,0.352671188449175)
(99.0,0.352671188449175)
(100.0,0.352671188449175)
(101.0,0.35201628342479124)
(102.0,0.3513612316618555)
(103.0,0.35070616000399935)
(104.0,0.35005119508263627)
(105.0,0.34939646321831636)
(106.0,0.34874209032287584)
(107.0,0.34808820180254035)
(108.0,0.34743492246213803)
(109.0,0.34678237641057746)
(110.0,0.3461306869677392)
(111.0,0.3454799765729242)
(112.0,0.34483036669500167)
(113.0,0.34418197774438847)
(114.0,0.3435349289869881)
(115.0,0.34288933846021646)
(116.0,0.34224532289122594)
(117.0,0.3416029976174436)
(118.0,0.34096247650952183)
(119.0,0.34032387189680274)
(120.0,0.3396872944953842)
(121.0,0.3390528533388709)
(122.0,0.3384206557118866)
(123.0,0.33779080708641446)
(124.0,0.33716341106102865)
(125.0,0.336538569303068)
(126.0,0.33591638149380143)
(127.0,0.335296945276621)
(128.0,0.33468035620829606)
(129.0,0.33406670771331215)
(130.0,0.33345609104131174)
(131.0,0.3328485952276481)
(132.0,0.3322443070570545)
(133.0,0.3316433110304271)
(134.0,0.3310456893347092)
(135.0,0.33045152181586446)
(136.0,0.3298608859549126)
(137.0,0.3292738568470049)
(138.0,0.3286905071835007)
(139.0,0.3281109072370078)
(140.0,0.32753512484934594)
(141.0,0.32696322542237827)
(142.0,0.3263952719116624)
(143.0,0.32583132482286126)
(144.0,0.32527144221085214)
(145.0,0.3247156796814685)
(146.0,0.3241640903958067)
(147.0,0.3236167250770218)
(148.0,0.3230736320195458)
(149.0,0.32253485710063995)
(150.0,0.32200044379421283)
(151.0,0.32147043318681334)
(152.0,0.32094486399572075)
(153.0,0.3204237725890462)
(154.0,0.3199071930077587)
(155.0,0.3193951569895493)
(156.0,0.3188876939944474)
(157.0,0.31838483123209943)
(158.0,0.31788659369062305)
(159.0,0.3173930041669497)
(160.0,0.31690408329856584)
(161.0,0.3164198495965678)
(162.0,0.31594031947994283)
(163.0,0.3154655073109901)
(164.0,0.3149954254317981)
(165.0,0.3145300842016942)
(166.0,0.31406949203558426)
(167.0,0.31361365544310227)
(168.0,0.3131625790684892)
(169.0,0.3127162657311262)
(170.0,0.31227471646664273)
(171.0,0.31183793056852993)
(172.0,0.31140590563018467)
(173.0,0.3109786375873153)
(174.0,0.3105561207606417)
(175.0,0.3101383478988242)
(176.0,0.3097253102215575)
(177.0,0.3093169974627697)
(178.0,0.3089133979138657)
(179.0,0.30851449846696266)
(180.0,0.30812028465805846)
(181.0,0.3077307407100847)
(182.0,0.30734584957579447)
(183.0,0.3069655929804369)
(184.0,0.3065899514641753)
(185.0,0.3062189044242054)
(186.0,0.3058524301565328)
(187.0,0.30549050589737403)
(188.0,0.30513310786414416)
(189.0,0.3047802112959984)
(190.0,0.30443179049389457)
(191.0,0.3040878188601495)
(192.0,0.30374826893746204)
(193.0,0.3034131124473757)
(194.0,0.30308232032816)
(195.0,0.30275586277208927)
(196.0,0.30243370926209684)
(197.0,0.3021158286077912)
(198.0,0.30180218898081473)
(199.0,0.3014927579495348)
(200.0,0.30118750251304977)

 };
\addplot[color=red] coordinates { 
(0.0,0.9999850746268657)
(1.0,0.9999803078410416)
(2.0,0.9999745436707488)
(3.0,0.9999675734463866)
(4.0,0.9999591448501336)
(5.0,0.9999489527900263)
(6.0,0.9999366283679209)
(7.0,0.9999217255440862)
(8.0,0.9999037050188164)
(9.0,0.999881914752167)
(10.0,0.9998555664233847)
(11.0,0.9998237069877883)
(12.0,0.9997851843160165)
(13.0,0.9997386056931209)
(14.0,0.9996822877064497)
(15.0,0.999614195754037)
(16.0,0.9995318710506894)
(17.0,0.999432342587359)
(18.0,0.999312020999904)
(19.0,0.9991665707144549)
(20.0,0.9989907560463698)
(21.0,0.998778256127011)
(22.0,0.998521442608034)
(23.0,0.9982111130418546)
(24.0,0.9978361716627374)
(25.0,0.9973832480125634)
(26.0,0.9968362425075228)
(27.0,0.9961757866992589)
(28.0,0.9953786047695257)
(29.0,0.9944167619087558)
(30.0,0.9932567849702414)
(31.0,0.9918586416166849)
(32.0,0.9901745667425094)
(33.0,0.9881477301913033)
(34.0,0.9857107489634677)
(35.0,0.982784061904316)
(36.0,0.9792742074034005)
(37.0,0.9750720774512845)
(38.0,0.9700512672247988)
(39.0,0.9640667006660917)
(40.0,0.9569537905431716)
(41.0,0.94852848471399)
(42.0,0.938588652087455)
(43.0,0.9269173570719071)
(44.0,0.9132886332698913)
(45.0,0.8974763545798369)
(46.0,0.8792666600235295)
(47.0,0.8584740576134586)
(48.0,0.8349607667482306)
(49.0,0.8086580589887477)
(50.0,0.7795874111061434)
(51.0,0.7478783958711802)
(52.0,0.7137797167218277)
(53.0,0.6776599858855513)
(54.0,0.6399959825037674)
(55.0,0.6013481592647179)
(56.0,0.5623256743894107)
(57.0,0.5235455012337112)
(58.0,0.4855914712077633)
(59.0,0.44897899599784874)
(60.0,0.41412975694395066)
(61.0,0.38135837401688677)
(62.0,0.3529278423094422)
(63.0,0.3529278423094422)
(64.0,0.3529278423094422)
(65.0,0.3529278423094422)
(66.0,0.3529278423094422)
(67.0,0.3529278423094422)
(68.0,0.3529278423094422)
(69.0,0.3529278423094422)
(70.0,0.3529278423094422)
(71.0,0.3529278423094422)
(72.0,0.3529278423094422)
(73.0,0.3529278423094422)
(74.0,0.3529278423094422)
(75.0,0.3529278423094422)
(76.0,0.3529278423094422)
(77.0,0.3529278423094422)
(78.0,0.3529278423094422)
(79.0,0.3529278423094422)
(80.0,0.3529278423094422)
(81.0,0.3529278423094422)
(82.0,0.3529278423094422)
(83.0,0.3529278423094422)
(84.0,0.3529278423094422)
(85.0,0.3529278423094422)
(86.0,0.3529278423094422)
(87.0,0.3529278423094422)
(88.0,0.3529278423094422)
(89.0,0.3529278423094422)
(90.0,0.3529278423094422)
(91.0,0.3529278423094422)
(92.0,0.3529278423094422)
(93.0,0.3529278423094422)
(94.0,0.3529278423094422)
(95.0,0.3529278423094422)
(96.0,0.3529278423094422)
(97.0,0.3529278423094422)
(98.0,0.3529278423094422)
(99.0,0.3529278423094422)
(100.0,0.3529278423094422)
(101.0,0.35227302001197)
(102.0,0.3516180012336754)
(103.0,0.35096291287797565)
(104.0,0.3503078816748925)
(105.0,0.349653034082139)
(106.0,0.34899849618693424)
(107.0,0.3483443936087089)
(108.0,0.347690851402861)
(109.0,0.34703799396571644)
(110.0,0.3463859449408451)
(111.0,0.34573482712687875)
(112.0,0.34508476238697194)
(113.0,0.3444358715600445)
(114.0,0.34378827437393517)
(115.0,0.34314208936059093)
(116.0,0.34249743377341313)
(117.0,0.34185442350687295)
(118.0,0.3412131730185017)
(119.0,0.3405737952533561)
(120.0,0.3399364015710523)
(121.0,0.3393011016754518)
(122.0,0.338668003547082)
(123.0,0.33803721337835724)
(124.0,0.33740883551166884)
(125.0,0.3367829723803981)
(126.0,0.3361597244529028)
(127.0,0.33553919017951783)
(128.0,0.3349214659426043)
(129.0,0.33430664600967674)
(130.0,0.33369482248962556)
(131.0,0.33308608529204875)
(132.0,0.3324805220897003)
(133.0,0.331878218284052)
(134.0,0.33127925697396376)
(135.0,0.33068371892744874)
(136.0,0.33009168255651195)
(137.0,0.32950322389503744)
(138.0,0.3289184165796939)
(139.0,0.3283373318338181)
(140.0,0.32776003845423934)
(141.0,0.32718660280099365)
(142.0,0.3266170887898774)
(143.0,0.3260515578877842)
(144.0,0.3254900691107654)
(145.0,0.3249326790247485)
(146.0,0.32437944174884914)
(147.0,0.323830408961201)
(148.0,0.32328562990723514)
(149.0,0.3227451514103288)
(150.0,0.32220901788474565)
(151.0,0.3216772713507887)
(152.0,0.32114995145208053)
(153.0,0.32062709547488744)
(154.0,0.320108738369404)
(155.0,0.3195949127729086)
(156.0,0.3190856490347062)
(157.0,0.3185809752427669)
(158.0,0.3180809172519757)
(159.0,0.3175854987139044)
(160.0,0.31709474110801705)
(161.0,0.31660866377422237)
(162.0,0.3161272839466865)
(163.0,0.3156506167888197)
(164.0,0.3151786754293513)
(165.0,0.31471147099941155)
(166.0,0.3142490126705329)
(167.0,0.31379130769349456)
(168.0,0.3133383614379266)
(169.0,0.31289017743259845)
(170.0,0.31244675740631184)
(171.0,0.3120081013293283)
(172.0,0.31157420745525355)
(173.0,0.31114507236331207)
(174.0,0.31072069100094246)
(175.0,0.3103010567266452)
(176.0,0.3098861613530225)
(177.0,0.30947599518994384)
(178.0,0.3090705470877817)
(179.0,0.3086698044806585)
(180.0,0.3082737534296485)
(181.0,0.3078823786658851)
(182.0,0.3074956636335192)
(183.0,0.3071135905324866)
(184.0,0.30673614036103225)
(185.0,0.30636329295795184)
(186.0,0.3059950270445103)
(187.0,0.30563132026599543)
(188.0,0.3052721492328741)
(189.0,0.3049174895615123)
(190.0,0.3045673159144321)
(191.0,0.3042216020400696)
(192.0,0.30388032081201233)
(193.0,0.30354344426768554)
(194.0,0.3032109436464644)
(195.0,0.30288278942719327)
(196.0,0.3025589513650878)
(197.0,0.3022393985280038)
(198.0,0.30192409933205744)
(199.0,0.30161302157657893)
(200.0,0.3013061324783902)

 };
\addplot[color=black!60!green,opacity = 0.25,line width=1mm] coordinates { 
(0.0,1.4925373134328359e-05)
(1.0,1.804841125735518e-05)
(2.0,2.182489175077052e-05)
(3.0,2.63915209071741e-05)
(4.0,3.191359816198464e-05)
(5.0,3.859099328096777e-05)
(6.0,4.666537151792117e-05)
(7.0,5.642892660323331e-05)
(8.0,6.823493520935744e-05)
(9.0,8.251051130643704e-05)
(10.0,9.977201674258135e-05)
(11.0,0.00012064367802745847)
(12.0,0.00014588007168688303)
(13.0,0.00017639327522106743)
(14.0,0.00021328564173078715)
(15.0,0.0002578893483591986)
(16.0,0.00031181409711803583)
(17.0,0.0003770046172646669)
(18.0,0.0004558099374304345)
(19.0,0.0005510667695784868)
(20.0,0.0006661997816595564)
(21.0,0.0008053420364521285)
(22.0,0.0009734794429774349)
(23.0,0.001176623702047641)
(24.0,0.0014220189193665533)
(25.0,0.0017183877864745906)
(26.0,0.0020762239512571883)
(27.0,0.002508137846919364)
(28.0,0.0030292637106401894)
(29.0,0.003657735629475884)
(30.0,0.004415239944857443)
(31.0,0.005327649853355174)
(32.0,0.00642574502633137)
(33.0,0.007746013794110007)
(34.0,0.00933152690477447)
(35.0,0.011232858781659737)
(36.0,0.013509012973652259)
(37.0,0.016228281293172213)
(38.0,0.019468929124241516)
(39.0,0.02331955115516111)
(40.0,0.027878882231216005)
(41.0,0.03325477968389297)
(42.0,0.03956202361442529)
(43.0,0.046918524702852446)
(44.0,0.05543950960713969)
(45.0,0.06522930771178088)
(46.0,0.07637053503533946)
(47.0,0.08891080725249678)
(48.0,0.10284764163765556)
(49.0,0.11811290756203223)
(50.0,0.1345589565203705)
(51.0,0.15194920374804796)
(52.0,0.16995615956865226)
(53.0,0.18816943235846784)
(54.0,0.20611489525433138)
(55.0,0.2232841556488694)
(56.0,0.23917116021459137)
(57.0,0.25331090924481636)
(58.0,0.26531450213109914)
(59.0,0.27489540180753075)
(60.0,0.281883689190879)
(61.0,0.28622755486113455)
(62.0,0.2861888127019078)
(63.0,0.2589543463559745)
(64.0,0.23431158214593278)
(65.0,0.21201388700484933)
(66.0,0.1918380981052381)
(67.0,0.1735822893704751)
(68.0,0.1570637505307535)
(69.0,0.14211715849729298)
(70.0,0.12859292275329953)
(71.0,0.11635568820179473)
(72.0,0.10528298048631052)
(73.0,0.09526398022636476)
(74.0,0.08619841389985378)
(75.0,0.07799555027193973)
(76.0,0.07057329232635677)
(77.0,0.06385735561087848)
(78.0,0.05778052477355211)
(79.0,0.05228198084886438)
(80.0,0.04730669256109257)
(81.0,0.04280486555280051)
(82.0,0.038731444026172915)
(83.0,0.035045659809447065)
(84.0,0.03171062433534709)
(85.0,0.028692959447904103)
(86.0,0.025962463342652387)
(87.0,0.02349180829681915)
(88.0,0.02125626716428986)
(89.0,0.019233465898018838)
(90.0,0.017403159623046262)
(91.0,0.01574703001898506)
(92.0,0.014248501984113376)
(93.0,0.012892577746185562)
(94.0,0.011665686759686577)
(95.0,0.010555549887251221)
(96.0,0.009551056505930288)
(97.0,0.008642153308341633)
(98.0,0.007819743685790873)
(99.0,0.007075596686354101)
(100.0,0.006402264636744521)
(101.0,0.006416234799128071)
(102.0,0.006429014158663095)
(103.0,0.006440595328839173)
(104.0,0.006450971828803103)
(105.0,0.006460138091040863)
(106.0,0.006468089467572361)
(107.0,0.006474822234647835)
(108.0,0.006480333595939023)
(109.0,0.00648462168422247)
(110.0,0.00648768556155644)
(111.0,0.00648952521795726)
(112.0,0.0064901415685848785)
(113.0,0.006489536449451629)
(114.0,0.006487712611672132)
(115.0,0.00648467371427612)
(116.0,0.006480424315609894)
(117.0,0.00647496986335562)
(118.0,0.006468316683201301)
(119.0,0.006460471966197587)
(120.0,0.006451443754840796)
(121.0,0.00644124092792457)
(122.0,0.006429873184205322)
(123.0,0.0064173510249294794)
(124.0,0.006403685735272694)
(125.0,0.006388889364743727)
(126.0,0.0063729747066074306)
(127.0,0.006355955276383295)
(128.0,0.006337845289477461)
(129.0,0.006318659638007471)
(130.0,0.006298413866880224)
(131.0,0.006277124149184398)
(132.0,0.006254807260959389)
(133.0,0.006231480555403193)
(134.0,0.006207161936581938)
(135.0,0.006181869832703812)
(136.0,0.006155623169019922)
(137.0,0.006128441340414277)
(138.0,0.006100344183744496)
(139.0,0.006071351949994094)
(140.0,0.006041485276296274)
(141.0,0.006010765157888018)
(142.0,0.005979212920052076)
(143.0,0.00594685019010292)
(144.0,0.005913698869471364)
(145.0,0.005879781105940694)
(146.0,0.005845119266085426)
(147.0,0.005809735907961964)
(148.0,0.005773653754098351)
(149.0,0.005736895664828238)
(150.0,0.005699484612012084)
(151.0,0.005661443653186323)
(152.0,0.005622795906178995)
(153.0,0.00558356452422803)
(154.0,0.005543772671636008)
(155.0,0.005503443499992819)
(156.0,0.005462600124995381)
(157.0,0.005421265603891038)
(158.0,0.005379462913569012)
(159.0,0.005337214929321859)
(160.0,0.005294544404296552)
(161.0,0.005251473949652514)
(162.0,0.00520802601544161)
(163.0,0.005164222872222974)
(164.0,0.005120086593423303)
(165.0,0.005075639038451075)
(166.0,0.005030901836571237)
(167.0,0.00498589637154475)
(168.0,0.00494064376703562)
(169.0,0.004895164872785967)
(170.0,0.004849480251558211)
(171.0,0.00480361016684141)
(172.0,0.004757574571317454)
(173.0,0.004711393096081122)
(174.0,0.004665085040606621)
(175.0,0.00461866936345183)
(176.0,0.00457216467369019)
(177.0,0.004525589223059014)
(178.0,0.004478960898811843)
(179.0,0.004432297217261465)
(180.0,0.004385615317999236)
(181.0,0.004338931958775577)
(182.0,0.0042922635110255476)
(183.0,0.004245625956022957)
(184.0,0.004199034881645594)
(185.0,0.00415250547973376)
(186.0,0.004106052544023775)
(187.0,0.004059690468637724)
(188.0,0.004013433247110333)
(189.0,0.003967294471933666)
(190.0,0.003921287334600029)
(191.0,0.0038754246261234514)
(192.0,0.0038297187380198737)
(193.0,0.0037841816637262395)
(194.0,0.003738825000438673)
(195.0,0.003693659951349965)
(196.0,0.003648697328266735)
(197.0,0.0036039475545867564)
(198.0,0.003559420668617157)
(199.0,0.0035151263272144057)
(200.0,0.003471073809727267)

 };
\addplot[color=black!60!green] coordinates { 
(0.0,1.4925373134328359e-05)
(1.0,1.804841125735518e-05)
(2.0,2.182489175077052e-05)
(3.0,2.63915209071741e-05)
(4.0,3.191359816198464e-05)
(5.0,3.859099328096777e-05)
(6.0,4.666537151792117e-05)
(7.0,5.642892660323331e-05)
(8.0,6.823493520935744e-05)
(9.0,8.251051130643704e-05)
(10.0,9.977201674258135e-05)
(11.0,0.00012064367802745847)
(12.0,0.00014588007168688303)
(13.0,0.00017639327522106743)
(14.0,0.00021328564173078715)
(15.0,0.0002578893483591986)
(16.0,0.00031181409711803583)
(17.0,0.0003770046172646669)
(18.0,0.0004558099374304345)
(19.0,0.0005510667695784868)
(20.0,0.0006661997816595564)
(21.0,0.0008053420364521285)
(22.0,0.0009734794429774349)
(23.0,0.001176623702047641)
(24.0,0.0014220189193665533)
(25.0,0.0017183877864745906)
(26.0,0.0020762239512571883)
(27.0,0.002508137846919364)
(28.0,0.0030292637106401894)
(29.0,0.003657735629475884)
(30.0,0.004415239944857443)
(31.0,0.005327649853355174)
(32.0,0.00642574502633137)
(33.0,0.007746013794110007)
(34.0,0.00933152690477447)
(35.0,0.011232858781659737)
(36.0,0.013509012973652259)
(37.0,0.016228281293172213)
(38.0,0.019468929124241516)
(39.0,0.02331955115516111)
(40.0,0.027878882231216005)
(41.0,0.03325477968389297)
(42.0,0.03956202361442529)
(43.0,0.046918524702852446)
(44.0,0.05543950960713969)
(45.0,0.06522930771178088)
(46.0,0.07637053503533946)
(47.0,0.08891080725249678)
(48.0,0.10284764163765556)
(49.0,0.11811290756203223)
(50.0,0.1345589565203705)
(51.0,0.15194920374804796)
(52.0,0.16995615956865226)
(53.0,0.18816943235846784)
(54.0,0.20611489525433138)
(55.0,0.2232841556488694)
(56.0,0.23917116021459137)
(57.0,0.25331090924481636)
(58.0,0.26531450213109914)
(59.0,0.27489540180753075)
(60.0,0.281883689190879)
(61.0,0.28622755486113455)
(62.0,0.2859336942288219)
(63.0,0.2587235056154942)
(64.0,0.234102708806339)
(65.0,0.2118248905915547)
(66.0,0.19166708707861463)
(67.0,0.17342755219468936)
(68.0,0.15692373854414132)
(69.0,0.1419904704128327)
(70.0,0.1284782906340605)
(71.0,0.11625196477099846)
(72.0,0.105189127644999)
(73.0,0.0951790586637572)
(74.0,0.08612157369240833)
(75.0,0.07792602237703342)
(76.0,0.07051038088544818)
(77.0,0.06380043098512189)
(78.0,0.05772901724215988)
(79.0,0.052235374907150044)
(80.0,0.04726452176112664)
(81.0,0.04276670783504282)
(82.0,0.03869691749535892)
(83.0,0.03501441891245158)
(84.0,0.031682356402772574)
(85.0,0.028667381564780166)
(86.0,0.02593931951692769)
(87.0,0.023470866897306934)
(88.0,0.021237318602425153)
(89.0,0.01921632053022569)
(90.0,0.017387645852721064)
(91.0,0.0157329925791)
(92.0,0.014235800383251946)
(93.0,0.012881084862457192)
(94.0,0.011655287568448006)
(95.0,0.01054614030990125)
(96.0,0.009542542368256126)
(97.0,0.008634449397991741)
(98.0,0.007812772899441094)
(99.0,0.00706928925803169)
(100.0,0.006396557439586827)
(101.0,0.0064109923830627455)
(102.0,0.006424239629629684)
(103.0,0.006436291440006806)
(104.0,0.0064471409771964)
(105.0,0.006456782314745083)
(106.0,0.006465210443523234)
(107.0,0.006472421277009815)
(108.0,0.006478411655074109)
(109.0,0.006483179346250012)
(110.0,0.006486723048502757)
(111.0,0.006489042388492259)
(112.0,0.006490137919341196)
(113.0,0.006490011116920307)
(114.0,0.006488664374667204)
(115.0,0.0064861009969590655)
(116.0,0.0064823251910633446)
(117.0,0.006477342057694383)
(118.0,0.006471157580207316)
(119.0,0.006463778612464233)
(120.0,0.0064552128654106365)
(121.0,0.006445468892403518)
(122.0,0.006434556073335137)
(123.0,0.0064224845975994135)
(124.0,0.006409265445950322)
(125.0,0.00639491037130396)
(126.0,0.006379431878538155)
(127.0,0.006362843203345221)
(128.0,0.006345158290195317)
(129.0,0.006326391769469117)
(130.0,0.006306558933819814)
(131.0,0.006285675713825522)
(132.0,0.006263758652993716)
(133.0,0.006240824882180147)
(134.0,0.006216892093484781)
(135.0,0.0061919785136875325)
(136.0,0.006166102877286477)
(137.0,0.006139284399200841)
(138.0,0.006111542747200673)
(139.0,0.006082898014124356)
(140.0,0.006053370689944258)
(141.0,0.006022981633739793)
(142.0,0.0059917520456359875)
(143.0,0.0059597034387642535)
(144.0,0.0059268576113005785)
(145.0,0.005893236618634745)
(146.0,0.005858862745722418)
(147.0,0.0058237584796700815)
(148.0,0.005787946482600824)
(149.0,0.005751449564846974)
(150.0,0.0057142906585133865)
(151.0,0.005676492791453059)
(152.0,0.005638079061694413)
(153.0,0.0055990726123573906)
(154.0,0.005559496607093072)
(155.0,0.005519374206079235)
(156.0,0.005478728542601831)
(157.0,0.0054375827002500834)
(158.0,0.005395959690750385)
(159.0,0.005353882432461931)
(160.0,0.005311373729554621)
(161.0,0.005268456251887435)
(162.0,0.005225152515603192)
(163.0,0.005181484864453436)
(164.0,0.005137475451864891)
(165.0,0.005093146223756843)
(166.0,0.005048518902116687)
(167.0,0.005003614969338943)
(168.0,0.0049584556533309385)
(169.0,0.004913061913386608)
(170.0,0.004867454426828021)
(171.0,0.004821653576412406)
(172.0,0.004775679438501037)
(173.0,0.0047295517719844775)
(174.0,0.004683290007957426)
(175.0,0.004636913240134917)
(176.0,0.0045904402160002475)
(177.0,0.0045438893286739645)
(178.0,0.004497278609491832)
(179.0,0.004450625721278906)
(180.0,0.0044039479523056745)
(181.0,0.0043572622109113906)
(182.0,0.004310585020778947)
(183.0,0.004263932516844859)
(184.0,0.004217320441827275)
(185.0,0.00417076414335438)
(186.0,0.004124278571675011)
(187.0,0.00407787827793292)
(188.0,0.0040315774129857235)
(189.0,0.0039853897267492664)
(190.0,0.003939328568047932)
(191.0,0.003893406884951249)
(192.0,0.003847637225577003)
(193.0,0.0038020317393410354)
(194.0,0.0037566021786338975)
(195.0,0.0037113599009045606)
(196.0,0.003666315871131495)
(197.0,0.0036214806646615322)
(198.0,0.0035768644703971656)
(199.0,0.003532477094313069)
(200.0,0.003488327963282945)

 };
\addplot[color=blue,opacity = 0.25,line width=1mm] coordinates { 
(0.0,0.0)
(1.0,1.643747700865568e-06)
(2.0,3.6314374998950507e-06)
(3.0,6.035032705479488e-06)
(4.0,8.941551703964949e-06)
(5.0,1.2456216692270612e-05)
(6.0,1.6706260560955718e-05)
(7.0,2.184552931026759e-05)
(8.0,2.806004597363166e-05)
(9.0,3.557473652600552e-05)
(10.0,4.466155987223402e-05)
(11.0,5.564933418332063e-05)
(12.0,6.893561229574682e-05)
(13.0,8.500103165719967e-05)
(14.0,0.0001044266518185947)
(15.0,0.00012791489760299464)
(16.0,0.0001563148521914815)
(17.0,0.0001906527953757372)
(18.0,0.00023216906266503132)
(19.0,0.0002823625159659197)
(20.0,0.0003430441719696282)
(21.0,0.00041640183653600935)
(22.0,0.0005050779489873798)
(23.0,0.0006122632560962014)
(24.0,0.0007418094178945396)
(25.0,0.0008983642009606585)
(26.0,0.0010875335412185096)
(27.0,0.0013160754538203124)
(28.0,0.0015921315198324322)
(29.0,0.0019255024617663133)
(30.0,0.002327975084899451)
(31.0,0.0028137085299580816)
(32.0,0.0033996882311576695)
(33.0,0.004106256014584649)
(34.0,0.004957724131756078)
(35.0,0.0059830793140228725)
(36.0,0.007216779622945768)
(37.0,0.008699641255542014)
(38.0,0.010479803650958614)
(39.0,0.012613748178746241)
(40.0,0.015167327225611265)
(41.0,0.01821673560211573)
(42.0,0.021849324298118533)
(43.0,0.02616411822523938)
(44.0,0.03127185712296793)
(45.0,0.03729433770838102)
(46.0,0.044362804941130346)
(47.0,0.05261513513404387)
(48.0,0.06219159161411316)
(49.0,0.07322903344921965)
(50.0,0.08585363237348545)
(51.0,0.1001724003807713)
(52.0,0.11626412370951922)
(53.0,0.13417058175597996)
(54.0,0.1538891222419005)
(55.0,0.17536768508641173)
(56.0,0.19850316539599674)
(57.0,0.22314358952147165)
(58.0,0.24909402666113672)
(59.0,0.2761256021946197)
(60.0,0.3039865538651695)
(61.0,0.33241407112197807)
(62.0,0.3611399988489164)
(63.0,0.38837446519484975)
(64.0,0.41301722940489166)
(65.0,0.4353149245459752)
(66.0,0.45549071344558656)
(67.0,0.4737465221803498)
(68.0,0.49026506102007095)
(69.0,0.5052116530535314)
(70.0,0.5187358887975249)
(71.0,0.5309731233490294)
(72.0,0.5420458310645138)
(73.0,0.5520648313244595)
(74.0,0.5611303976509708)
(75.0,0.5693332612788847)
(76.0,0.5767555192244679)
(77.0,0.5834714559399462)
(78.0,0.5895482867772726)
(79.0,0.5950468307019599)
(80.0,0.6000221189897313)
(81.0,0.6045239459980233)
(82.0,0.6085973675246505)
(83.0,0.6122831517413767)
(84.0,0.6156181872154767)
(85.0,0.6186358521029198)
(86.0,0.6213663482081713)
(87.0,0.6238370032540046)
(88.0,0.6260725443865339)
(89.0,0.6280953456528052)
(90.0,0.6299256519277777)
(91.0,0.6315817815318386)
(92.0,0.6330803095667105)
(93.0,0.6344362338046385)
(94.0,0.6356631247911375)
(95.0,0.636773261663573)
(96.0,0.6377777550448939)
(97.0,0.6386866582424829)
(98.0,0.6395090678650335)
(99.0,0.6402532148644701)
(100.0,0.6409265469140799)
(101.0,0.6415674817760796)
(102.0,0.6422097541794805)
(103.0,0.6428532446671607)
(104.0,0.6434978330885595)
(105.0,0.6441433986906414)
(106.0,0.64478982020955)
(107.0,0.6454369759628097)
(108.0,0.6460847439419206)
(109.0,0.6467330019051978)
(110.0,0.6473816274707019)
(111.0,0.6480304982091165)
(112.0,0.6486794917364115)
(113.0,0.6493284858061583)
(114.0,0.6499773584013382)
(115.0,0.6506259878255062)
(116.0,0.6512742527931628)
(117.0,0.6519220325191993)
(118.0,0.6525692068072753)
(119.0,0.6532156561369982)
(120.0,0.6538612617497739)
(121.0,0.6545059057332033)
(122.0,0.6551494711039066)
(123.0,0.6557918418886545)
(124.0,0.6564329032036972)
(125.0,0.6570725413321873)
(126.0,0.6577106437995901)
(127.0,0.6583470994469951)
(128.0,0.658981798502226)
(129.0,0.6596146326486801)
(130.0,0.6602454950918076)
(131.0,0.6608742806231672)
(132.0,0.6615008856819854)
(133.0,0.6621252084141689)
(134.0,0.6627471487287083)
(135.0,0.663366608351431)
(136.0,0.6639834908760668)
(137.0,0.6645977018125799)
(138.0,0.6652091486327543)
(139.0,0.6658177408129974)
(140.0,0.666423389874357)
(141.0,0.6670260094197326)
(142.0,0.6676255151682844)
(143.0,0.6682218249870345)
(144.0,0.6688148589196751)
(145.0,0.6694045392125892)
(146.0,0.6699907903381062)
(147.0,0.6705735390150146)
(148.0,0.6711527142263545)
(149.0,0.6717282472345305)
(150.0,0.6723000715937737)
(151.0,0.672868123159999)
(152.0,0.6734323400980989)
(153.0,0.6739926628867244)
(154.0,0.674549034320604)
(155.0,0.6751013995104564)
(156.0,0.6756497058805558)
(157.0,0.6761939031640082)
(158.0,0.676733943395806)
(159.0,0.6772697809037265)
(160.0,0.6778013722971356)
(161.0,0.6783286764537775)
(162.0,0.6788516545046134)
(163.0,0.6793702698167845)
(164.0,0.6798844879747763)
(165.0,0.6803942767598524)
(166.0,0.6808996061278421)
(167.0,0.6814004481853505)
(168.0,0.681896777164473)
(169.0,0.6823885693960854)
(170.0,0.6828758032817966)
(171.0,0.6833584592646261)
(172.0,0.6838365197984952)
(173.0,0.6843099693166009)
(174.0,0.6847787941987489)
(175.0,0.685242982737721)
(176.0,0.6857025251047493)
(177.0,0.6861574133141688)
(178.0,0.6866076411873194)
(179.0,0.6870532043157728)
(180.0,0.6874941000239388)
(181.0,0.6879303273311359)
(182.0,0.6883618869131762)
(183.0,0.6887887810635366)
(184.0,0.6892110136541751)
(185.0,0.6896285900960566)
(186.0,0.6900415172994392)
(187.0,0.6904498036339847)
(188.0,0.6908534588887413)
(189.0,0.6912524942320634)
(190.0,0.691646922171501)
(191.0,0.6920367565137223)
(192.0,0.6924220123245138)
(193.0,0.692802705888894)
(194.0,0.6931788546713973)
(195.0,0.6935504772765564)
(196.0,0.6939175934096321)
(197.0,0.6942802238376181)
(198.0,0.6946383903505642)
(199.0,0.6949921157232472)
(200.0,0.6953414236772194)

 };
\addplot[color=blue] coordinates { 
(0.0,0.0)
(1.0,1.643747700865568e-06)
(2.0,3.6314374998950507e-06)
(3.0,6.035032705479488e-06)
(4.0,8.941551703964949e-06)
(5.0,1.2456216692270612e-05)
(6.0,1.6706260560955718e-05)
(7.0,2.184552931026759e-05)
(8.0,2.806004597363166e-05)
(9.0,3.557473652600552e-05)
(10.0,4.466155987223402e-05)
(11.0,5.564933418332063e-05)
(12.0,6.893561229574682e-05)
(13.0,8.500103165719967e-05)
(14.0,0.0001044266518185947)
(15.0,0.00012791489760299464)
(16.0,0.0001563148521914815)
(17.0,0.0001906527953757372)
(18.0,0.00023216906266503132)
(19.0,0.0002823625159659197)
(20.0,0.0003430441719696282)
(21.0,0.00041640183653600935)
(22.0,0.0005050779489873798)
(23.0,0.0006122632560962014)
(24.0,0.0007418094178945396)
(25.0,0.0008983642009606585)
(26.0,0.0010875335412185096)
(27.0,0.0013160754538203124)
(28.0,0.0015921315198324322)
(29.0,0.0019255024617663133)
(30.0,0.002327975084899451)
(31.0,0.0028137085299580816)
(32.0,0.0033996882311576695)
(33.0,0.004106256014584649)
(34.0,0.004957724131756078)
(35.0,0.0059830793140228725)
(36.0,0.007216779622945768)
(37.0,0.008699641255542014)
(38.0,0.010479803650958614)
(39.0,0.012613748178746241)
(40.0,0.015167327225611265)
(41.0,0.01821673560211573)
(42.0,0.021849324298118533)
(43.0,0.02616411822523938)
(44.0,0.03127185712296793)
(45.0,0.03729433770838102)
(46.0,0.044362804941130346)
(47.0,0.05261513513404387)
(48.0,0.06219159161411316)
(49.0,0.07322903344921965)
(50.0,0.08585363237348545)
(51.0,0.1001724003807713)
(52.0,0.11626412370951922)
(53.0,0.13417058175597996)
(54.0,0.1538891222419005)
(55.0,0.17536768508641173)
(56.0,0.19850316539599674)
(57.0,0.22314358952147165)
(58.0,0.24909402666113672)
(59.0,0.2761256021946197)
(60.0,0.3039865538651695)
(61.0,0.33241407112197807)
(62.0,0.3611384634617351)
(63.0,0.38834865207506286)
(64.0,0.4129694488842182)
(65.0,0.4352472670990024)
(66.0,0.45540507061194263)
(67.0,0.47364460549586784)
(68.0,0.4901484191464156)
(69.0,0.5050816872777241)
(70.0,0.5185938670564961)
(71.0,0.5308201929195583)
(72.0,0.5418830300455575)
(73.0,0.5518930990267997)
(74.0,0.560950583998149)
(75.0,0.5691461353135238)
(76.0,0.576561776805109)
(77.0,0.5832717267054353)
(78.0,0.5893431404483973)
(79.0,0.5948367827834067)
(80.0,0.5998076359294301)
(81.0,0.6043054498555142)
(82.0,0.6083752401951981)
(83.0,0.6120577387781055)
(84.0,0.6153898012877849)
(85.0,0.6184047761257772)
(86.0,0.6211328381736295)
(87.0,0.6236012907932501)
(88.0,0.625834839088132)
(89.0,0.6278558371603317)
(90.0,0.6296845118378364)
(91.0,0.6313391651114572)
(92.0,0.6328363573073053)
(93.0,0.6341910728280999)
(94.0,0.635416870122109)
(95.0,0.636526017380656)
(96.0,0.637529615322301)
(97.0,0.6384377082925656)
(98.0,0.6392593847911163)
(99.0,0.6400028684325257)
(100.0,0.6406756002509707)
(101.0,0.6413159876049669)
(102.0,0.6419577591366938)
(103.0,0.6426007956820166)
(104.0,0.6432449773479106)
(105.0,0.6438901836031153)
(106.0,0.6445362933695419)
(107.0,0.6451831851142806)
(108.0,0.6458307369420644)
(109.0,0.646478826688033)
(110.0,0.6471273320106516)
(111.0,0.6477761304846287)
(112.0,0.6484250996936864)
(113.0,0.6490741173230349)
(114.0,0.649723061251397)
(115.0,0.6503718096424492)
(116.0,0.6510202410355225)
(117.0,0.6516682344354314)
(118.0,0.6523156694012898)
(119.0,0.6529624261341785)
(120.0,0.6536083855635361)
(121.0,0.6542534294321432)
(122.0,0.6548974403795811)
(123.0,0.6555403020240416)
(124.0,0.6561818990423791)
(125.0,0.6568221172482961)
(126.0,0.6574608436685571)
(127.0,0.6580979666171353)
(128.0,0.6587333757671991)
(129.0,0.659366962220853)
(130.0,0.6599986185765536)
(131.0,0.6606282389941244)
(132.0,0.6612557192573043)
(133.0,0.6618809568337664)
(134.0,0.6625038509325504)
(135.0,0.6631243025588631)
(136.0,0.6637422145662009)
(137.0,0.6643574917057612)
(138.0,0.6649700406731055)
(139.0,0.6655797701520582)
(140.0,0.6661865908558177)
(141.0,0.6667904155652677)
(142.0,0.6673911591644881)
(143.0,0.667988738673453)
(144.0,0.6685830732779354)
(145.0,0.6691740843566178)
(146.0,0.6697616955054292)
(147.0,0.6703458325591299)
(148.0,0.670926423610165)
(149.0,0.6715033990248253)
(150.0,0.672076691456742)
(151.0,0.6726462358577592)
(152.0,0.673211969486226)
(153.0,0.6737738319127562)
(154.0,0.6743317650235042)
(155.0,0.6748857130210133)
(156.0,0.6754356224226933)
(157.0,0.6759814420569845)
(158.0,0.6765231230572752)
(159.0,0.6770606188536349)
(160.0,0.6775938851624296)
(161.0,0.6781228799738915)
(162.0,0.6786475635377114)
(163.0,0.6791678983467282)
(164.0,0.6796838491187848)
(165.0,0.6801953827768328)
(166.0,0.6807024684273516)
(167.0,0.6812050773371677)
(168.0,0.6817031829087437)
(169.0,0.6821967606540165)
(170.0,0.6826857881668615)
(171.0,0.6831702450942604)
(172.0,0.6836501131062469)
(173.0,0.6841253758647049)
(174.0,0.6845960189911019)
(175.0,0.6850620300332216)
(176.0,0.6855233984309791)
(177.0,0.685980115481384)
(178.0,0.6864321743027283)
(179.0,0.6868795697980641)
(180.0,0.6873222986180474)
(181.0,0.6877603591232053)
(182.0,0.6881937513457037)
(183.0,0.6886224769506706)
(184.0,0.6890465391971421)
(185.0,0.6894659428986954)
(186.0,0.6898806943838162)
(187.0,0.6902908014560729)
(188.0,0.6906962733541415)
(189.0,0.6910971207117395)
(190.0,0.691493355517521)
(191.0,0.6918849910749802)
(192.0,0.692272041962412)
(193.0,0.692654523992975)
(194.0,0.6930324541749033)
(195.0,0.6934058506719034)
(196.0,0.6937747327637819)
(197.0,0.6941391208073358)
(198.0,0.6944990361975465)
(199.0,0.6948545013291089)
(200.0,0.6952055395583275)

 };
 \addplot[color=black,dashed] coordinates {
(0.0,0.3448275862068966)
(200.0,0.3448275862068966)

 };
 \legend{ $S^{u^*}$,$S^{T_0^*}$, $I^{u^*}$, $I^{T_0^*}$, $R^{u^*}$, $R^{T_0^*}$ ,$S_\herd$}
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
%ymin=1e-3,ymax=1e3
%,legend style={at={(0.7,1.20)}, font=\tiny}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=south east]
\addplot[color=black,opacity = 0.25,line width=1mm] coordinates {
(0.0,1.0)
(1.0,1.0)
(2.0,1.0)
(3.0,1.0)
(4.0,1.0)
(5.0,1.0)
(6.0,1.0)
(7.0,1.0)
(8.0,1.0)
(9.0,1.0)
(10.0,1.0)
(11.0,1.0)
(12.0,1.0)
(13.0,1.0)
(14.0,1.0)
(15.0,1.0)
(16.0,1.0)
(17.0,1.0)
(18.0,1.0)
(19.0,1.0)
(20.0,1.0)
(21.0,1.0)
(22.0,1.0)
(23.0,1.0)
(24.0,1.0)
(25.0,1.0)
(26.0,1.0)
(27.0,1.0)
(28.0,1.0)
(29.0,1.0)
(30.0,1.0)
(31.0,1.0)
(32.0,1.0)
(33.0,1.0)
(34.0,1.0)
(35.0,1.0)
(36.0,1.0)
(37.0,1.0)
(38.0,1.0)
(39.0,1.0)
(40.0,1.0)
(41.0,1.0)
(42.0,1.0)
(43.0,1.0)
(44.0,1.0)
(45.0,1.0)
(46.0,1.0)
(47.0,1.0)
(48.0,1.0)
(49.0,1.0)
(50.0,1.0)
(51.0,1.0)
(52.0,1.0)
(53.0,1.0)
(54.0,1.0)
(55.0,1.0)
(56.0,1.0)
(57.0,1.0)
(58.0,1.0)
(59.0,1.0)
(60.0,1.0)
(61.0,1.0)
(62.0,0.0)
(63.0,0.0)
(64.0,0.0)
(65.0,0.0)
(66.0,0.0)
(67.0,0.0)
(68.0,0.0)
(69.0,0.0)
(70.0,0.0)
(71.0,0.0)
(72.0,0.0)
(73.0,0.0)
(74.0,0.0)
(75.0,0.0)
(76.0,0.0)
(77.0,0.0)
(78.0,0.0)
(79.0,0.0)
(80.0,0.0)
(81.0,0.0)
(82.0,0.0)
(83.0,0.0)
(84.0,0.0)
(85.0,0.0)
(86.0,0.0)
(87.0,0.0)
(88.0,0.0)
(89.0,0.0)
(90.0,0.0)
(91.0,0.0)
(92.0,0.0)
(93.0,0.0)
(94.0,0.0)
(95.0,0.0)
(96.0,0.0)
(97.0,0.0)
(98.0,0.0)
(99.0,0.0)
(100.0,0.0)
(101.0,1.0)
(102.0,1.0)
(103.0,1.0)
(104.0,1.0)
(105.0,1.0)
(106.0,1.0)
(107.0,1.0)
(108.0,1.0)
(109.0,1.0)
(110.0,1.0)
(111.0,1.0)
(112.0,1.0)
(113.0,1.0)
(114.0,1.0)
(115.0,1.0)
(116.0,1.0)
(117.0,1.0)
(118.0,1.0)
(119.0,1.0)
(120.0,1.0)
(121.0,1.0)
(122.0,1.0)
(123.0,1.0)
(124.0,1.0)
(125.0,1.0)
(126.0,1.0)
(127.0,1.0)
(128.0,1.0)
(129.0,1.0)
(130.0,1.0)
(131.0,1.0)
(132.0,1.0)
(133.0,1.0)
(134.0,1.0)
(135.0,1.0)
(136.0,1.0)
(137.0,1.0)
(138.0,1.0)
(139.0,1.0)
(140.0,1.0)
(141.0,1.0)
(142.0,1.0)
(143.0,1.0)
(144.0,1.0)
(145.0,1.0)
(146.0,1.0)
(147.0,1.0)
(148.0,1.0)
(149.0,1.0)
(150.0,1.0)
(151.0,1.0)
(152.0,1.0)
(153.0,1.0)
(154.0,1.0)
(155.0,1.0)
(156.0,1.0)
(157.0,1.0)
(158.0,1.0)
(159.0,1.0)
(160.0,1.0)
(161.0,1.0)
(162.0,1.0)
(163.0,1.0)
(164.0,1.0)
(165.0,1.0)
(166.0,1.0)
(167.0,1.0)
(168.0,1.0)
(169.0,1.0)
(170.0,1.0)
(171.0,1.0)
(172.0,1.0)
(173.0,1.0)
(174.0,1.0)
(175.0,1.0)
(176.0,1.0)
(177.0,1.0)
(178.0,1.0)
(179.0,1.0)
(180.0,1.0)
(181.0,1.0)
(182.0,1.0)
(183.0,1.0)
(184.0,1.0)
(185.0,1.0)
(186.0,1.0)
(187.0,1.0)
(188.0,1.0)
(189.0,1.0)
(190.0,1.0)
(191.0,1.0)
(192.0,1.0)
(193.0,1.0)
(194.0,1.0)
(195.0,1.0)
(196.0,1.0)
(197.0,1.0)
(198.0,1.0)
(199.0,1.0)
(200.0,1.0)

 };
\addplot[color=black] coordinates {
(0.0,1.0)
(1.0,1.0)
(2.0,1.0)
(3.0,1.0)
(4.0,1.0)
(5.0,1.0)
(6.0,1.0)
(7.0,1.0)
(8.0,1.0)
(9.0,1.0)
(10.0,1.0)
(11.0,1.0)
(12.0,1.0)
(13.0,1.0)
(14.0,1.0)
(15.0,1.0)
(16.0,1.0)
(17.0,1.0)
(18.0,1.0)
(19.0,1.0)
(20.0,1.0)
(21.0,1.0)
(22.0,1.0)
(23.0,1.0)
(24.0,1.0)
(25.0,1.0)
(26.0,1.0)
(27.0,1.0)
(28.0,1.0)
(29.0,1.0)
(30.0,1.0)
(31.0,1.0)
(32.0,1.0)
(33.0,1.0)
(34.0,1.0)
(35.0,1.0)
(36.0,1.0)
(37.0,1.0)
(38.0,1.0)
(39.0,1.0)
(40.0,1.0)
(41.0,1.0)
(42.0,1.0)
(43.0,1.0)
(44.0,1.0)
(45.0,1.0)
(46.0,1.0)
(47.0,1.0)
(48.0,1.0)
(49.0,1.0)
(50.0,1.0)
(51.0,1.0)
(52.0,1.0)
(53.0,1.0)
(54.0,1.0)
(55.0,1.0)
(56.0,1.0)
(57.0,1.0)
(58.0,1.0)
(59.0,1.0)
(60.0,1.0)
(61.0,1.0)
(62.0,0.0)
(63.0,0.0)
(64.0,0.0)
(65.0,0.0)
(66.0,0.0)
(67.0,0.0)
(68.0,0.0)
(69.0,0.0)
(70.0,0.0)
(71.0,0.0)
(72.0,0.0)
(73.0,0.0)
(74.0,0.0)
(75.0,0.0)
(76.0,0.0)
(77.0,0.0)
(78.0,0.0)
(79.0,0.0)
(80.0,0.0)
(81.0,0.0)
(82.0,0.0)
(83.0,0.0)
(84.0,0.0)
(85.0,0.0)
(86.0,0.0)
(87.0,0.0)
(88.0,0.0)
(89.0,0.0)
(90.0,0.0)
(91.0,0.0)
(92.0,0.0)
(93.0,0.0)
(94.0,0.0)
(95.0,0.0)
(96.0,0.0)
(97.0,0.0)
(98.0,0.0)
(99.0,0.0)
(100.0,0.0)
(101.0,1.0)
(102.0,1.0)
(103.0,1.0)
(104.0,1.0)
(105.0,1.0)
(106.0,1.0)
(107.0,1.0)
(108.0,1.0)
(109.0,1.0)
(110.0,1.0)
(111.0,1.0)
(112.0,1.0)
(113.0,1.0)
(114.0,1.0)
(115.0,1.0)
(116.0,1.0)
(117.0,1.0)
(118.0,1.0)
(119.0,1.0)
(120.0,1.0)
(121.0,1.0)
(122.0,1.0)
(123.0,1.0)
(124.0,1.0)
(125.0,1.0)
(126.0,1.0)
(127.0,1.0)
(128.0,1.0)
(129.0,1.0)
(130.0,1.0)
(131.0,1.0)
(132.0,1.0)
(133.0,1.0)
(134.0,1.0)
(135.0,1.0)
(136.0,1.0)
(137.0,1.0)
(138.0,1.0)
(139.0,1.0)
(140.0,1.0)
(141.0,1.0)
(142.0,1.0)
(143.0,1.0)
(144.0,1.0)
(145.0,1.0)
(146.0,1.0)
(147.0,1.0)
(148.0,1.0)
(149.0,1.0)
(150.0,1.0)
(151.0,1.0)
(152.0,1.0)
(153.0,1.0)
(154.0,1.0)
(155.0,1.0)
(156.0,1.0)
(157.0,1.0)
(158.0,1.0)
(159.0,1.0)
(160.0,1.0)
(161.0,1.0)
(162.0,1.0)
(163.0,1.0)
(164.0,1.0)
(165.0,1.0)
(166.0,1.0)
(167.0,1.0)
(168.0,1.0)
(169.0,1.0)
(170.0,1.0)
(171.0,1.0)
(172.0,1.0)
(173.0,1.0)
(174.0,1.0)
(175.0,1.0)
(176.0,1.0)
(177.0,1.0)
(178.0,1.0)
(179.0,1.0)
(180.0,1.0)
(181.0,1.0)
(182.0,1.0)
(183.0,1.0)
(184.0,1.0)
(185.0,1.0)
(186.0,1.0)
(187.0,1.0)
(188.0,1.0)
(189.0,1.0)
(190.0,1.0)
(191.0,1.0)
(192.0,1.0)
(193.0,1.0)
(194.0,1.0)
(195.0,1.0)
(196.0,1.0)
(197.0,1.0)
(198.0,1.0)
(199.0,1.0)
(200.0,1.0)

 };
   \legend{ $u^*$,$u_{T_0^*}$ }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
%ymin=1e-3,ymax=1e3
,legend style={at={(0.96,0.9)},anchor=east}, legend columns=2]
\addplot[color=red,opacity = 0.25,line width=1mm] coordinates { 
(0.0,0.9999850746268657)
(1.0,0.9999803078410416)
(2.0,0.9999745436707488)
(3.0,0.9999675734463866)
(4.0,0.9999591448501336)
(5.0,0.9999489527900263)
(6.0,0.9999366283679209)
(7.0,0.9999217255440862)
(8.0,0.9999037050188164)
(9.0,0.999881914752167)
(10.0,0.9998555664233847)
(11.0,0.9998237069877883)
(12.0,0.9997851843160165)
(13.0,0.9997386056931209)
(14.0,0.9996822877064497)
(15.0,0.999614195754037)
(16.0,0.9995318710506894)
(17.0,0.999432342587359)
(18.0,0.999312020999904)
(19.0,0.9991665707144549)
(20.0,0.9989907560463698)
(21.0,0.998778256127011)
(22.0,0.998521442608034)
(23.0,0.9982111130418546)
(24.0,0.9978361716627374)
(25.0,0.9973832480125634)
(26.0,0.9968362425075228)
(27.0,0.9961757866992589)
(28.0,0.9953786047695257)
(29.0,0.9944167619087558)
(30.0,0.9932567849702414)
(31.0,0.9918586416166849)
(32.0,0.9901745667425094)
(33.0,0.9881477301913033)
(34.0,0.9857107489634677)
(35.0,0.982784061904316)
(36.0,0.9792742074034005)
(37.0,0.9750720774512845)
(38.0,0.9700512672247988)
(39.0,0.9640667006660917)
(40.0,0.9569537905431716)
(41.0,0.94852848471399)
(42.0,0.938588652087455)
(43.0,0.9269173570719071)
(44.0,0.9132886332698913)
(45.0,0.8974763545798369)
(46.0,0.8792666600235295)
(47.0,0.8584740576134586)
(48.0,0.8349607667482306)
(49.0,0.8086580589887477)
(50.0,0.7795874111061434)
(51.0,0.7478783958711802)
(52.0,0.7137797167218277)
(53.0,0.6776599858855513)
(54.0,0.6399959825037674)
(55.0,0.6013481592647179)
(56.0,0.5623256743894107)
(57.0,0.5235455012337112)
(58.0,0.4855914712077633)
(59.0,0.44897899599784874)
(60.0,0.43609814912431283)
(61.0,0.42880480704705937)
(62.0,0.42212287818735916)
(63.0,0.41599696965263044)
(64.0,0.41037721020417606)
(65.0,0.40521864670514574)
(66.0,0.4004807105987295)
(67.0,0.3961267463362211)
(68.0,0.39212359447912776)
(69.0,0.38844122297315686)
(70.0,0.38505240081684156)
(71.0,0.38193240901447345)
(72.0,0.3790587843083059)
(73.0,0.376411091728822)
(74.0,0.3739707224866996)
(75.0,0.3717207141597796)
(76.0,0.36964559050736656)
(77.0,0.36773121857733954)
(78.0,0.3659646810635798)
(79.0,0.3643341621266654)
(80.0,0.3628288451138694)
(81.0,0.36143882080913203)
(82.0,0.3601550050133403)
(83.0,0.3589690644030912)
(84.0,0.3578733497449196)
(85.0,0.35686083565419785)
(86.0,0.3559250661857145)
(87.0,0.35506010562821344)
(88.0,0.35426049394955567)
(89.0,0.3535212064041047)
(90.0,0.3528376168706644)
(91.0,0.3522054645389063)
(92.0,0.35162082360564734)
(93.0,0.35108007568038807)
(94.0,0.350579884632897)
(95.0,0.35011717364495665)
(96.0,0.3496891042541578)
(97.0,0.34929305720034487)
(98.0,0.34892661490533267)
(99.0,0.3485875454341988)
(100.0,0.3482737878020905)
(101.0,0.3469693946705257)
(102.0,0.3456690809004293)
(103.0,0.34437332451977665)
(104.0,0.3430825949069265)
(105.0,0.34179735216494117)
(106.0,0.340518046528902)
(107.0,0.33924511780753724)
(108.0,0.3379789948602915)
(109.0,0.3367200951107728)
(110.0,0.3354688240973219)
(111.0,0.33422557506126127)
(112.0,0.3329907285731963)
(113.0,0.3317646521975534)
(114.0,0.33054770019537477)
(115.0,0.329340213265208)
(116.0,0.328142518321778)
(117.0,0.32695492831196543)
(118.0,0.32577774206747906)
(119.0,0.32461124419347)
(120.0,0.3234557049922134)
(121.0,0.32231138042086616)
(122.0,0.3211785120822112)
(123.0,0.3200573272471965)
(124.0,0.3189480389080082)
(125.0,0.31785084586033563)
(126.0,0.3167659328134284)
(127.0,0.31569347052650265)
(128.0,0.31463361597000533)
(129.0,0.3135865125102215)
(130.0,0.31255229011568897)
(131.0,0.31153106558387095)
(132.0,0.31052294278654174)
(133.0,0.3095280129323385)
(134.0,0.30854635484494936)
(135.0,0.3075780352554298)
(136.0,0.3066231091071623)
(137.0,0.3056816198720077)
(138.0,0.30475359987623474)
(139.0,0.30383907063485627)
(140.0,0.30293804319304324)
(141.0,0.30205051847334163)
(142.0,0.3011764876274662)
(143.0,0.3003159323914993)
(144.0,0.29946882544338)
(145.0,0.29863513076162984)
(146.0,0.2978148039843114)
(147.0,0.29700779276728606)
(148.0,0.2962140371408851)
(149.0,0.29543346986417934)
(150.0,0.29466601677608045)
(151.0,0.29391159714257337)
(152.0,0.293170123999428)
(153.0,0.2924415044898027)
(154.0,0.29172564019620056)
(155.0,0.2910224274662898)
(156.0,0.2903317577321593)
(157.0,0.28965351782261983)
(158.0,0.2889875902682118)
(159.0,0.2883338535986286)
(160.0,0.28769218263230023)
(161.0,0.28706244875792786)
(162.0,0.28644452020779826)
(163.0,0.28583826232273746)
(164.0,0.2852435378086038)
(165.0,0.2846602069842486)
(166.0,0.2840881280209026)
(167.0,0.283527157172974)
(168.0,0.2829771490002708)
(169.0,0.2824379565816813)
(170.0,0.28190943172036836)
(171.0,0.28139142514055676)
(172.0,0.28088378667600467)
(173.0,0.2803863654502711)
(174.0,0.2798990100489036)
(175.0,0.27942156868368395)
(176.0,0.2789538893490836)
(177.0,0.27849581997108347)
(178.0,0.2780472085485308)
(179.0,0.27760790328720836)
(180.0,0.2771777527267946)
(181.0,0.27675660586090767)
(182.0,0.2763443122504204)
(183.0,0.2759407221302452)
(184.0,0.27554568650978173)
(185.0,0.2751590572672327)
(186.0,0.27478068723798216)
(187.0,0.2744104302972394)
(188.0,0.2740481414371496)
(189.0,0.27369367683856644)
(190.0,0.2733468939376871)
(191.0,0.2730076514877443)
(192.0,0.2726758096159487)
(193.0,0.27235122987587007)
(194.0,0.27203377529544825)
(195.0,0.27172331042081443)
(196.0,0.2714197013561043)
(197.0,0.27112281579943964)
(198.0,0.2708325230752512)
(199.0,0.2705486941631093)
(200.0,0.27027120172322816)

 };
\addplot[color=red] coordinates { 
(0.0,0.9999850746268657)
(1.0,0.9999803078410416)
(2.0,0.9999745436707488)
(3.0,0.9999675734463866)
(4.0,0.9999591448501336)
(5.0,0.9999489527900263)
(6.0,0.9999366283679209)
(7.0,0.9999217255440862)
(8.0,0.9999037050188164)
(9.0,0.999881914752167)
(10.0,0.9998555664233847)
(11.0,0.9998237069877883)
(12.0,0.9997851843160165)
(13.0,0.9997386056931209)
(14.0,0.9996822877064497)
(15.0,0.999614195754037)
(16.0,0.9995318710506894)
(17.0,0.999432342587359)
(18.0,0.999312020999904)
(19.0,0.9991665707144549)
(20.0,0.9989907560463698)
(21.0,0.998778256127011)
(22.0,0.998521442608034)
(23.0,0.9982111130418546)
(24.0,0.9978361716627374)
(25.0,0.9973832480125634)
(26.0,0.9968362425075228)
(27.0,0.9961757866992589)
(28.0,0.9953786047695257)
(29.0,0.9944167619087558)
(30.0,0.9932567849702414)
(31.0,0.9918586416166849)
(32.0,0.9901745667425094)
(33.0,0.9881477301913033)
(34.0,0.9857107489634677)
(35.0,0.982784061904316)
(36.0,0.9792742074034005)
(37.0,0.9750720774512845)
(38.0,0.9700512672247988)
(39.0,0.9640667006660917)
(40.0,0.9569537905431716)
(41.0,0.94852848471399)
(42.0,0.938588652087455)
(43.0,0.9269173570719071)
(44.0,0.9132886332698913)
(45.0,0.8974763545798369)
(46.0,0.8792666600235295)
(47.0,0.8584740576134586)
(48.0,0.8349607667482306)
(49.0,0.8086580589887477)
(50.0,0.7795874111061434)
(51.0,0.7478783958711802)
(52.0,0.7137797167218277)
(53.0,0.6776599858855513)
(54.0,0.6399959825037674)
(55.0,0.6013481592647179)
(56.0,0.5623256743894107)
(57.0,0.5235455012337112)
(58.0,0.4855914712077633)
(59.0,0.44897899599784874)
(60.0,0.4363607464841848)
(61.0,0.42906967826146947)
(62.0,0.42238961483712734)
(63.0,0.4162652239937362)
(64.0,0.4106466863594065)
(65.0,0.4054890931578509)
(66.0,0.4007519137931306)
(67.0,0.39639852521776336)
(68.0,0.3923957958333841)
(69.0,0.3887137174432275)
(70.0,0.38532507949748857)
(71.0,0.3822051805367779)
(72.0,0.3793315723418326)
(73.0,0.376683832839451)
(74.0,0.37424336429773236)
(75.0,0.37199321377191646)
(76.0,0.3699179131398915)
(77.0,0.3680033363985509)
(78.0,0.366236572183314)
(79.0,0.3646058097278208)
(80.0,0.3631002367032781)
(81.0,0.36170994757102637)
(82.0,0.36042586125112386)
(83.0,0.3592396470572015)
(84.0,0.35814365797633696)
(85.0,0.35713087048465425)
(86.0,0.3561948301869259)
(87.0,0.3553296026535435)
(88.0,0.35452972890244205)
(89.0,0.35379018503836274)
(90.0,0.35310634561845583)
(91.0,0.3524739503627364)
(92.0,0.3518890738712415)
(93.0,0.3513480980477244)
(94.0,0.3508476869630338)
(95.0,0.35038476392059975)
(96.0,0.34995649051218747)
(97.0,0.3495602474747496)
(98.0,0.34919361717919767)
(99.0,0.3488543675995717)
(100.0,0.34854043762669207)
(101.0,0.34723526524899306)
(102.0,0.34593407372051915)
(103.0,0.34463734275909325)
(104.0,0.34334554356439706)
(105.0,0.342059138185729)
(106.0,0.3407785789224641)
(107.0,0.3395043077585769)
(108.0,0.33823675583238805)
(109.0,0.3369763429425164)
(110.0,0.33572347709081596)
(111.0,0.33447855406289534)
(112.0,0.33324195704662923)
(113.0,0.33201405628888336)
(114.0,0.3307952087905076)
(115.0,0.3295857580394705)
(116.0,0.3283860337818531)
(117.0,0.3271963518302599)
(118.0,0.32601701390905946)
(119.0,0.3248483075357325)
(120.0,0.32369050593747584)
(121.0,0.32254386800209306)
(122.0,0.32140863826210314)
(123.0,0.3202850469108947)
(124.0,0.3191733098496782)
(125.0,0.31807362876390777)
(126.0,0.3169861912277891)
(127.0,0.3159111708354313)
(128.0,0.3148487273571652)
(129.0,0.3137990069195172)
(130.0,0.3127621422073029)
(131.0,0.3117382526862989)
(132.0,0.31072744484493914)
(133.0,0.3097298124534951)
(134.0,0.30874543683920147)
(135.0,0.30777438717581723)
(136.0,0.30681672078612965)
(137.0,0.305872483455944)
(138.0,0.3049417097581368)
(139.0,0.30402442338539093)
(140.0,0.30312063749027746)
(141.0,0.30223035503139434)
(142.0,0.3013535691243307)
(143.0,0.3004902633962657)
(144.0,0.299640412343087)
(145.0,0.2988039816879505)
(146.0,0.2979809287402756)
(147.0,0.2971712027542238)
(148.0,0.29637474528576824)
(149.0,0.2955914905475214)
(150.0,0.29482136576054707)
(151.0,0.2940642915024407)
(152.0,0.2933201820510177)
(153.0,0.29258894572301064)
(154.0,0.29187048520722025)
(155.0,0.2911646978916315)
(156.0,0.2904714761840437)
(157.0,0.28979070782582267)
(158.0,0.2891222761984274)
(159.0,0.28846606062240454)
(160.0,0.28782193664859335)
(161.0,0.28718977634132203)
(162.0,0.28656944855341265)
(163.0,0.28596081919285365)
(164.0,0.2853637514810285)
(165.0,0.28477810620242405)
(166.0,0.2842037419457699)
(167.0,0.28364051533659174)
(168.0,0.28308828126118246)
(169.0,0.2825468930820227)
(170.0,0.2820162028447048)
(171.0,0.28149606147642736)
(172.0,0.28098631897615833)
(173.0,0.2804868245965667)
(174.0,0.27999742701785024)
(175.0,0.279517974513589)
(176.0,0.27904831510878075)
(177.0,0.2785882967302041)
(178.0,0.2781377673492864)
(179.0,0.2776965751176445)
(180.0,0.27726456849548237)
(181.0,0.27684159637302963)
(182.0,0.2764275081852157)
(183.0,0.2760221540197696)
(184.0,0.27562538471894643)
(185.0,0.2752370519750772)
(186.0,0.27485700842014277)
(187.0,0.27448510770957174)
(188.0,0.2741212046004636)
(189.0,0.273765155024434)
(190.0,0.2734168161552829)
(191.0,0.27307604647167827)
(192.0,0.27274270581505283)
(193.0,0.27241665544289917)
(194.0,0.2720977580776582)
(195.0,0.2717858779513797)
(196.0,0.27148088084633865)
(197.0,0.2711826341317834)
(198.0,0.2708910067969923)
(199.0,0.2706058694808014)
(200.0,0.2703270944977761)

 };
\addplot[color=black!60!green,opacity = 0.25,line width=1mm] coordinates { 
(0.0,1.4925373134328359e-05)
(1.0,1.804841125735518e-05)
(2.0,2.182489175077052e-05)
(3.0,2.63915209071741e-05)
(4.0,3.191359816198464e-05)
(5.0,3.859099328096777e-05)
(6.0,4.666537151792117e-05)
(7.0,5.642892660323331e-05)
(8.0,6.823493520935744e-05)
(9.0,8.251051130643704e-05)
(10.0,9.977201674258135e-05)
(11.0,0.00012064367802745847)
(12.0,0.00014588007168688303)
(13.0,0.00017639327522106743)
(14.0,0.00021328564173078715)
(15.0,0.0002578893483591986)
(16.0,0.00031181409711803583)
(17.0,0.0003770046172646669)
(18.0,0.0004558099374304345)
(19.0,0.0005510667695784868)
(20.0,0.0006661997816595564)
(21.0,0.0008053420364521285)
(22.0,0.0009734794429774349)
(23.0,0.001176623702047641)
(24.0,0.0014220189193665533)
(25.0,0.0017183877864745906)
(26.0,0.0020762239512571883)
(27.0,0.002508137846919364)
(28.0,0.0030292637106401894)
(29.0,0.003657735629475884)
(30.0,0.004415239944857443)
(31.0,0.005327649853355174)
(32.0,0.00642574502633137)
(33.0,0.007746013794110007)
(34.0,0.00933152690477447)
(35.0,0.011232858781659737)
(36.0,0.013509012973652259)
(37.0,0.016228281293172213)
(38.0,0.019468929124241516)
(39.0,0.02331955115516111)
(40.0,0.027878882231216005)
(41.0,0.03325477968389297)
(42.0,0.03956202361442529)
(43.0,0.046918524702852446)
(44.0,0.05543950960713969)
(45.0,0.06522930771178088)
(46.0,0.07637053503533946)
(47.0,0.08891080725249678)
(48.0,0.10284764163765556)
(49.0,0.11811290756203223)
(50.0,0.1345589565203705)
(51.0,0.15194920374804796)
(52.0,0.16995615956865226)
(53.0,0.18816943235846784)
(54.0,0.20611489525433138)
(55.0,0.2232841556488694)
(56.0,0.23917116021459137)
(57.0,0.25331090924481636)
(58.0,0.26531450213109914)
(59.0,0.27489540180753075)
(60.0,0.2607986225894359)
(61.0,0.24291580325835838)
(62.0,0.22615338524833523)
(63.0,0.21045741522792155)
(64.0,0.1957738247394196)
(65.0,0.18204901492107609)
(66.0,0.16923031901030597)
(67.0,0.15726636194166022)
(68.0,0.1461073337498392)
(69.0,0.13570519116195995)
(70.0,0.12601379970501553)
(71.0,0.11698902684733312)
(72.0,0.10858879511631964)
(73.0,0.1007731027667672)
(74.0,0.09350401839227308)
(75.0,0.08674565485552956)
(76.0,0.08046412704136283)
(77.0,0.07462749719110767)
(78.0,0.06920571094163769)
(79.0,0.06417052665233375)
(80.0,0.059495440145381946)
(81.0,0.055155606597533186)
(82.0,0.051127760994777276)
(83.0,0.04739013828653885)
(84.0,0.0439223941454054)
(85.0,0.040705527045506215)
(86.0,0.037721802211834035)
(87.0,0.03495467785918982)
(88.0,0.03238873402888275)
(89.0,0.030009604240270618)
(90.0,0.027803910099641557)
(91.0,0.025759198948222303)
(92.0,0.02386388458203856)
(93.0,0.022107191037069332)
(94.0,0.02047909940203038)
(95.0,0.01897029759683607)
(96.0,0.01757213303617281)
(97.0,0.016276568083699133)
(98.0,0.01507613819234496)
(99.0,0.013963912619320508)
(100.0,0.012933457600181442)
(101.0,0.012943940128612236)
(102.0,0.012949539264080562)
(103.0,0.012950264885135569)
(104.0,0.012946134166544143)
(105.0,0.012937171480121383)
(106.0,0.01292340827358792)
(107.0,0.012904882928292468)
(108.0,0.012881640596739186)
(109.0,0.012853733020952116)
(110.0,0.0128212183327921)
(111.0,0.012784160837415494)
(112.0,0.012742630781127369)
(113.0,0.012696704104935497)
(114.0,0.0126464621851544)
(115.0,0.012591991562441443)
(116.0,0.012533383660669443)
(117.0,0.012470734497052573)
(118.0,0.012404144384944993)
(119.0,0.012333717630724859)
(120.0,0.012259562226160455)
(121.0,0.012181789537631015)
(122.0,0.012100513993542575)
(123.0,0.01201585277123979)
(124.0,0.011927925484668356)
(125.0,0.011836853873990793)
(126.0,0.011742761498300733)
(127.0,0.011645773432519112)
(128.0,0.011546015969489589)
(129.0,0.01144361632822169)
(130.0,0.011338702369158689)
(131.0,0.011231402317273884)
(132.0,0.01112184449372445)
(133.0,0.011010157056717393)
(134.0,0.0108964677521666)
(135.0,0.010780903674646325)
(136.0,0.010663591039072572)
(137.0,0.010544654963472516)
(138.0,0.010424219263132122)
(139.0,0.010302406256344768)
(140.0,0.010179336581918814)
(141.0,0.010055129028540357)
(142.0,0.009929900376028509)
(143.0,0.009803765248465272)
(144.0,0.009676835979130383)
(145.0,0.009549222487123046)
(146.0,0.009421032165508034)
(147.0,0.009292369780782883)
(148.0,0.009163337383425686)
(149.0,0.009034034229249647)
(150.0,0.008904556711260841)
(151.0,0.008774998301689447)
(152.0,0.0086454495038419)
(153.0,0.008515997813402352)
(154.0,0.008386727688795389)
(155.0,0.008257720530209182)
(156.0,0.008129054666868068)
(157.0,0.00800080535213615)
(158.0,0.007873044766029024)
(159.0,0.007745842024708013)
(160.0,0.007619263196531759)
(161.0,0.007493371324241468)
(162.0,0.007368226452860408)
(163.0,0.007243885662893684)
(164.0,0.007120403108421467)
(165.0,0.006997830059687413)
(166.0,0.006876214949793777)
(167.0,0.006755603425125468)
(168.0,0.006636038399137108)
(169.0,0.006517560109149558)
(170.0,0.0064002061758155915)
(171.0,0.006284011664928062)
(172.0,0.006169009151257892)
(173.0,0.006055228784123657)
(174.0,0.005942698354409017)
(175.0,0.0058314433627589465)
(176.0,0.005721487088700307)
(177.0,0.005612850660446957)
(178.0,0.0055055531251640534)
(179.0,0.0053996115194804096)
(180.0,0.005295040940051901)
(181.0,0.005191854613992531)
(182.0,0.005090063969003252)
(183.0,0.004989678703041542)
(184.0,0.004890706853387491)
(185.0,0.004793154864974184)
(186.0,0.004697027657861996)
(187.0,0.0046023286937476315)
(188.0,0.004509060041409523)
(189.0,0.004417222441001566)
(190.0,0.004326815367116867)
(191.0,0.004237837090552599)
(192.0,0.0041502847387158235)
(193.0,0.004064154354618467)
(194.0,0.00397944095441761)
(195.0,0.0038961385834644325)
(196.0,0.003814240370832297)
(197.0,0.0037337385823007496)
(198.0,0.0036546246717783417)
(199.0,0.0035768893311527634)
(200.0,0.0035005225385619323)

 };
\addplot[color=black!60!green] coordinates { 
(0.0,1.4925373134328359e-05)
(1.0,1.804841125735518e-05)
(2.0,2.182489175077052e-05)
(3.0,2.63915209071741e-05)
(4.0,3.191359816198464e-05)
(5.0,3.859099328096777e-05)
(6.0,4.666537151792117e-05)
(7.0,5.642892660323331e-05)
(8.0,6.823493520935744e-05)
(9.0,8.251051130643704e-05)
(10.0,9.977201674258135e-05)
(11.0,0.00012064367802745847)
(12.0,0.00014588007168688303)
(13.0,0.00017639327522106743)
(14.0,0.00021328564173078715)
(15.0,0.0002578893483591986)
(16.0,0.00031181409711803583)
(17.0,0.0003770046172646669)
(18.0,0.0004558099374304345)
(19.0,0.0005510667695784868)
(20.0,0.0006661997816595564)
(21.0,0.0008053420364521285)
(22.0,0.0009734794429774349)
(23.0,0.001176623702047641)
(24.0,0.0014220189193665533)
(25.0,0.0017183877864745906)
(26.0,0.0020762239512571883)
(27.0,0.002508137846919364)
(28.0,0.0030292637106401894)
(29.0,0.003657735629475884)
(30.0,0.004415239944857443)
(31.0,0.005327649853355174)
(32.0,0.00642574502633137)
(33.0,0.007746013794110007)
(34.0,0.00933152690477447)
(35.0,0.011232858781659737)
(36.0,0.013509012973652259)
(37.0,0.016228281293172213)
(38.0,0.019468929124241516)
(39.0,0.02331955115516111)
(40.0,0.027878882231216005)
(41.0,0.03325477968389297)
(42.0,0.03956202361442529)
(43.0,0.046918524702852446)
(44.0,0.05543950960713969)
(45.0,0.06522930771178088)
(46.0,0.07637053503533946)
(47.0,0.08891080725249678)
(48.0,0.10284764163765556)
(49.0,0.11811290756203223)
(50.0,0.1345589565203705)
(51.0,0.15194920374804796)
(52.0,0.16995615956865226)
(53.0,0.18816943235846784)
(54.0,0.20611489525433138)
(55.0,0.2232841556488694)
(56.0,0.23917116021459137)
(57.0,0.25331090924481636)
(58.0,0.26531450213109914)
(59.0,0.27489540180753075)
(60.0,0.26055612641853276)
(61.0,0.24269422329316584)
(62.0,0.22595111919141672)
(63.0,0.21027295559608422)
(64.0,0.1956057582120245)
(65.0,0.18189602051292145)
(66.0,0.1690911653667875)
(67.0,0.15713990399797667)
(68.0,0.14599250894922644)
(69.0,0.13560101538900746)
(70.0,0.12591936305788548)
(71.0,0.11690348934613927)
(72.0,0.1085113824231289)
(73.0,0.10070310197488568)
(74.0,0.09344077392801194)
(75.0,0.08668856452394579)
(76.0,0.08041263823806341)
(77.0,0.07458110329469077)
(78.0,0.06916394789538598)
(79.0,0.06413296973909334)
(80.0,0.059461700955922514)
(81.0,0.055125330189895995)
(82.0,0.05110062324002029)
(83.0,0.04736584339474533)
(84.0,0.0439006723647294)
(85.0,0.04068613252629225)
(86.0,0.037704511027396324)
(87.0,0.034939286174608467)
(88.0,0.03237505640912056)
(89.0,0.029997472088993688)
(90.0,0.027793170220309773)
(91.0,0.025749712219271956)
(92.0,0.02385552473829044)
(93.0,0.02209984354984356)
(94.0,0.02047266045082072)
(95.0,0.018964673125780446)
(96.0,0.01756723788894548)
(97.0,0.016272325210836797)
(98.0,0.015072477925398632)
(99.0,0.013960772006594607)
(100.0,0.012930779799177328)
(101.0,0.012942259492237337)
(102.0,0.012948854633505135)
(103.0,0.012950573602636892)
(104.0,0.012947432093080425)
(105.0,0.012939453017481006)
(106.0,0.012926666390955638)
(107.0,0.012909109193052635)
(108.0,0.0128868252093161)
(109.0,0.012859864853469379)
(110.0,0.012828284971316797)
(111.0,0.012792148627538621)
(112.0,0.012751524876620051)
(113.0,0.012706488519210262)
(114.0,0.012657119845253044)
(115.0,0.012603504365265106)
(116.0,0.012545732531162831)
(117.0,0.012483899448052534)
(118.0,0.012418104578404044)
(119.0,0.012348451440022305)
(120.0,0.012275047299217695)
(121.0,0.012198002860553414)
(122.0,0.012117431954517333)
(123.0,0.01203345122442791)
(124.0,0.011946179813838912)
(125.0,0.011855739055656567)
(126.0,0.011762252164126616)
(127.0,0.01166584393078753)
(128.0,0.01156664042542105)
(129.0,0.011464768702962794)
(130.0,0.011360356517264766)
(131.0,0.011253532042528418)
(132.0,0.011144423603152862)
(133.0,0.01103315941266787)
(134.0,0.010919867322346167)
(135.0,0.010804674580015241)
(136.0,0.010687707599515104)
(137.0,0.010569091741176609)
(138.0,0.010448951103624522)
(139.0,0.01032740832714177)
(140.0,0.010204584408765711)
(141.0,0.010080598529225064)
(142.0,0.009955567891766576)
(143.0,0.009829607572864552)
(144.0,0.009702830384753718)
(145.0,0.009575346749677085)
(146.0,0.009447264585694939)
(147.0,0.009318689203859767)
(148.0,0.009189723216523822)
(149.0,0.009060466456512081)
(150.0,0.008931015906862733)
(151.0,0.008801465640810531)
(152.0,0.008671906771664852)
(153.0,0.008542427412214402)
(154.0,0.008413112643273678)
(155.0,0.008284044490972642)
(156.0,0.008155301912380524)
(157.0,0.008026960789046552)
(158.0,0.007899093928035462)
(159.0,0.007771771070032549)
(160.0,0.0076450589040927205)
(161.0,0.0075190210886095475)
(162.0,0.007393718278083761)
(163.0,0.007269208155276006)
(164.0,0.007145545468335468)
(165.0,0.00702278207250421)
(166.0,0.006900966976006674)
(167.0,0.006780146389744293)
(168.0,0.006660363780426768)
(169.0,0.006541659926783952)
(170.0,0.006424072978515215)
(171.0,0.006307638517646796)
(172.0,0.00619238962198165)
(173.0,0.006078356930340518)
(174.0,0.005965568709307581)
(175.0,0.0058540509212085465)
(176.0,0.005743827293063847)
(177.0,0.005634919386274054)
(178.0,0.005527346666809295)
(179.0,0.005421126575688639)
(180.0,0.005316274599549546)
(181.0,0.005212804341121291)
(182.0,0.005110727589429698)
(183.0,0.005010054389573584)
(184.0,0.004910793111926124)
(185.0,0.004812950520626479)
(186.0,0.004716531841238915)
(187.0,0.004621540827468041)
(188.0,0.004527979826829588)
(189.0,0.004435849845186613)
(190.0,0.004345150610070919)
(191.0,0.004255880632718839)
(192.0,0.004168037268759557)
(193.0,0.004081616777502467)
(194.0,0.0039966143797781125)
(195.0,0.003913024314294678)
(196.0,0.0038308398924790563)
(197.0,0.0037500535517780375)
(198.0,0.0036706569074013043)
(199.0,0.003592640802493618)
(200.0,0.0035159953567288427)

 };
\addplot[color=blue,opacity = 0.25,line width=1mm] coordinates { 
(0.0,0.0)
(1.0,1.643747700865568e-06)
(2.0,3.6314374998950507e-06)
(3.0,6.035032705479488e-06)
(4.0,8.941551703964949e-06)
(5.0,1.2456216692270612e-05)
(6.0,1.6706260560955718e-05)
(7.0,2.184552931026759e-05)
(8.0,2.806004597363166e-05)
(9.0,3.557473652600552e-05)
(10.0,4.466155987223402e-05)
(11.0,5.564933418332063e-05)
(12.0,6.893561229574682e-05)
(13.0,8.500103165719967e-05)
(14.0,0.0001044266518185947)
(15.0,0.00012791489760299464)
(16.0,0.0001563148521914815)
(17.0,0.0001906527953757372)
(18.0,0.00023216906266503132)
(19.0,0.0002823625159659197)
(20.0,0.0003430441719696282)
(21.0,0.00041640183653600935)
(22.0,0.0005050779489873798)
(23.0,0.0006122632560962014)
(24.0,0.0007418094178945396)
(25.0,0.0008983642009606585)
(26.0,0.0010875335412185096)
(27.0,0.0013160754538203124)
(28.0,0.0015921315198324322)
(29.0,0.0019255024617663133)
(30.0,0.002327975084899451)
(31.0,0.0028137085299580816)
(32.0,0.0033996882311576695)
(33.0,0.004106256014584649)
(34.0,0.004957724131756078)
(35.0,0.0059830793140228725)
(36.0,0.007216779622945768)
(37.0,0.008699641255542014)
(38.0,0.010479803650958614)
(39.0,0.012613748178746241)
(40.0,0.015167327225611265)
(41.0,0.01821673560211573)
(42.0,0.021849324298118533)
(43.0,0.02616411822523938)
(44.0,0.03127185712296793)
(45.0,0.03729433770838102)
(46.0,0.044362804941130346)
(47.0,0.05261513513404387)
(48.0,0.06219159161411316)
(49.0,0.07322903344921965)
(50.0,0.08585363237348545)
(51.0,0.1001724003807713)
(52.0,0.11626412370951922)
(53.0,0.13417058175597996)
(54.0,0.1538891222419005)
(55.0,0.17536768508641173)
(56.0,0.19850316539599674)
(57.0,0.22314358952147165)
(58.0,0.24909402666113672)
(59.0,0.2761256021946197)
(60.0,0.3031032282862507)
(61.0,0.32827938969458204)
(62.0,0.35172373656430556)
(63.0,0.37354561511944817)
(64.0,0.3938489650564043)
(65.0,0.412732338373778)
(66.0,0.4302889703909641)
(67.0,0.44660689172211854)
(68.0,0.461769071771033)
(69.0,0.4758535858648831)
(70.0,0.48893379947814286)
(71.0,0.5010785641381936)
(72.0,0.5123524205753744)
(73.0,0.5228158055044111)
(74.0,0.532525259121028)
(75.0,0.5415336309846912)
(76.0,0.5498902824512709)
(77.0,0.5576412842315531)
(78.0,0.5648296079947829)
(79.0,0.5714953112210013)
(80.0,0.5776757147407492)
(81.0,0.583405572593335)
(82.0,0.5887172339918825)
(83.0,0.59364079731037)
(84.0,0.5982042561096752)
(85.0,0.6024336373002961)
(86.0,0.6063531316024516)
(87.0,0.609985216512597)
(88.0,0.6133507720215619)
(89.0,0.616469189355625)
(90.0,0.6193584730296947)
(91.0,0.6220353365128722)
(92.0,0.624515291812315)
(93.0,0.6268127332825435)
(94.0,0.6289410159650738)
(95.0,0.6309125287582084)
(96.0,0.6327387627096708)
(97.0,0.6344303747159575)
(98.0,0.6359972469023241)
(99.0,0.6374485419464823)
(100.0,0.6387927545977292)
(101.0,0.640086665200863)
(102.0,0.6413813798354909)
(103.0,0.6426764105950892)
(104.0,0.6439712709265306)
(105.0,0.645265476354939)
(106.0,0.6465585451975118)
(107.0,0.647849999264172)
(108.0,0.6491393645429712)
(109.0,0.6504261718682771)
(110.0,0.6517099575698885)
(111.0,0.6529902641013255)
(112.0,0.6542666406456786)
(113.0,0.6555386436975136)
(114.0,0.6568058376194735)
(115.0,0.6580677951723533)
(116.0,0.6593240980175551)
(117.0,0.6605743371909845)
(118.0,0.6618181135475784)
(119.0,0.6630550381758075)
(120.0,0.664284732781628)
(121.0,0.6655068300415045)
(122.0,0.666720973924248)
(123.0,0.6679268199815654)
(124.0,0.6691240356073251)
(125.0,0.6703123002656753)
(126.0,0.6714913056882724)
(127.0,0.6726607560409799)
(128.0,0.6738203680605066)
(129.0,0.6749698711615583)
(130.0,0.6761090075151542)
(131.0,0.6772375320988571)
(132.0,0.678355212719736)
(133.0,0.6794618300109465)
(134.0,0.6805571774028868)
(135.0,0.681641061069927)
(136.0,0.6827132998537679)
(137.0,0.6837737251645225)
(138.0,0.684822180860636)
(139.0,0.6858585231088024)
(140.0,0.6868826202250418)
(141.0,0.6878943524981214)
(142.0,0.6888936119965083)
(143.0,0.6898803023600388)
(144.0,0.690854338577493)
(145.0,0.6918156467512506)
(146.0,0.6927641638501837)
(147.0,0.6936998374519346)
(148.0,0.6946226254756929)
(149.0,0.6955324959065752)
(150.0,0.6964294265126625)
(151.0,0.6973134045557408)
(152.0,0.6981844264967343)
(153.0,0.699042497696799)
(154.0,0.6998876321150086)
(155.0,0.7007198520035056)
(156.0,0.7015391876009768)
(157.0,0.702345676825248)
(158.0,0.703139364965763)
(159.0,0.7039203043766672)
(160.0,0.7046885541711724)
(161.0,0.7054441799178346)
(162.0,0.7061872533393452)
(163.0,0.7069178520143727)
(164.0,0.7076360590829784)
(165.0,0.7083419629560676)
(166.0,0.7090356570293072)
(167.0,0.7097172394019037)
(168.0,0.7103868126005952)
(169.0,0.7110444833091721)
(170.0,0.7116903621038191)
(171.0,0.7123245631945178)
(172.0,0.7129472041727399)
(173.0,0.713558405765608)
(174.0,0.7141582915966899)
(175.0,0.7147469879535598)
(176.0,0.7153246235622189)
(177.0,0.7158913293684728)
(178.0,0.7164472383263083)
(179.0,0.7169924851933145)
(180.0,0.7175272063331569)
(181.0,0.7180515395251031)
(182.0,0.7185656237805796)
(183.0,0.7190695991667163)
(184.0,0.7195636066368336)
(185.0,0.720047787867796)
(186.0,0.7205222851041585)
(187.0,0.7209872410090153)
(188.0,0.7214427985214432)
(189.0,0.721889100720434)
(190.0,0.722326290695198)
(191.0,0.7227545114217053)
(192.0,0.7231739056453375)
(193.0,0.7235846157695135)
(194.0,0.7239867837501355)
(195.0,0.7243805509957221)
(196.0,0.7247660582730647)
(197.0,0.7251434456182603)
(198.0,0.7255128522529711)
(199.0,0.7258744165057387)
(200.0,0.7262282757382107)

 };
\addplot[color=blue] coordinates { 
(0.0,0.0)
(1.0,1.643747700865568e-06)
(2.0,3.6314374998950507e-06)
(3.0,6.035032705479488e-06)
(4.0,8.941551703964949e-06)
(5.0,1.2456216692270612e-05)
(6.0,1.6706260560955718e-05)
(7.0,2.184552931026759e-05)
(8.0,2.806004597363166e-05)
(9.0,3.557473652600552e-05)
(10.0,4.466155987223402e-05)
(11.0,5.564933418332063e-05)
(12.0,6.893561229574682e-05)
(13.0,8.500103165719967e-05)
(14.0,0.0001044266518185947)
(15.0,0.00012791489760299464)
(16.0,0.0001563148521914815)
(17.0,0.0001906527953757372)
(18.0,0.00023216906266503132)
(19.0,0.0002823625159659197)
(20.0,0.0003430441719696282)
(21.0,0.00041640183653600935)
(22.0,0.0005050779489873798)
(23.0,0.0006122632560962014)
(24.0,0.0007418094178945396)
(25.0,0.0008983642009606585)
(26.0,0.0010875335412185096)
(27.0,0.0013160754538203124)
(28.0,0.0015921315198324322)
(29.0,0.0019255024617663133)
(30.0,0.002327975084899451)
(31.0,0.0028137085299580816)
(32.0,0.0033996882311576695)
(33.0,0.004106256014584649)
(34.0,0.004957724131756078)
(35.0,0.0059830793140228725)
(36.0,0.007216779622945768)
(37.0,0.008699641255542014)
(38.0,0.010479803650958614)
(39.0,0.012613748178746241)
(40.0,0.015167327225611265)
(41.0,0.01821673560211573)
(42.0,0.021849324298118533)
(43.0,0.02616411822523938)
(44.0,0.03127185712296793)
(45.0,0.03729433770838102)
(46.0,0.044362804941130346)
(47.0,0.05261513513404387)
(48.0,0.06219159161411316)
(49.0,0.07322903344921965)
(50.0,0.08585363237348545)
(51.0,0.1001724003807713)
(52.0,0.11626412370951922)
(53.0,0.13417058175597996)
(54.0,0.1538891222419005)
(55.0,0.17536768508641173)
(56.0,0.19850316539599674)
(57.0,0.22314358952147165)
(58.0,0.24909402666113672)
(59.0,0.2761256021946197)
(60.0,0.3030831270972816)
(61.0,0.3282360984453635)
(62.0,0.3516592659714545)
(63.0,0.3734618204101782)
(64.0,0.3937475554285675)
(65.0,0.4126148863292263)
(66.0,0.4301569208400807)
(67.0,0.44646157078425874)
(68.0,0.46161169521738854)
(69.0,0.47568526716776405)
(70.0,0.488755557444625)
(71.0,0.5008913301170819)
(72.0,0.512157045235037)
(73.0,0.5226130651856616)
(74.0,0.5323158617742538)
(75.0,0.5413182217041359)
(76.0,0.5496694486220434)
(77.0,0.5574155603067564)
(78.0,0.5645994799212982)
(79.0,0.5712612205330838)
(80.0,0.5774380623407971)
(81.0,0.5831647222390749)
(82.0,0.5884735155088527)
(83.0,0.59339450954805)
(84.0,0.5979556696589302)
(85.0,0.6021829969890499)
(86.0,0.6061006587856738)
(87.0,0.609731111171844)
(88.0,0.6130952146884331)
(89.0,0.6162123428726393)
(90.0,0.6191004841612301)
(91.0,0.6217763374179875)
(92.0,0.6242554013904636)
(93.0,0.6265520584024277)
(94.0,0.6286796525861412)
(95.0,0.6306505629536154)
(96.0,0.6324762715988622)
(97.0,0.6341674273144088)
(98.0,0.6357339048953988)
(99.0,0.637184860393829)
(100.0,0.638528782574126)
(101.0,0.6398224752587652)
(102.0,0.6411170716459711)
(103.0,0.6424120836382651)
(104.0,0.6437070243425177)
(105.0,0.6450014087967852)
(106.0,0.6462947546865756)
(107.0,0.6475865830483658)
(108.0,0.6488764189582911)
(109.0,0.6501637922040097)
(110.0,0.6514482379378633)
(111.0,0.6527292973095619)
(112.0,0.6540065180767465)
(113.0,0.655279455191902)
(114.0,0.6565476713642352)
(115.0,0.6578107375952602)
(116.0,0.6590682336869802)
(117.0,0.6603197487216839)
(118.0,0.6615648815125328)
(119.0,0.6628032410242414)
(120.0,0.6640344467633024)
(121.0,0.6652581291373492)
(122.0,0.6664739297833748)
(123.0,0.6676815018646727)
(124.0,0.6688805103364782)
(125.0,0.6700706321804313)
(126.0,0.6712515566080799)
(127.0,0.6724229852337771)
(128.0,0.6735846322174097)
(129.0,0.6747362243775161)
(130.0,0.6758775012754281)
(131.0,0.6770082152711684)
(132.0,0.6781281315519038)
(133.0,0.6792370281338326)
(134.0,0.6803346958384482)
(135.0,0.6814209382441634)
(136.0,0.6824955716143508)
(137.0,0.6835584248028753)
(138.0,0.6846093391382345)
(139.0,0.6856481682874632)
(140.0,0.6866747781009532)
(141.0,0.6876890464393766)
(142.0,0.6886908629838989)
(143.0,0.6896801290308656)
(144.0,0.6906567572721548)
(145.0,0.6916206715623681)
(146.0,0.6925718066740252)
(147.0,0.6935101080419118)
(148.0,0.6944355314977032)
(149.0,0.6953480429959621)
(150.0,0.6962476183325854)
(151.0,0.6971342428567442)
(152.0,0.698007911177313)
(153.0,0.6988686268647707)
(154.0,0.6997164021495018)
(155.0,0.7005512576173916)
(156.0,0.7013732219035718)
(157.0,0.7021823313851265)
(158.0,0.7029786298735328)
(159.0,0.7037621683075589)
(160.0,0.7045330044473098)
(161.0,0.7052912025700645)
(162.0,0.7060368331684997)
(163.0,0.7067699726518669)
(164.0,0.7074907030506323)
(165.0,0.7081991117250678)
(166.0,0.7088952910782194)
(167.0,0.7095793382736599)
(168.0,0.7102513549583866)
(169.0,0.7109114469911891)
(170.0,0.7115597241767757)
(171.0,0.7121963000059216)
(172.0,0.7128212914018557)
(173.0,0.7134348184730881)
(174.0,0.7140370042728377)
(175.0,0.7146279745651976)
(176.0,0.7152078575981506)
(177.0,0.715776783883517)
(178.0,0.7163348859838993)
(179.0,0.7168822983066617)
(180.0,0.717419156904963)
(181.0,0.7179455992858438)
(182.0,0.7184617642253492)
(183.0,0.7189677915906514)
(184.0,0.7194638221691225)
(185.0,0.7199499975042913)
(186.0,0.7204264597386129)
(187.0,0.720893351462955)
(188.0,0.721350815572702)
(189.0,0.7217989951303747)
(190.0,0.7222380332346418)
(191.0,0.7226680728955979)
(192.0,0.7230892569161826)
(193.0,0.723501727779593)
(194.0,0.7239056275425585)
(195.0,0.7243010977343204)
(196.0,0.7246882792611772)
(197.0,0.7250673123164336)
(198.0,0.7254383362956013)
(199.0,0.7258014897166996)
(200.0,0.7261569101454898)

 };
  \addplot[color=black,dashed] coordinates {
(0.0,0.3448275862068966)
(200.0,0.3448275862068966)

 };
 \legend{ $S^{u^*}$,$S^{T_0^*}$, $I^{u^*}$, $I^{T_0^*}$, $R^{u^*}$, $R^{T_0^*}$ ,$S_\herd$}
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1.0}] \begin{axis}[xlabel=Time (days),%ylabel=$J(u)-J(u_h)$,
%xmin=1e3,xmax=1e4,
ymin=0,%ymax=1e3
%,legend style={at={(0.7,1.20)}, font=\tiny}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=south east]
\addplot[color=black,opacity = 0.25,line width=1mm] coordinates {
(0.0,1.0)
(1.0,1.0)
(2.0,1.0)
(3.0,1.0)
(4.0,1.0)
(5.0,1.0)
(6.0,1.0)
(7.0,1.0)
(8.0,1.0)
(9.0,1.0)
(10.0,1.0)
(11.0,1.0)
(12.0,1.0)
(13.0,1.0)
(14.0,1.0)
(15.0,1.0)
(16.0,1.0)
(17.0,1.0)
(18.0,1.0)
(19.0,1.0)
(20.0,1.0)
(21.0,1.0)
(22.0,1.0)
(23.0,1.0)
(24.0,1.0)
(25.0,1.0)
(26.0,1.0)
(27.0,1.0)
(28.0,1.0)
(29.0,1.0)
(30.0,1.0)
(31.0,1.0)
(32.0,1.0)
(33.0,1.0)
(34.0,1.0)
(35.0,1.0)
(36.0,1.0)
(37.0,1.0)
(38.0,1.0)
(39.0,1.0)
(40.0,1.0)
(41.0,1.0)
(42.0,1.0)
(43.0,1.0)
(44.0,1.0)
(45.0,1.0)
(46.0,1.0)
(47.0,1.0)
(48.0,1.0)
(49.0,1.0)
(50.0,1.0)
(51.0,1.0)
(52.0,1.0)
(53.0,1.0)
(54.0,1.0)
(55.0,1.0)
(56.0,1.0)
(57.0,1.0)
(58.0,1.0)
(59.0,1.0)
(60.0,0.231)
(61.0,0.231)
(62.0,0.231)
(63.0,0.231)
(64.0,0.231)
(65.0,0.231)
(66.0,0.231)
(67.0,0.231)
(68.0,0.231)
(69.0,0.231)
(70.0,0.231)
(71.0,0.231)
(72.0,0.231)
(73.0,0.231)
(74.0,0.231)
(75.0,0.231)
(76.0,0.231)
(77.0,0.231)
(78.0,0.231)
(79.0,0.231)
(80.0,0.231)
(81.0,0.231)
(82.0,0.231)
(83.0,0.231)
(84.0,0.231)
(85.0,0.231)
(86.0,0.231)
(87.0,0.231)
(88.0,0.231)
(89.0,0.231)
(90.0,0.231)
(91.0,0.231)
(92.0,0.231)
(93.0,0.231)
(94.0,0.231)
(95.0,0.231)
(96.0,0.231)
(97.0,0.231)
(98.0,0.231)
(99.0,0.231)
(100.0,0.231)
(101.0,1.0)
(102.0,1.0)
(103.0,1.0)
(104.0,1.0)
(105.0,1.0)
(106.0,1.0)
(107.0,1.0)
(108.0,1.0)
(109.0,1.0)
(110.0,1.0)
(111.0,1.0)
(112.0,1.0)
(113.0,1.0)
(114.0,1.0)
(115.0,1.0)
(116.0,1.0)
(117.0,1.0)
(118.0,1.0)
(119.0,1.0)
(120.0,1.0)
(121.0,1.0)
(122.0,1.0)
(123.0,1.0)
(124.0,1.0)
(125.0,1.0)
(126.0,1.0)
(127.0,1.0)
(128.0,1.0)
(129.0,1.0)
(130.0,1.0)
(131.0,1.0)
(132.0,1.0)
(133.0,1.0)
(134.0,1.0)
(135.0,1.0)
(136.0,1.0)
(137.0,1.0)
(138.0,1.0)
(139.0,1.0)
(140.0,1.0)
(141.0,1.0)
(142.0,1.0)
(143.0,1.0)
(144.0,1.0)
(145.0,1.0)
(146.0,1.0)
(147.0,1.0)
(148.0,1.0)
(149.0,1.0)
(150.0,1.0)
(151.0,1.0)
(152.0,1.0)
(153.0,1.0)
(154.0,1.0)
(155.0,1.0)
(156.0,1.0)
(157.0,1.0)
(158.0,1.0)
(159.0,1.0)
(160.0,1.0)
(161.0,1.0)
(162.0,1.0)
(163.0,1.0)
(164.0,1.0)
(165.0,1.0)
(166.0,1.0)
(167.0,1.0)
(168.0,1.0)
(169.0,1.0)
(170.0,1.0)
(171.0,1.0)
(172.0,1.0)
(173.0,1.0)
(174.0,1.0)
(175.0,1.0)
(176.0,1.0)
(177.0,1.0)
(178.0,1.0)
(179.0,1.0)
(180.0,1.0)
(181.0,1.0)
(182.0,1.0)
(183.0,1.0)
(184.0,1.0)
(185.0,1.0)
(186.0,1.0)
(187.0,1.0)
(188.0,1.0)
(189.0,1.0)
(190.0,1.0)
(191.0,1.0)
(192.0,1.0)
(193.0,1.0)
(194.0,1.0)
(195.0,1.0)
(196.0,1.0)
(197.0,1.0)
(198.0,1.0)
(199.0,1.0)
(200.0,1.0)

 };
\addplot[color=black] coordinates {
(0.0,1.0)
(1.0,1.0)
(2.0,1.0)
(3.0,1.0)
(4.0,1.0)
(5.0,1.0)
(6.0,1.0)
(7.0,1.0)
(8.0,1.0)
(9.0,1.0)
(10.0,1.0)
(11.0,1.0)
(12.0,1.0)
(13.0,1.0)
(14.0,1.0)
(15.0,1.0)
(16.0,1.0)
(17.0,1.0)
(18.0,1.0)
(19.0,1.0)
(20.0,1.0)
(21.0,1.0)
(22.0,1.0)
(23.0,1.0)
(24.0,1.0)
(25.0,1.0)
(26.0,1.0)
(27.0,1.0)
(28.0,1.0)
(29.0,1.0)
(30.0,1.0)
(31.0,1.0)
(32.0,1.0)
(33.0,1.0)
(34.0,1.0)
(35.0,1.0)
(36.0,1.0)
(37.0,1.0)
(38.0,1.0)
(39.0,1.0)
(40.0,1.0)
(41.0,1.0)
(42.0,1.0)
(43.0,1.0)
(44.0,1.0)
(45.0,1.0)
(46.0,1.0)
(47.0,1.0)
(48.0,1.0)
(49.0,1.0)
(50.0,1.0)
(51.0,1.0)
(52.0,1.0)
(53.0,1.0)
(54.0,1.0)
(55.0,1.0)
(56.0,1.0)
(57.0,1.0)
(58.0,1.0)
(59.0,1.0)
(60.0,0.231)
(61.0,0.231)
(62.0,0.231)
(63.0,0.231)
(64.0,0.231)
(65.0,0.231)
(66.0,0.231)
(67.0,0.231)
(68.0,0.231)
(69.0,0.231)
(70.0,0.231)
(71.0,0.231)
(72.0,0.231)
(73.0,0.231)
(74.0,0.231)
(75.0,0.231)
(76.0,0.231)
(77.0,0.231)
(78.0,0.231)
(79.0,0.231)
(80.0,0.231)
(81.0,0.231)
(82.0,0.231)
(83.0,0.231)
(84.0,0.231)
(85.0,0.231)
(86.0,0.231)
(87.0,0.231)
(88.0,0.231)
(89.0,0.231)
(90.0,0.231)
(91.0,0.231)
(92.0,0.231)
(93.0,0.231)
(94.0,0.231)
(95.0,0.231)
(96.0,0.231)
(97.0,0.231)
(98.0,0.231)
(99.0,0.231)
(100.0,0.231)
(101.0,1.0)
(102.0,1.0)
(103.0,1.0)
(104.0,1.0)
(105.0,1.0)
(106.0,1.0)
(107.0,1.0)
(108.0,1.0)
(109.0,1.0)
(110.0,1.0)
(111.0,1.0)
(112.0,1.0)
(113.0,1.0)
(114.0,1.0)
(115.0,1.0)
(116.0,1.0)
(117.0,1.0)
(118.0,1.0)
(119.0,1.0)
(120.0,1.0)
(121.0,1.0)
(122.0,1.0)
(123.0,1.0)
(124.0,1.0)
(125.0,1.0)
(126.0,1.0)
(127.0,1.0)
(128.0,1.0)
(129.0,1.0)
(130.0,1.0)
(131.0,1.0)
(132.0,1.0)
(133.0,1.0)
(134.0,1.0)
(135.0,1.0)
(136.0,1.0)
(137.0,1.0)
(138.0,1.0)
(139.0,1.0)
(140.0,1.0)
(141.0,1.0)
(142.0,1.0)
(143.0,1.0)
(144.0,1.0)
(145.0,1.0)
(146.0,1.0)
(147.0,1.0)
(148.0,1.0)
(149.0,1.0)
(150.0,1.0)
(151.0,1.0)
(152.0,1.0)
(153.0,1.0)
(154.0,1.0)
(155.0,1.0)
(156.0,1.0)
(157.0,1.0)
(158.0,1.0)
(159.0,1.0)
(160.0,1.0)
(161.0,1.0)
(162.0,1.0)
(163.0,1.0)
(164.0,1.0)
(165.0,1.0)
(166.0,1.0)
(167.0,1.0)
(168.0,1.0)
(169.0,1.0)
(170.0,1.0)
(171.0,1.0)
(172.0,1.0)
(173.0,1.0)
(174.0,1.0)
(175.0,1.0)
(176.0,1.0)
(177.0,1.0)
(178.0,1.0)
(179.0,1.0)
(180.0,1.0)
(181.0,1.0)
(182.0,1.0)
(183.0,1.0)
(184.0,1.0)
(185.0,1.0)
(186.0,1.0)
(187.0,1.0)
(188.0,1.0)
(189.0,1.0)
(190.0,1.0)
(191.0,1.0)
(192.0,1.0)
(193.0,1.0)
(194.0,1.0)
(195.0,1.0)
(196.0,1.0)
(197.0,1.0)
(198.0,1.0)
(199.0,1.0)
(200.0,1.0)

 };
  \legend{ $u^*$,$u_{T_0^*}$ }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1.0}] \begin{axis}[xlabel=T,ylabel=$S_{\infty,\alpha,T}^*$,
xmin=0,%xmax=1e4,
%ymin=1e-3,ymax=1e3
,legend style={at={(0.96,1.2)},anchor=east, legend columns=2}]
%,legend pos=south east]
\addplot[color=red,opacity = 0.25,line width=1mm] coordinates { 
(1.0,0.06677824875404095)
(4.020202020202021,0.06678351040544181)
(7.040404040404041,0.06678351040544181)
(10.06060606060606,0.06678351040544181)
(13.080808080808081,0.06678877205684267)
(16.101010101010104,0.06679403370824352)
(19.12121212121212,0.06679929535964438)
(22.141414141414142,0.06681508031384698)
(25.161616161616163,0.06684665022225214)
(28.181818181818183,0.06689926673626079)
(31.202020202020204,0.06698871481007543)
(34.22222222222222,0.06714656435210128)
(37.24242424242424,0.06742543187634698)
(40.26262626262626,0.067920027108028)
(43.282828282828284,0.06876715298356678)
(46.303030303030305,0.07021410711880388)
(49.323232323232325,0.07260815850619612)
(52.343434343434346,0.0764123324690194)
(55.36363636363637,0.08213174754175648)
(58.38383838383839,0.09019259748787717)
(61.40404040404041,0.10076325515220907)
(64.42424242424244,0.11371744090113145)
(67.44444444444444,0.12862896097117457)
(70.46464646464646,0.14492429535964438)
(73.48484848484848,0.1619562609442349)
(76.5050505050505,0.17913029111664872)
(79.52525252525253,0.1959360056910022)
(82.54545454545455,0.2119893041150324)
(85.56565656565657,0.22703236547009698)
(88.58585858585859,0.24089681691136852)
(91.60606060606061,0.2535247802734375)
(94.62626262626263,0.2648952089507004)
(97.64646464646465,0.275055457805765)
(100.66666666666667,0.28407392830684264)
(103.68686868686869,0.292034806876347)
(106.70707070707071,0.29902754158809264)
(109.72727272727273,0.3051521038186962)
(112.74747474747475,0.31049267999057106)
(115.76767676767678,0.3151492414803341)
(118.7878787878788,0.31919018975619606)
(121.80808080808082,0.32269971124057106)
(124.82828282828284,0.32573568409886855)
(127.84848484848486,0.3283665097992996)
(130.86868686868686,0.330639543204472)
(133.88888888888889,0.33260213917699355)
(136.9090909090909,0.33429639092807106)
(139.92929292929293,0.3357591300175108)
(142.94949494949495,0.33701666470231684)
(145.96969696969697,0.33810582654229526)
(148.989898989899,0.3390424004916487)
(152.010101010101,0.33984743315598065)
(155.03030303030303,0.34054197114089446)
(158.05050505050505,0.34114179940059275)
(161.07070707070707,0.3416574412378772)
(164.0909090909091,0.3420994199555496)
(167.11111111111111,0.3424624739022091)
(170.13131313131314,0.3427886962890625)
(173.15151515151516,0.3430886104189117)
(176.17171717171718,0.3433306463833513)
(179.1919191919192,0.343535850787985)
(182.21212121212122,0.3437200085870151)
(185.23232323232324,0.3438357649178341)
(188.25252525252526,0.34393573629445046)
(191.27272727272728,0.3440778008822738)
(194.2929292929293,0.3440251843682651)
(197.31313131313132,0.3443093135439117)
(200.33333333333334,0.3443198368467134)
(203.35353535353536,0.3444040232691272)
(206.37373737373738,0.3443671917093212)
(209.3939393939394,0.34454082620554966)
(212.41414141414143,0.34426722033270474)
(215.43434343434345,0.34457239611395485)
(218.45454545454547,0.3446250126279634)
(221.4747474747475,0.3446723674905712)
(224.4949494949495,0.3446197509765625)
(227.51515151515153,0.34450399464574355)
(230.53535353535355,0.34457239611395485)
(233.55555555555557,0.3446407975821659)
(236.5757575757576,0.3443093135439117)
(239.5959595959596,0.3445513495083514)
(242.61616161616163,0.3446144893251617)
(245.63636363636365,0.34427774363550645)
(248.65656565656568,0.3447881238213901)
(251.6767676767677,0.344793385472791)
(254.69696969696972,0.3445987043709591)
(257.7171717171717,0.3447723388671875)
(260.73737373737373,0.34474076895878236)
(263.75757575757575,0.3442251271214979)
(266.77777777777777,0.3447512922615841)
(269.7979797979798,0.34481443207839446)
(272.8181818181818,0.34445663978313584)
(275.83838383838383,0.34442506987473065)
(278.85858585858585,0.3447565539129849)
(281.8787878787879,0.3446776291419721)
(284.8989898989899,0.3441777722588901)
(287.9191919191919,0.3440883241850755)
(290.93939393939394,0.3444408548289332)
(293.95959595959596,0.3444040232691272)
(296.979797979798,0.3439883528084591)
(300.0,0.3440567542766704)

 };

\addplot[color=red] coordinates { 
(1.0,0.06677824875404095)
(4.020202020202021,0.06678351040544181)
(7.040404040404041,0.06678351040544181)
(10.06060606060606,0.06678351040544181)
(13.080808080808081,0.06678877205684267)
(16.101010101010104,0.06679403370824352)
(19.12121212121212,0.06679929535964438)
(22.141414141414142,0.06681508031384698)
(25.161616161616163,0.06684665022225214)
(28.181818181818183,0.06689926673626079)
(31.202020202020204,0.06698871481007543)
(34.22222222222222,0.06714656435210128)
(37.24242424242424,0.06742543187634698)
(40.26262626262626,0.067920027108028)
(43.282828282828284,0.06876715298356678)
(46.303030303030305,0.07021410711880388)
(49.323232323232325,0.07260815850619612)
(52.343434343434346,0.0764123324690194)
(55.36363636363637,0.08213174754175648)
(58.38383838383839,0.09019259748787717)
(61.40404040404041,0.10076325515220907)
(64.42424242424244,0.11371744090113145)
(67.44444444444444,0.12862896097117457)
(70.46464646464646,0.14492429535964438)
(73.48484848484848,0.1619562609442349)
(76.5050505050505,0.17913029111664872)
(79.52525252525253,0.1959360056910022)
(82.54545454545455,0.2119893041150324)
(85.56565656565657,0.22703236547009698)
(88.58585858585859,0.24089681691136852)
(91.60606060606061,0.2535247802734375)
(94.62626262626263,0.2648952089507004)
(97.64646464646465,0.275055457805765)
(100.66666666666667,0.28407392830684264)
(103.68686868686869,0.292034806876347)
(106.70707070707071,0.29902754158809264)
(109.72727272727273,0.3051521038186962)
(112.74747474747475,0.31049267999057106)
(115.76767676767678,0.3151492414803341)
(118.7878787878788,0.31919018975619606)
(121.80808080808082,0.32269971124057106)
(124.82828282828284,0.32573568409886855)
(127.84848484848486,0.3283665097992996)
(130.86868686868686,0.330639543204472)
(133.88888888888889,0.33260213917699355)
(136.9090909090909,0.33429639092807106)
(139.92929292929293,0.3357591300175108)
(142.94949494949495,0.33702192635371764)
(145.96969696969697,0.33810582654229526)
(148.989898989899,0.3390371388402479)
(152.010101010101,0.33984217150457974)
(155.03030303030303,0.34054197114089446)
(158.05050505050505,0.34111549114358836)
(161.07070707070707,0.3416574412378772)
(164.0909090909091,0.3420994199555496)
(167.11111111111111,0.3424782588564117)
(170.13131313131314,0.3427886962890625)
(173.15151515151516,0.3430886104189117)
(176.17171717171718,0.34328855317214446)
(179.1919191919192,0.3434884959253772)
(182.21212121212122,0.343646345467403)
(185.23232323232324,0.3438462882206358)
(188.25252525252526,0.34399361445986)
(191.27272727272728,0.3440725392308729)
(194.2929292929293,0.3440251843682651)
(197.31313131313132,0.3440830625336746)
(200.33333333333334,0.3443198368467134)
(203.35353535353536,0.34426722033270474)
(206.37373737373738,0.3443671917093212)
(209.3939393939394,0.34419355721309275)
(212.41414141414143,0.34456187281115314)
(215.43434343434345,0.34457239611395485)
(218.45454545454547,0.3446250126279634)
(221.4747474747475,0.34418829556169184)
(224.4949494949495,0.3446197509765625)
(227.51515151515153,0.34450399464574355)
(230.53535353535355,0.34457239611395485)
(233.55555555555557,0.3443145751953125)
(236.5757575757576,0.3443093135439117)
(239.5959595959596,0.3445513495083514)
(242.61616161616163,0.3443303601495151)
(245.63636363636365,0.34427774363550645)
(248.65656565656568,0.3447881238213901)
(251.6767676767677,0.344793385472791)
(254.69696969696972,0.3445987043709591)
(257.7171717171717,0.3447723388671875)
(260.73737373737373,0.34474076895878236)
(263.75757575757575,0.3446671058391703)
(266.77777777777777,0.34413041739628236)
(269.7979797979798,0.34481443207839446)
(272.8181818181818,0.34441454657192894)
(275.83838383838383,0.34442506987473065)
(278.85858585858585,0.3440935858364763)
(281.8787878787879,0.3441672489560884)
(284.8989898989899,0.34465658253636855)
(287.9191919191919,0.3440883241850755)
(290.93939393939394,0.3444408548289332)
(293.95959595959596,0.3444040232691272)
(296.979797979798,0.3439883528084591)
(300.0,0.34473550730738145)

 };

\addplot[color=black!60!green,opacity = 0.25,line width=1mm] coordinates { 
(1.0,0.06677824875404095)
(4.020202020202021,0.06678351040544181)
(7.040404040404041,0.06678351040544181)
(10.06060606060606,0.06678351040544181)
(13.080808080808081,0.06678351040544181)
(16.101010101010104,0.06678877205684267)
(19.12121212121212,0.06679929535964438)
(22.141414141414142,0.06681508031384698)
(25.161616161616163,0.06683612691945043)
(28.181818181818183,0.06688348178205819)
(31.202020202020204,0.06696240655307112)
(34.22222222222222,0.06710447114089438)
(37.24242424242424,0.0673517687567349)
(40.26262626262626,0.06778848582300645)
(43.282828282828284,0.06854090197332974)
(46.303030303030305,0.0698247449151401)
(49.323232323232325,0.07193466712688576)
(52.343434343434346,0.0752863390692349)
(55.36363636363637,0.0802954312028556)
(58.38383838383839,0.08730921252020474)
(61.40404040404041,0.09644870100350217)
(64.42424242424244,0.10757183206492457)
(67.44444444444444,0.12032607506061421)
(70.46464646464646,0.13423261971309267)
(73.48484848484848,0.148791609139278)
(76.5050505050505,0.16355580297009698)
(79.52525252525253,0.17815162395608838)
(82.54545454545455,0.19229494292160562)
(85.56565656565657,0.205785817113416)
(88.58585858585859,0.21849796689789872)
(91.60606060606061,0.23036299080684267)
(94.62626262626263,0.24134931893184267)
(97.64646464646465,0.2514622129242996)
(100.66666666666667,0.26072271938981684)
(103.68686868686869,0.2691729315396013)
(106.70707070707071,0.27685494258485993)
(109.72727272727273,0.2838213690396013)
(112.74747474747475,0.2901248274178341)
(115.76767676767678,0.2958126725821659)
(118.7878787878788,0.30094278269800656)
(121.80808080808082,0.3055572509765625)
(124.82828282828284,0.30970869393184275)
(127.84848484848486,0.313433943123653)
(130.86868686868686,0.3167803534146013)
(133.88888888888889,0.3197742330616918)
(136.9090909090909,0.32245767527613145)
(139.92929292929293,0.3248622499663255)
(142.94949494949495,0.3270090037378772)
(145.96969696969697,0.32893476815059264)
(148.989898989899,0.3306448048558729)
(152.010101010101,0.3321864687163255)
(155.03030303030303,0.3335544980805496)
(158.05050505050505,0.3347699395541487)
(161.07070707070707,0.3358696246969289)
(164.0909090909091,0.3368430302060883)
(167.11111111111111,0.33770594103582974)
(170.13131313131314,0.3384899270945583)
(173.15151515151516,0.3391792034280712)
(176.17171717171718,0.33978955499057106)
(179.1919191919192,0.3403472900390625)
(182.21212121212122,0.34083136196794184)
(185.23232323232324,0.3412680790342134)
(188.25252525252526,0.3416206096780711)
(191.27272727272728,0.3419994485789332)
(194.2929292929293,0.3423098860115841)
(197.31313131313132,0.34258349188442894)
(200.33333333333334,0.34282026619746764)
(203.35353535353536,0.34303599390490314)
(206.37373737373738,0.3432464599609375)
(209.3939393939394,0.3434043095029634)
(212.41414141414143,0.3435411124393859)
(215.43434343434345,0.3436779153758083)
(218.45454545454547,0.3437936717066272)
(221.4747474747475,0.34389890473464446)
(224.4949494949495,0.3440041377626617)
(227.51515151515153,0.3440883241850755)
(230.53535353535355,0.34414620235048493)
(233.55555555555557,0.344219865470097)
(236.5757575757576,0.3443303601495151)
(239.5959595959596,0.3442619586813038)
(242.61616161616163,0.344409284920528)
(245.63636363636365,0.3441725106074893)
(248.65656565656568,0.3443303601495151)
(251.6767676767677,0.3445513495083514)
(254.69696969696972,0.34456187281115314)
(257.7171717171717,0.3445987043709591)
(260.73737373737373,0.3445197795999462)
(263.75757575757575,0.34451451794854526)
(266.77777777777777,0.344104109139278)
(269.7979797979798,0.34465658253636855)
(272.8181818181818,0.34416198730468756)
(275.83838383838383,0.3446828907933729)
(278.85858585858585,0.34413041739628236)
(281.8787878787879,0.3446723674905712)
(284.8989898989899,0.34472498400457974)
(287.9191919191919,0.3446986757475755)
(290.93939393939394,0.34466184418776946)
(293.95959595959596,0.34474076895878236)
(296.979797979798,0.344451378131735)
(300.0,0.34449347134294184)

 };

\addplot[color=black!60!green] coordinates { 
(1.0,0.06677824875404095)
(4.020202020202021,0.06678351040544181)
(7.040404040404041,0.06678351040544181)
(10.06060606060606,0.06678351040544181)
(13.080808080808081,0.06678351040544181)
(16.101010101010104,0.06678877205684267)
(19.12121212121212,0.06679929535964438)
(22.141414141414142,0.06681508031384698)
(25.161616161616163,0.06683612691945043)
(28.181818181818183,0.06688348178205819)
(31.202020202020204,0.06696240655307112)
(34.22222222222222,0.06710447114089438)
(37.24242424242424,0.0673517687567349)
(40.26262626262626,0.06778848582300645)
(43.282828282828284,0.06854090197332974)
(46.303030303030305,0.0698247449151401)
(49.323232323232325,0.07193466712688576)
(52.343434343434346,0.0752863390692349)
(55.36363636363637,0.0802954312028556)
(58.38383838383839,0.08730921252020474)
(61.40404040404041,0.09644870100350217)
(64.42424242424244,0.10757183206492457)
(67.44444444444444,0.12032607506061421)
(70.46464646464646,0.13423261971309267)
(73.48484848484848,0.148791609139278)
(76.5050505050505,0.16355580297009698)
(79.52525252525253,0.17815162395608838)
(82.54545454545455,0.19229494292160562)
(85.56565656565657,0.205785817113416)
(88.58585858585859,0.21849796689789872)
(91.60606060606061,0.23036299080684267)
(94.62626262626263,0.24134931893184267)
(97.64646464646465,0.2514622129242996)
(100.66666666666667,0.26072271938981684)
(103.68686868686869,0.2691729315396013)
(106.70707070707071,0.27685494258485993)
(109.72727272727273,0.2838213690396013)
(112.74747474747475,0.2901248274178341)
(115.76767676767678,0.2958126725821659)
(118.7878787878788,0.30094278269800656)
(121.80808080808082,0.3055572509765625)
(124.82828282828284,0.30970869393184275)
(127.84848484848486,0.313433943123653)
(130.86868686868686,0.3167750917632004)
(133.88888888888889,0.3197742330616918)
(136.9090909090909,0.32245767527613145)
(139.92929292929293,0.3248622499663255)
(142.94949494949495,0.3270090037378772)
(145.96969696969697,0.3289295064991917)
(148.989898989899,0.33065006650727374)
(152.010101010101,0.3321759454135238)
(155.03030303030303,0.3335439747777479)
(158.05050505050505,0.3347699395541487)
(161.07070707070707,0.335864363045528)
(164.0909090909091,0.3368325069032866)
(167.11111111111111,0.3376901560816272)
(170.13131313131314,0.3384899270945583)
(173.15151515151516,0.3391792034280712)
(176.17171717171718,0.33978955499057106)
(179.1919191919192,0.3403157201306573)
(182.21212121212122,0.3408155770137392)
(185.23232323232324,0.3412470324286099)
(188.25252525252526,0.34161534802667026)
(191.27272727272728,0.3419994485789332)
(194.2929292929293,0.34228357775457974)
(197.31313131313132,0.3424729972050108)
(200.33333333333334,0.34282026619746764)
(203.35353535353536,0.3430202089507005)
(206.37373737373738,0.34315175023572203)
(209.3939393939394,0.3434043095029634)
(212.41414141414143,0.3435411124393859)
(215.43434343434345,0.3436779153758083)
(218.45454545454547,0.34378314840382546)
(221.4747474747475,0.34389890473464446)
(224.4949494949495,0.3440041377626617)
(227.51515151515153,0.3437200085870151)
(230.53535353535355,0.344104109139278)
(233.55555555555557,0.34414620235048493)
(236.5757575757576,0.3440357076710669)
(239.5959595959596,0.3442882669383082)
(242.61616161616163,0.3439304746430496)
(245.63636363636365,0.34445663978313584)
(248.65656565656568,0.3443934999663255)
(251.6767676767677,0.3440883241850755)
(254.69696969696972,0.34456187281115314)
(257.7171717171717,0.34403044601966604)
(260.73737373737373,0.3445197795999462)
(263.75757575757575,0.34451451794854526)
(266.77777777777777,0.34404623097386866)
(269.7979797979798,0.3441725106074893)
(272.8181818181818,0.34396204455145485)
(275.83838383838383,0.3441514640018858)
(278.85858585858585,0.34397256785425656)
(281.8787878787879,0.3446723674905712)
(284.8989898989899,0.34472498400457974)
(287.9191919191919,0.3446986757475755)
(290.93939393939394,0.34386733482623927)
(293.95959595959596,0.3439462595972522)
(296.979797979798,0.344451378131735)
(300.0,0.34449347134294184)

 };

\addplot[color=blue,opacity = 0.25,line width=1mm] coordinates { 
(1.0,0.06677824875404095)
(4.020202020202021,0.06677824875404095)
(7.040404040404041,0.06678351040544181)
(10.06060606060606,0.06678351040544181)
(13.080808080808081,0.06678351040544181)
(16.101010101010104,0.06678351040544181)
(19.12121212121212,0.06678877205684267)
(22.141414141414142,0.06679929535964438)
(25.161616161616163,0.06681508031384698)
(28.181818181818183,0.06684138857085128)
(31.202020202020204,0.06688874343345905)
(34.22222222222222,0.06697292985587283)
(37.24242424242424,0.06712025609509698)
(40.26262626262626,0.06737807701373921)
(43.282828282828284,0.0678253173828125)
(46.303030303030305,0.06857773353313576)
(49.323232323232325,0.06980369830953664)
(52.343434343434346,0.07171893941945043)
(55.36363636363637,0.07452866126751076)
(58.38383838383839,0.0783538818359375)
(61.40404040404041,0.08317355451912717)
(64.42424242424244,0.08883509142645477)
(67.44444444444444,0.09509645659348062)
(70.46464646464646,0.10171035240436424)
(73.48484848484848,0.1084557895002694)
(76.5050505050505,0.11515387173356681)
(79.52525252525253,0.12167831947063576)
(82.54545454545455,0.1279449462890625)
(85.56565656565657,0.13389587402343747)
(88.58585858585859,0.13950479441675648)
(91.60606060606061,0.14475066086341595)
(94.62626262626263,0.14963347336341595)
(97.64646464646465,0.15415323191675648)
(100.66666666666667,0.15832045982623924)
(103.68686868686869,0.1621509420460668)
(106.70707070707071,0.16565520187904095)
(109.72727272727273,0.16884902427936424)
(112.74747474747475,0.1717534558526401)
(115.76767676767678,0.17438428155307115)
(118.7878787878788,0.1767572863348599)
(121.80808080808082,0.17889351680360993)
(124.82828282828284,0.18080875791352372)
(127.84848484848486,0.1825187946188039)
(130.86868686868686,0.1840446735250539)
(133.88888888888889,0.1854074412378772)
(136.9090909090909,0.18661235940867457)
(139.92929292929293,0.18767521299164874)
(142.94949494949495,0.18861704859240305)
(145.96969696969697,0.18944838951373924)
(148.989898989899,0.19017975905845907)
(152.010101010101,0.19081641887796338)
(155.03030303030303,0.19137941557785562)
(158.05050505050505,0.19187401080953667)
(161.07070707070707,0.19230546622440736)
(164.0909090909091,0.19267904347386855)
(167.11111111111111,0.193005265860722)
(170.13131313131314,0.19329465668776943)
(173.15151515151516,0.19354195430360996)
(176.17171717171718,0.19376294366244615)
(179.1919191919192,0.1939471014614763)
(182.21212121212122,0.19411547430630388)
(185.23232323232324,0.1942575388941272)
(188.25252525252526,0.194378556876347)
(191.27272727272728,0.19448905155576512)
(194.2929292929293,0.19458376128098062)
(197.31313131313132,0.19466268605199355)
(200.33333333333334,0.19473634917160562)
(203.35353535353536,0.1947942273370151)
(206.37373737373738,0.19484684385102372)
(209.3939393939394,0.19489419871363148)
(212.41414141414143,0.19493629192483838)
(215.43434343434345,0.19496786183324358)
(218.45454545454547,0.19499943174164874)
(221.4747474747475,0.19502573999865305)
(224.4949494949495,0.19504678660425648)
(227.51515151515153,0.19506783320985996)
(230.53535353535355,0.19508361816406253)
(233.55555555555557,0.1950994031182651)
(236.5757575757576,0.1951099264210668)
(239.5959595959596,0.19512044972386855)
(242.61616161616163,0.1951309730266703)
(245.63636363636365,0.195141496329472)
(248.65656565656568,0.19514675798087286)
(251.6767676767677,0.19515201963227372)
(254.69696969696972,0.19515728128367457)
(257.7171717171717,0.19516254293507546)
(260.73737373737373,0.1951678045864763)
(263.75757575757575,0.1951730662378772)
(266.77777777777777,0.1951730662378772)
(269.7979797979798,0.19517832788927805)
(272.8181818181818,0.19517832788927805)
(275.83838383838383,0.19517832788927805)
(278.85858585858585,0.1951835895406789)
(281.8787878787879,0.1951835895406789)
(284.8989898989899,0.1951835895406789)
(287.9191919191919,0.1951835895406789)
(290.93939393939394,0.19518885119207977)
(293.95959595959596,0.19518885119207977)
(296.979797979798,0.19518885119207977)
(300.0,0.19518885119207977)

 };

\addplot[color=blue] coordinates { 
(1.0,0.06677824875404095)
(4.020202020202021,0.06677824875404095)
(7.040404040404041,0.06678351040544181)
(10.06060606060606,0.06678351040544181)
(13.080808080808081,0.06678351040544181)
(16.101010101010104,0.06678351040544181)
(19.12121212121212,0.06678877205684267)
(22.141414141414142,0.06679929535964438)
(25.161616161616163,0.06681508031384698)
(28.181818181818183,0.06684138857085128)
(31.202020202020204,0.06688874343345905)
(34.22222222222222,0.06697292985587283)
(37.24242424242424,0.06712025609509698)
(40.26262626262626,0.06737807701373921)
(43.282828282828284,0.0678253173828125)
(46.303030303030305,0.06857773353313576)
(49.323232323232325,0.06980369830953664)
(52.343434343434346,0.07171893941945043)
(55.36363636363637,0.07452866126751076)
(58.38383838383839,0.0783538818359375)
(61.40404040404041,0.08317355451912717)
(64.42424242424244,0.08883509142645477)
(67.44444444444444,0.09509645659348062)
(70.46464646464646,0.10171035240436424)
(73.48484848484848,0.1084557895002694)
(76.5050505050505,0.11515387173356681)
(79.52525252525253,0.12167831947063576)
(82.54545454545455,0.1279449462890625)
(85.56565656565657,0.13389587402343747)
(88.58585858585859,0.13950479441675648)
(91.60606060606061,0.14475066086341595)
(94.62626262626263,0.14963347336341595)
(97.64646464646465,0.15415323191675648)
(100.66666666666667,0.15832045982623924)
(103.68686868686869,0.1621509420460668)
(106.70707070707071,0.16565520187904095)
(109.72727272727273,0.16884902427936424)
(112.74747474747475,0.1717534558526401)
(115.76767676767678,0.17438428155307115)
(118.7878787878788,0.1767572863348599)
(121.80808080808082,0.17889351680360993)
(124.82828282828284,0.18080875791352372)
(127.84848484848486,0.1825187946188039)
(130.86868686868686,0.1840446735250539)
(133.88888888888889,0.1854074412378772)
(136.9090909090909,0.18661235940867457)
(139.92929292929293,0.18767521299164874)
(142.94949494949495,0.18861704859240305)
(145.96969696969697,0.18944838951373924)
(148.989898989899,0.19017975905845907)
(152.010101010101,0.19081641887796338)
(155.03030303030303,0.19137941557785562)
(158.05050505050505,0.19187401080953667)
(161.07070707070707,0.19230546622440736)
(164.0909090909091,0.19267904347386855)
(167.11111111111111,0.193005265860722)
(170.13131313131314,0.19329465668776943)
(173.15151515151516,0.19354195430360996)
(176.17171717171718,0.19376294366244615)
(179.1919191919192,0.1939471014614763)
(182.21212121212122,0.19411547430630388)
(185.23232323232324,0.1942575388941272)
(188.25252525252526,0.194378556876347)
(191.27272727272728,0.19448905155576512)
(194.2929292929293,0.19458376128098062)
(197.31313131313132,0.19466268605199355)
(200.33333333333334,0.19473634917160562)
(203.35353535353536,0.1947942273370151)
(206.37373737373738,0.19484684385102372)
(209.3939393939394,0.19489419871363148)
(212.41414141414143,0.19493629192483838)
(215.43434343434345,0.19496786183324358)
(218.45454545454547,0.19499943174164874)
(221.4747474747475,0.19502573999865305)
(224.4949494949495,0.19504678660425648)
(227.51515151515153,0.19506783320985996)
(230.53535353535355,0.19508361816406253)
(233.55555555555557,0.1950994031182651)
(236.5757575757576,0.1951099264210668)
(239.5959595959596,0.19512044972386855)
(242.61616161616163,0.1951309730266703)
(245.63636363636365,0.195141496329472)
(248.65656565656568,0.19514675798087286)
(251.6767676767677,0.19515201963227372)
(254.69696969696972,0.19515728128367457)
(257.7171717171717,0.19516254293507546)
(260.73737373737373,0.1951678045864763)
(263.75757575757575,0.1951730662378772)
(266.77777777777777,0.1951730662378772)
(269.7979797979798,0.19517832788927805)
(272.8181818181818,0.19517832788927805)
(275.83838383838383,0.19517832788927805)
(278.85858585858585,0.1951835895406789)
(281.8787878787879,0.1951835895406789)
(284.8989898989899,0.1951835895406789)
(287.9191919191919,0.1951835895406789)
(290.93939393939394,0.19518885119207977)
(293.95959595959596,0.19518885119207977)
(296.979797979798,0.19518885119207977)
(300.0,0.19518885119207977)

 };

\addplot[color=black,opacity = 0.25,line width=1mm] coordinates { 
(1.0,0.06677824875404095)
(4.020202020202021,0.06677824875404095)
(7.040404040404041,0.06677824875404095)
(10.06060606060606,0.06678351040544181)
(13.080808080808081,0.06678351040544181)
(16.101010101010104,0.06678351040544181)
(19.12121212121212,0.06678877205684267)
(22.141414141414142,0.06679403370824352)
(25.161616161616163,0.06680455701104526)
(28.181818181818183,0.06682560361664869)
(31.202020202020204,0.06686243517645474)
(34.22222222222222,0.06692557499326507)
(37.24242424242424,0.06704133132408405)
(40.26262626262626,0.06723601242591595)
(43.282828282828284,0.06757801976697198)
(46.303030303030305,0.06814627811826507)
(49.323232323232325,0.06907759041621767)
(52.343434343434346,0.07051928290005388)
(55.36363636363637,0.07261342015759698)
(58.38383838383839,0.07541788035425645)
(61.40404040404041,0.07889057027882543)
(64.42424242424244,0.08288416369207974)
(67.44444444444444,0.08719345618938579)
(70.46464646464646,0.0916290283203125)
(73.48484848484848,0.09602250724003233)
(76.5050505050505,0.10024761331492457)
(79.52525252525253,0.10423068342537717)
(82.54545454545455,0.1079138394059806)
(85.56565656565657,0.1112707729997306)
(88.58585858585859,0.11430674585802802)
(91.60606060606061,0.11701123467807112)
(94.62626262626263,0.1194158093682651)
(97.64646464646465,0.12152573158001079)
(100.66666666666667,0.1233673095703125)
(103.68686868686869,0.12496685159617457)
(106.70707070707071,0.12635066591460128)
(109.72727272727273,0.12753979913119615)
(112.74747474747475,0.12856055950296338)
(115.76767676767678,0.12942873198410562)
(118.7878787878788,0.13017062483162717)
(121.80808080808082,0.1307967613483297)
(124.82828282828284,0.13133344979121767)
(127.84848484848486,0.13178069016029095)
(130.86868686868686,0.13216479071255385)
(133.88888888888889,0.13248048979660557)
(136.9090909090909,0.13275409566945043)
(139.92929292929293,0.13298034667968747)
(142.94949494949495,0.13316976613011852)
(145.96969696969697,0.13332761567214438)
(148.989898989899,0.1334644186085668)
(152.010101010101,0.1335749132879849)
(155.03030303030303,0.1336696230132004)
(158.05050505050505,0.13374854778421336)
(161.07070707070707,0.13381694925242457)
(164.0909090909091,0.1338695657664332)
(167.11111111111111,0.13391692062904093)
(170.13131313131314,0.13395375218884695)
(173.15151515151516,0.13398532209725214)
(176.17171717171718,0.13401689200565733)
(179.1919191919192,0.13403793861126076)
(182.21212121212122,0.13405372356546338)
(185.23232323232324,0.13406950851966595)
(188.25252525252526,0.13408529347386852)
(191.27272727272728,0.13409581677667023)
(194.2929292929293,0.13410634007947198)
(197.31313131313132,0.13411160173087283)
(200.33333333333334,0.13412212503367457)
(203.35353535353536,0.13412738668507543)
(206.37373737373738,0.13412738668507543)
(209.3939393939394,0.13413264833647628)
(212.41414141414143,0.13413790998787714)
(215.43434343434345,0.13413790998787714)
(218.45454545454547,0.134143171639278)
(221.4747474747475,0.134143171639278)
(224.4949494949495,0.134143171639278)
(227.51515151515153,0.13414843329067885)
(230.53535353535355,0.13414843329067885)
(233.55555555555557,0.13414843329067885)
(236.5757575757576,0.13414843329067885)
(239.5959595959596,0.13414843329067885)
(242.61616161616163,0.13414843329067885)
(245.63636363636365,0.13414843329067885)
(248.65656565656568,0.13414843329067885)
(251.6767676767677,0.13414843329067885)
(254.69696969696972,0.13414843329067885)
(257.7171717171717,0.1341536949420797)
(260.73737373737373,0.1341536949420797)
(263.75757575757575,0.1341536949420797)
(266.77777777777777,0.1341536949420797)
(269.7979797979798,0.1341536949420797)
(272.8181818181818,0.1341536949420797)
(275.83838383838383,0.1341536949420797)
(278.85858585858585,0.1341536949420797)
(281.8787878787879,0.1341536949420797)
(284.8989898989899,0.1341536949420797)
(287.9191919191919,0.1341536949420797)
(290.93939393939394,0.1341536949420797)
(293.95959595959596,0.1341536949420797)
(296.979797979798,0.1341536949420797)
(300.0,0.1341536949420797)

 };

\addplot[color=black] coordinates { 
(1.0,0.06677824875404095)
(4.020202020202021,0.06677824875404095)
(7.040404040404041,0.06677824875404095)
(10.06060606060606,0.06678351040544181)
(13.080808080808081,0.06678351040544181)
(16.101010101010104,0.06678351040544181)
(19.12121212121212,0.06678877205684267)
(22.141414141414142,0.06679403370824352)
(25.161616161616163,0.06680455701104526)
(28.181818181818183,0.06682560361664869)
(31.202020202020204,0.06686243517645474)
(34.22222222222222,0.06692557499326507)
(37.24242424242424,0.06704133132408405)
(40.26262626262626,0.06723601242591595)
(43.282828282828284,0.06757801976697198)
(46.303030303030305,0.06814627811826507)
(49.323232323232325,0.06907759041621767)
(52.343434343434346,0.07051928290005388)
(55.36363636363637,0.07261342015759698)
(58.38383838383839,0.07541788035425645)
(61.40404040404041,0.07889057027882543)
(64.42424242424244,0.08288416369207974)
(67.44444444444444,0.08719345618938579)
(70.46464646464646,0.0916290283203125)
(73.48484848484848,0.09602250724003233)
(76.5050505050505,0.10024761331492457)
(79.52525252525253,0.10423068342537717)
(82.54545454545455,0.1079138394059806)
(85.56565656565657,0.1112707729997306)
(88.58585858585859,0.11430674585802802)
(91.60606060606061,0.11701123467807112)
(94.62626262626263,0.1194158093682651)
(97.64646464646465,0.12152573158001079)
(100.66666666666667,0.1233673095703125)
(103.68686868686869,0.12496685159617457)
(106.70707070707071,0.12635066591460128)
(109.72727272727273,0.12753979913119615)
(112.74747474747475,0.12856055950296338)
(115.76767676767678,0.12942873198410562)
(118.7878787878788,0.13017062483162717)
(121.80808080808082,0.1307967613483297)
(124.82828282828284,0.13133344979121767)
(127.84848484848486,0.13178069016029095)
(130.86868686868686,0.13216479071255385)
(133.88888888888889,0.13248048979660557)
(136.9090909090909,0.13275409566945043)
(139.92929292929293,0.13298034667968747)
(142.94949494949495,0.13316976613011852)
(145.96969696969697,0.13332761567214438)
(148.989898989899,0.1334644186085668)
(152.010101010101,0.1335749132879849)
(155.03030303030303,0.1336696230132004)
(158.05050505050505,0.13374854778421336)
(161.07070707070707,0.13381694925242457)
(164.0909090909091,0.1338695657664332)
(167.11111111111111,0.13391692062904093)
(170.13131313131314,0.13395375218884695)
(173.15151515151516,0.13398532209725214)
(176.17171717171718,0.13401689200565733)
(179.1919191919192,0.13403793861126076)
(182.21212121212122,0.13405372356546338)
(185.23232323232324,0.13406950851966595)
(188.25252525252526,0.13408529347386852)
(191.27272727272728,0.13409581677667023)
(194.2929292929293,0.13410634007947198)
(197.31313131313132,0.13411160173087283)
(200.33333333333334,0.13412212503367457)
(203.35353535353536,0.13412738668507543)
(206.37373737373738,0.13412738668507543)
(209.3939393939394,0.13413264833647628)
(212.41414141414143,0.13413790998787714)
(215.43434343434345,0.13413790998787714)
(218.45454545454547,0.134143171639278)
(221.4747474747475,0.134143171639278)
(224.4949494949495,0.134143171639278)
(227.51515151515153,0.13414843329067885)
(230.53535353535355,0.13414843329067885)
(233.55555555555557,0.13414843329067885)
(236.5757575757576,0.13414843329067885)
(239.5959595959596,0.13414843329067885)
(242.61616161616163,0.13414843329067885)
(245.63636363636365,0.13414843329067885)
(248.65656565656568,0.13414843329067885)
(251.6767676767677,0.13414843329067885)
(254.69696969696972,0.13414843329067885)
(257.7171717171717,0.1341536949420797)
(260.73737373737373,0.1341536949420797)
(263.75757575757575,0.1341536949420797)
(266.77777777777777,0.1341536949420797)
(269.7979797979798,0.1341536949420797)
(272.8181818181818,0.1341536949420797)
(275.83838383838383,0.1341536949420797)
(278.85858585858585,0.1341536949420797)
(281.8787878787879,0.1341536949420797)
(284.8989898989899,0.1341536949420797)
(287.9191919191919,0.1341536949420797)
(290.93939393939394,0.1341536949420797)
(293.95959595959596,0.1341536949420797)
(296.979797979798,0.1341536949420797)
(300.0,0.1341536949420797)

 };

\addplot[color=red,dashed] coordinates { 
(0.0, 0.3448275862068966)
(300.0, 0.3448275862068966)
 };

 \legend{$\alpha=0$ (opt.),$\alpha=0$ (theo.),$\alpha=\alpha_{\mbox{\tiny lock}}$  (opt.),$\alpha=\alpha_{\mbox{\tiny lock}}$  (theo.),$\alpha=0.7$ (opt.),$\alpha=0.7$ (theo.),$\alpha=0.8$ (opt.),$\alpha=0.8$ (theo.),$S_\herd$ }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$S_{\infty,\alpha,T}^*$,
xmin=0,%xmax=1e4,
ymin=0,%ymax=1e3
,legend style={at={(0.96,1.2)},anchor=east},legend columns=2]
\addplot[color=red,opacity = 0.25,line width=1mm] coordinates { 
(0.0,0.28217973380253236)
(0.01,0.28133786957839435)
(0.02,0.28048548205145474)
(0.03,0.27961730957031244)
(0.04,0.27873861378636855)
(0.05,0.277844133048222)
(0.06,0.2769338673558728)
(0.07,0.27600781670932106)
(0.08,0.2750659811085667)
(0.09,0.2741136222050108)
(0.1,0.2731402166958513)
(0.11,0.27215628788389)
(0.12,0.2711513124663254)
(0.13,0.27013055209455816)
(0.14,0.2690887451171875)
(0.15,0.2680364148370151)
(0.16,0.2669577762998383)
(0.17,0.26586335280845896)
(0.18,0.2647531443628771)
(0.19,0.2636166276602909)
(0.2,0.2624643260035021)
(0.21,0.26129097774111)
(0.22,0.2600913212217134)
(0.23,0.2588758797481142)
(0.24,0.2576341300175108)
(0.25,0.256366072029903)
(0.26,0.25507696743669184)
(0.27,0.2537615545864763)
(0.28,0.25241983347925645)
(0.29,0.25105180411503236)
(0.3,0.24965220484240305)
(0.31,0.24822629731276938)
(0.32,0.24677408152613148)
(0.33,0.24529029583108833)
(0.34,0.2437749402276401)
(0.35000000000000003,0.24222801471578664)
(0.36,0.24064425764412714)
(0.37,0.2390289306640625)
(0.38,0.2373767721241918)
(0.39,0.23568252037311424)
(0.4,0.23395669871363148)
(0.41000000000000003,0.2321887838429418)
(0.42,0.23037877576104523)
(0.43,0.2285266744679418)
(0.44,0.2266272183122306)
(0.45,0.22468566894531247)
(0.46,0.22269676471578664)
(0.47000000000000003,0.22065524397225214)
(0.48,0.2185663683661099)
(0.49,0.21642487624595907)
(0.5,0.21423076761179957)
(0.51,0.21197351916082977)
(0.52,0.20966365419585134)
(0.53,0.20729591106546344)
(0.54,0.2048650281182651)
(0.55,0.20237100535425648)
(0.56,0.19981910442483838)
(0.5700000000000001,0.1971988020272091)
(0.58,0.19451009816136858)
(0.59,0.1917582544787177)
(0.6,0.18894327097925648)
(0.61,0.1860546243601832)
(0.62,0.18310809957570046)
(0.63,0.1800931733230065)
(0.64,0.17702036890490302)
(0.65,0.17388442466998924)
(0.66,0.17069060226966595)
(0.67,0.16744416335533405)
(0.68,0.16415036957839443)
(0.6900000000000001,0.160809220938847)
(0.7000000000000001,0.15743124073949352)
(0.71,0.1540216906317349)
(0.72,0.15058583226697198)
(0.73,0.14712892729660557)
(0.74,0.14366149902343747)
(0.75,0.14018354744746767)
(0.76,0.13671085752289872)
(0.77,0.13324869090113145)
(0.78,0.1298023092335668)
(0.79,0.12637697417160562)
(0.8,0.12298320901804957)
(0.81,0.11962101377289872)
(0.8200000000000001,0.11629565008755388)
(0.8300000000000001,0.11302290291621767)
(0.84,0.10979224895608836)
(0.85,0.10661947316136855)
(0.86,0.10350457553205822)
(0.87,0.10044755606815736)
(0.88,0.09744841476966595)
(0.89,0.09452293659078664)
(0.9,0.09165533657731681)
(0.91,0.08886139968345907)
(0.92,0.08613586425781253)
(0.93,0.08347346864897631)
(0.9400000000000001,0.08088473615975214)
(0.9500000000000001,0.07836440513873921)
(0.96,0.0759124755859375)
(0.97,0.07352894750134698)
(0.98,0.07121382088496767)
(0.99,0.06896183408539872)

 };

\addplot[color=red] coordinates { 
(0.0,0.28217973380253236)
(0.01,0.28133786957839435)
(0.02,0.28048548205145474)
(0.03,0.27961730957031244)
(0.04,0.27873861378636855)
(0.05,0.277844133048222)
(0.06,0.2769338673558728)
(0.07,0.27600781670932106)
(0.08,0.2750659811085667)
(0.09,0.2741136222050108)
(0.1,0.2731402166958513)
(0.11,0.27215628788389)
(0.12,0.2711513124663254)
(0.13,0.27013055209455816)
(0.14,0.2690887451171875)
(0.15,0.2680364148370151)
(0.16,0.2669577762998383)
(0.17,0.26586335280845896)
(0.18,0.2647531443628771)
(0.19,0.2636166276602909)
(0.2,0.2624643260035021)
(0.21,0.26129097774111)
(0.22,0.2600913212217134)
(0.23,0.2588758797481142)
(0.24,0.25762886836611)
(0.25,0.256366072029903)
(0.26,0.25507696743669184)
(0.27,0.2537615545864763)
(0.28,0.25241983347925645)
(0.29,0.25105180411503236)
(0.3,0.24965220484240305)
(0.31,0.24822629731276938)
(0.32,0.24677408152613148)
(0.33,0.24529029583108833)
(0.34,0.2437749402276401)
(0.35000000000000003,0.24222801471578664)
(0.36,0.24064425764412714)
(0.37,0.2390289306640625)
(0.38,0.2373767721241918)
(0.39,0.23568252037311424)
(0.4,0.23395669871363148)
(0.41000000000000003,0.2321887838429418)
(0.42,0.23037877576104523)
(0.43,0.2285266744679418)
(0.44,0.2266272183122306)
(0.45,0.22468566894531247)
(0.46,0.22269676471578664)
(0.47000000000000003,0.22065524397225214)
(0.48,0.2185663683661099)
(0.49,0.21642487624595907)
(0.5,0.21423076761179957)
(0.51,0.21197351916082977)
(0.52,0.20966365419585134)
(0.53,0.20729591106546344)
(0.54,0.2048650281182651)
(0.55,0.20237100535425648)
(0.56,0.19981910442483838)
(0.5700000000000001,0.1971988020272091)
(0.58,0.19451009816136858)
(0.59,0.1917582544787177)
(0.6,0.18894327097925648)
(0.61,0.1860546243601832)
(0.62,0.18310809957570046)
(0.63,0.1800931733230065)
(0.64,0.17702036890490302)
(0.65,0.17388442466998924)
(0.66,0.17069060226966595)
(0.67,0.16744416335533405)
(0.68,0.16415036957839443)
(0.6900000000000001,0.160809220938847)
(0.7000000000000001,0.15743124073949352)
(0.71,0.1540216906317349)
(0.72,0.15058583226697198)
(0.73,0.14712892729660557)
(0.74,0.14366149902343747)
(0.75,0.14018354744746767)
(0.76,0.13671085752289872)
(0.77,0.13324869090113145)
(0.78,0.1298023092335668)
(0.79,0.12637697417160562)
(0.8,0.12298320901804957)
(0.81,0.11962101377289872)
(0.8200000000000001,0.11629565008755388)
(0.8300000000000001,0.11302290291621767)
(0.84,0.10979224895608836)
(0.85,0.10661947316136855)
(0.86,0.10350457553205822)
(0.87,0.10044755606815736)
(0.88,0.09744841476966595)
(0.89,0.09452293659078664)
(0.9,0.09165533657731681)
(0.91,0.08886139968345907)
(0.92,0.08613586425781253)
(0.93,0.08347346864897631)
(0.9400000000000001,0.08088473615975214)
(0.9500000000000001,0.07836440513873921)
(0.96,0.0759124755859375)
(0.97,0.07352894750134698)
(0.98,0.07121382088496767)
(0.99,0.06896183408539872)

 };

\addplot[color=black!60!green,opacity = 0.25,line width=1mm] coordinates { 
(0.0,0.3442619586813038)
(0.01,0.3442514353785021)
(0.02,0.34426722033270474)
(0.03,0.3442724819841056)
(0.04,0.3442251271214979)
(0.05,0.34418303391029104)
(0.06,0.34413567904768316)
(0.07,0.34411463244207974)
(0.08,0.3440672775794721)
(0.09,0.34401992271686427)
(0.1,0.34380945666082974)
(0.11,0.3438357649178341)
(0.12,0.3438410265692349)
(0.13,0.3437200085870151)
(0.14,0.3436042522561962)
(0.15,0.3436358221646013)
(0.16,0.3434674493197738)
(0.17,0.3434516643655712)
(0.18,0.34338326289736)
(0.19,0.34327276821794184)
(0.2,0.3431622735385238)
(0.21,0.34306230216190736)
(0.22,0.342883406014278)
(0.23,0.34281500454606684)
(0.24,0.34267820160964446)
(0.25,0.3425361370218212)
(0.26,0.34236250252559275)
(0.27,0.34220991463496764)
(0.28,0.34201523353313584)
(0.29,0.34184159903690736)
(0.3,0.3416311329808729)
(0.31,0.34138909701643316)
(0.32,0.34114179940059275)
(0.33,0.3409050250875539)
(0.34,0.3406261575633082)
(0.35000000000000003,0.3403262434334591)
(0.36,0.34000528269800656)
(0.37,0.3396527520541487)
(0.38,0.33927917480468756)
(0.39,0.33885824269261855)
(0.4,0.338421525626347)
(0.41000000000000003,0.33793745369746764)
(0.42,0.33740602690598065)
(0.43,0.3368272452518858)
(0.44,0.33619584708378236)
(0.45,0.33549604744746764)
(0.46,0.3347225846915409)
(0.47000000000000003,0.3338596738617996)
(0.48,0.33289679165544184)
(0.49,0.3318076298154634)
(0.5,0.33056588008485993)
(0.51,0.3291241876010237)
(0.52,0.32741941254714446)
(0.53,0.32535684519800656)
(0.54,0.3227786360115841)
(0.55,0.31941644076643316)
(0.56,0.31490194386449355)
(0.5700000000000001,0.30887735301050645)
(0.58,0.3013479298558729)
(0.59,0.2926714666958513)
(0.6,0.28331625050511855)
(0.61,0.2736558585331358)
(0.62,0.26394285004714435)
(0.63,0.25432981293776935)
(0.64,0.2449272418844289)
(0.65,0.2357824917497306)
(0.66,0.22693765574488142)
(0.67,0.21840325717268316)
(0.68,0.21019508098733838)
(0.6900000000000001,0.2023026038860453)
(0.7000000000000001,0.1947258258688039)
(0.71,0.18745948528421338)
(0.72,0.18048779717807115)
(0.73,0.17380549989897628)
(0.74,0.16739680849272628)
(0.75,0.16125119965651943)
(0.76,0.15536341173895477)
(0.77,0.1497123981344289)
(0.78,0.1442981588429418)
(0.79,0.13910490891029095)
(0.8,0.13411686338227372)
(0.81,0.1293340222588901)
(0.8200000000000001,0.12474586223733836)
(0.8300000000000001,0.12033659836341595)
(0.84,0.11610623063712286)
(0.85,0.11203897410425645)
(0.86,0.10813482876481681)
(0.87,0.10438327131600217)
(0.88,0.10077377845501079)
(0.89,0.09730635018184267)
(0.9,0.09397046319369615)
(0.91,0.09076085583917026)
(0.92,0.0876775281182651)
(0.93,0.08470469507677802)
(0.9400000000000001,0.08184761836610993)
(0.9500000000000001,0.07909577468345905)
(0.96,0.07644390237742457)
(0.97,0.07389200144800648)
(0.98,0.07143481024380388)
(0.99,0.06906180546201507)

 };

\addplot[color=black!60!green] coordinates { 
(0.0,0.3442619586813038)
(0.01,0.3438568115234375)
(0.02,0.34426722033270474)
(0.03,0.3442724819841056)
(0.04,0.3442251271214979)
(0.05,0.3440725392308729)
(0.06,0.34380945666082974)
(0.07,0.34411463244207974)
(0.08,0.34389890473464446)
(0.09,0.3438620731748384)
(0.1,0.34396730620285565)
(0.11,0.3436305605132004)
(0.12,0.34375684014682106)
(0.13,0.343762101798222)
(0.14,0.3437094852842134)
(0.15,0.34349901922817894)
(0.16,0.3434043095029634)
(0.17,0.34343587941136855)
(0.18,0.34338326289736)
(0.19,0.34327276821794184)
(0.2,0.34315175023572203)
(0.21,0.34302547060210137)
(0.22,0.3429465458310884)
(0.23,0.3427781729862608)
(0.24,0.3426518933526401)
(0.25,0.3425361370218212)
(0.26,0.34236250252559275)
(0.27,0.34220991463496764)
(0.28,0.3420257568359376)
(0.29,0.3417942441742996)
(0.3,0.3416311329808729)
(0.31,0.34134174215382546)
(0.32,0.3411260144463901)
(0.33,0.3409050250875539)
(0.34,0.3405840643521013)
(0.35000000000000003,0.3403157201306573)
(0.36,0.34000528269800656)
(0.37,0.3396527520541487)
(0.38,0.3392581281990841)
(0.39,0.33886350434401935)
(0.4,0.3384162639749462)
(0.41000000000000003,0.33793745369746764)
(0.42,0.33740602690598065)
(0.43,0.3368272452518858)
(0.44,0.33619058543238145)
(0.45,0.33549078579606684)
(0.46,0.3347225846915409)
(0.47000000000000003,0.3338596738617996)
(0.48,0.33289153000404104)
(0.49,0.3318076298154634)
(0.5,0.3305606184334591)
(0.51,0.3291241876010237)
(0.52,0.32741941254714446)
(0.53,0.32535684519800656)
(0.54,0.3227786360115841)
(0.55,0.31941644076643316)
(0.56,0.31490194386449355)
(0.5700000000000001,0.30887735301050645)
(0.58,0.3013479298558729)
(0.59,0.2926714666958513)
(0.6,0.28331625050511855)
(0.61,0.2736558585331358)
(0.62,0.26394285004714435)
(0.63,0.25432981293776935)
(0.64,0.2449272418844289)
(0.65,0.2357824917497306)
(0.66,0.22693765574488142)
(0.67,0.21840325717268316)
(0.68,0.21019508098733838)
(0.6900000000000001,0.2023026038860453)
(0.7000000000000001,0.1947258258688039)
(0.71,0.18745948528421338)
(0.72,0.18048779717807115)
(0.73,0.17380549989897628)
(0.74,0.16739680849272628)
(0.75,0.16125119965651943)
(0.76,0.15536341173895477)
(0.77,0.1497123981344289)
(0.78,0.1442981588429418)
(0.79,0.13910490891029095)
(0.8,0.13411686338227372)
(0.81,0.1293340222588901)
(0.8200000000000001,0.12474586223733836)
(0.8300000000000001,0.12033659836341595)
(0.84,0.11610623063712286)
(0.85,0.11203897410425645)
(0.86,0.10813482876481681)
(0.87,0.10438327131600217)
(0.88,0.10077377845501079)
(0.89,0.09730635018184267)
(0.9,0.09397046319369615)
(0.91,0.09076085583917026)
(0.92,0.0876775281182651)
(0.93,0.08470469507677802)
(0.9400000000000001,0.08184761836610993)
(0.9500000000000001,0.07909577468345905)
(0.96,0.07644390237742457)
(0.97,0.07389200144800648)
(0.98,0.07143481024380388)
(0.99,0.06906180546201507)

 };

\addplot[color=blue,opacity = 0.25,line width=1mm] coordinates { 
(0.0,0.3443040518925108)
(0.01,0.34480390877559275)
(0.02,0.3443198368467134)
(0.03,0.34389364308324355)
(0.04,0.3446828907933729)
(0.05,0.3443882383149246)
(0.06,0.34434614510371764)
(0.07,0.3440093994140625)
(0.08,0.3439252129916487)
(0.09,0.34458291941675656)
(0.1,0.3440041377626617)
(0.11,0.34434614510371764)
(0.12,0.344409284920528)
(0.13,0.34474603061018316)
(0.14,0.3440357076710669)
(0.15,0.34456713446255394)
(0.16,0.3440620159280712)
(0.17,0.344793385472791)
(0.18,0.34450925629714446)
(0.19,0.34434614510371764)
(0.2,0.3443040518925108)
(0.21,0.3443934999663255)
(0.22,0.3446144893251617)
(0.23,0.3446776291419721)
(0.24,0.3443882383149246)
(0.25,0.3445987043709591)
(0.26,0.344793385472791)
(0.27,0.3447091990503772)
(0.28,0.34481443207839446)
(0.29,0.3440567542766704)
(0.3,0.34457239611395485)
(0.31,0.344256697029903)
(0.32,0.34418303391029104)
(0.33,0.34437245336072203)
(0.34,0.34481443207839446)
(0.35000000000000003,0.34456187281115314)
(0.36,0.3446197509765625)
(0.37,0.3446407975821659)
(0.38,0.34480917042699355)
(0.39,0.3446302742793642)
(0.4,0.3447565539129849)
(0.41000000000000003,0.3446776291419721)
(0.42,0.3440093994140625)
(0.43,0.34448820969154104)
(0.44,0.3447723388671875)
(0.45,0.3446407975821659)
(0.46,0.34458818106815736)
(0.47000000000000003,0.3444461164803341)
(0.48,0.344714460701778)
(0.49,0.3444619014345367)
(0.5,0.3445987043709591)
(0.51,0.34458291941675656)
(0.52,0.34465658253636855)
(0.53,0.34457239611395485)
(0.54,0.3445303029027479)
(0.55,0.34448820969154104)
(0.56,0.3439883528084591)
(0.5700000000000001,0.3307500378838901)
(0.58,0.31699608112203664)
(0.59,0.3038998307852909)
(0.6,0.2914402402680496)
(0.61,0.27959626296470896)
(0.62,0.2683205440126616)
(0.63,0.2575815135035021)
(0.64,0.24735812483162717)
(0.65,0.23761354643723062)
(0.66,0.22831620841190733)
(0.67,0.21945032580145474)
(0.68,0.21098959034886858)
(0.6900000000000001,0.20290769379714443)
(0.7000000000000001,0.19518885119207977)
(0.71,0.18781201592807115)
(0.72,0.18076140305091595)
(0.73,0.17401070430360993)
(0.74,0.16755465803475217)
(0.75,0.1613774792901401)
(0.76,0.15545812146417023)
(0.77,0.14978606125404095)
(0.78,0.14435603700835128)
(0.79,0.13914700212149786)
(0.8,0.1341536949420797)
(0.81,0.12936033051589438)
(0.8200000000000001,0.12476690884294181)
(0.8300000000000001,0.12035238331761852)
(0.84,0.11611675393992457)
(0.85,0.11204949740705819)
(0.86,0.1081400904162177)
(0.87,0.10438853296740302)
(0.88,0.10077904010641164)
(0.89,0.09731161183324355)
(0.9,0.093975724845097)
(0.91,0.09076611749057115)
(0.92,0.0876775281182651)
(0.93,0.08470469507677802)
(0.9400000000000001,0.08184761836610993)
(0.9500000000000001,0.07909577468345905)
(0.96,0.07644390237742457)
(0.97,0.07389200144800648)
(0.98,0.07143481024380388)
(0.99,0.06906180546201507)

 };

\addplot[color=blue] coordinates { 
(0.0,0.34419881886449355)
(0.01,0.3436989619814117)
(0.02,0.34303599390490314)
(0.03,0.3434621876683729)
(0.04,0.3446828907933729)
(0.05,0.3443882383149246)
(0.06,0.34434614510371764)
(0.07,0.34449873299434275)
(0.08,0.34343587941136855)
(0.09,0.34344114106276946)
(0.1,0.3433622162917565)
(0.11,0.34434614510371764)
(0.12,0.344409284920528)
(0.13,0.34474603061018316)
(0.14,0.3433464313375539)
(0.15,0.34456713446255394)
(0.16,0.3444619014345367)
(0.17,0.34373053188981684)
(0.18,0.34401992271686427)
(0.19,0.34434614510371764)
(0.2,0.3442303887728987)
(0.21,0.3443934999663255)
(0.22,0.3446144893251617)
(0.23,0.34357268234779104)
(0.24,0.3441672489560884)
(0.25,0.34350954253098065)
(0.26,0.3437778867524246)
(0.27,0.34386733482623927)
(0.28,0.34376736344962283)
(0.29,0.3434779726225755)
(0.3,0.34457239611395485)
(0.31,0.3443566684065194)
(0.32,0.34418303391029104)
(0.33,0.34426722033270474)
(0.34,0.34383050326643316)
(0.35000000000000003,0.344104109139278)
(0.36,0.3440620159280712)
(0.37,0.34368843867861)
(0.38,0.34389890473464446)
(0.39,0.3446302742793642)
(0.4,0.3440041377626617)
(0.41000000000000003,0.34381471831223065)
(0.42,0.34396730620285565)
(0.43,0.34448820969154104)
(0.44,0.3440935858364763)
(0.45,0.34390416638604526)
(0.46,0.34458818106815736)
(0.47000000000000003,0.3444461164803341)
(0.48,0.344714460701778)
(0.49,0.3446092276737608)
(0.5,0.34451451794854526)
(0.51,0.34456713446255394)
(0.52,0.34450399464574355)
(0.53,0.34460396602236)
(0.54,0.3444829480401401)
(0.55,0.344409284920528)
(0.56,0.34397782950565736)
(0.5700000000000001,0.3307500378838901)
(0.58,0.31699608112203664)
(0.59,0.3038998307852909)
(0.6,0.2914402402680496)
(0.61,0.27959626296470896)
(0.62,0.2683205440126616)
(0.63,0.2575815135035021)
(0.64,0.24735812483162717)
(0.65,0.23761354643723062)
(0.66,0.22831620841190733)
(0.67,0.21945032580145474)
(0.68,0.21098959034886858)
(0.6900000000000001,0.20290769379714443)
(0.7000000000000001,0.19518885119207977)
(0.71,0.18781201592807115)
(0.72,0.18076140305091595)
(0.73,0.17401070430360993)
(0.74,0.16755465803475217)
(0.75,0.1613774792901401)
(0.76,0.15545812146417023)
(0.77,0.14978606125404095)
(0.78,0.14435603700835128)
(0.79,0.13914700212149786)
(0.8,0.1341536949420797)
(0.81,0.12936033051589438)
(0.8200000000000001,0.12476690884294181)
(0.8300000000000001,0.12035238331761852)
(0.84,0.11611675393992457)
(0.85,0.11204949740705819)
(0.86,0.1081400904162177)
(0.87,0.10438853296740302)
(0.88,0.10077904010641164)
(0.89,0.09731161183324355)
(0.9,0.093975724845097)
(0.91,0.09076611749057115)
(0.92,0.0876775281182651)
(0.93,0.08470469507677802)
(0.9400000000000001,0.08184761836610993)
(0.9500000000000001,0.07909577468345905)
(0.96,0.07644390237742457)
(0.97,0.07389200144800648)
(0.98,0.07143481024380388)
(0.99,0.06906180546201507)

 };

\addplot[color=red,dashed] coordinates { 
(0.0, 0.3448275862068966)
(1.0, 0.3448275862068966)
 };

 \legend{$T=100$ (opt.) ,$T=100$ (theo.) ,$T=200$ (opt.)  ,$T=200$ (theo.) ,$T=400$ (opt.)  ,$T=400$ (theo.) ,$S_\herd$}
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1.0}] \begin{axis}[xlabel=T,ylabel=$T_0^*$,
%xmin=1e3,xmax=1e4,
ymin=0,%ymax=1e3
%,legend style={at={(0.7,1.20)}, font=\tiny}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend style={at={(0.96,1.2)},anchor=east},legend columns=2]
%,legend pos=south east]

\addplot[color=red,opacity = 0.25,line width=1mm] coordinates { 
(1.0,0.00010001000100010001)
(4.020202020202021,0.0004020604080610082)
(7.040404040404041,2.8115144847818114)
(10.06060606060606,5.831710443771651)
(13.080808080808081,8.852668095092337)
(16.101010101010104,11.870851731637812)
(19.12121212121212,14.891176996487527)
(22.141414141414142,17.90976673424918)
(25.161616161616163,20.92649264926493)
(28.181818181818183,23.942848830337578)
(31.202020202020204,26.9518800364885)
(34.22222222222222,29.961129446277962)
(37.24242424242424,32.95166789406213)
(40.26262626262626,35.92188107699659)
(43.282828282828284,38.863209553278566)
(46.303030303030305,41.74172568772028)
(49.323232323232325,44.528534671648984)
(52.343434343434346,47.17662069237227)
(55.36363636363637,49.632926929056545)
(58.38383838383839,51.85587245593247)
(61.40404040404041,53.8014599439742)
(64.42424242424244,55.46837714074439)
(67.44444444444444,56.874843039859535)
(70.46464646464646,58.02639253824372)
(73.48484848484848,58.96279021841578)
(76.5050505050505,59.71051246538795)
(79.52525252525253,60.302076672313696)
(82.54545454545455,60.76778586949604)
(85.56565656565657,61.117103629554876)
(88.58585858585859,61.38728014215563)
(91.60606060606061,61.592913836838235)
(94.62626262626263,61.74981134477084)
(97.64646464646465,61.86522187572292)
(100.66666666666667,61.95646231289796)
(103.68686868686869,62.0213182934455)
(106.70707070707071,62.077710801383176)
(109.72727272727273,62.111847548391204)
(112.74747474747475,62.14134746808015)
(115.76767676767678,62.161881844750134)
(118.7878787878788,62.16791376107308)
(121.80808080808082,62.177062150659516)
(124.82828282828284,62.195670072057716)
(127.84848484848486,62.19172220252329)
(130.86868686868686,62.20810767945481)
(133.88888888888889,62.19760864975387)
(136.9090909090909,62.2040204020402)
(139.92929292929293,62.20479118618932)
(142.94949494949495,62.203545607085964)
(145.96969696969697,62.203908269614836)
(148.989898989899,62.2095037786607)
(152.010101010101,62.20875420875421)
(155.03030303030303,62.21988259432004)
(158.05050505050505,62.21490027790658)
(161.07070707070707,62.211728243531425)
(164.0909090909091,62.21308494485812)
(167.11111111111111,62.20497605316088)
(170.13131313131314,62.206228703678455)
(173.15151515151516,62.2195613500744)
(176.17171717171718,62.21245457879121)
(179.1919191919192,62.22165650908525)
(182.21212121212122,62.21343952577077)
(185.23232323232324,62.207234864900634)
(188.25252525252526,62.204854828917234)
(191.27272727272728,62.208111720262934)
(194.2929292929293,62.199386605327206)
(197.31313131313132,62.219052208251135)
(200.33333333333334,62.209720972097216)
(203.35353535353536,62.21206767141361)
(206.37373737373738,62.20726517096154)
(209.3939393939394,62.217161110050405)
(212.41414141414143,62.201080714132026)
(215.43434343434345,62.22366074991338)
(218.45454545454547,62.22207675312986)
(221.4747474747475,62.21847841349791)
(224.4949494949495,62.21377188223874)
(227.51515151515153,62.208863310573484)
(230.53535353535355,62.22771469066099)
(233.55555555555557,62.22542254225423)
(236.5757575757576,62.2019868653532)
(239.5959595959596,62.229293636434356)
(242.61616161616163,62.213005138897735)
(245.63636363636365,62.20134740746802)
(248.65656565656568,62.220094736746404)
(251.6767676767677,62.220719041601136)
(254.69696969696972,62.22869256622633)
(257.7171717171717,62.21914716724197)
(260.73737373737373,62.21815918965633)
(263.75757575757575,62.200256389275296)
(266.77777777777777,62.21879965774355)
(269.7979797979798,62.22163630504465)
(272.8181818181818,62.20876633117857)
(275.83838383838383,62.20777633318887)
(278.85858585858585,62.21957246229674)
(281.8787878787879,62.21687017186567)
(284.8989898989899,62.19966946189568)
(287.9191919191919,62.196765131058555)
(290.93939393939394,62.209063330575475)
(293.95959595959596,62.20807131218172)
(296.979797979798,62.193789075877284)
(300.0,62.19621962196219)

 };

\addplot[color=red] coordinates { 
(1.0,0.00010001000100010001)
(4.020202020202021,0.0004020604080610082)
(7.040404040404041,2.8115144847818114)
(10.06060606060606,5.832716604993833)
(13.080808080808081,8.851359883463095)
(16.101010101010104,11.870851731637812)
(19.12121212121212,14.891176996487527)
(22.141414141414142,17.90976673424918)
(25.161616161616163,20.929009062522415)
(28.181818181818183,23.942848830337578)
(31.202020202020204,26.955000550560108)
(34.22222222222222,29.961129446277962)
(37.24242424242424,32.95166789406213)
(40.26262626262626,35.92590774228938)
(43.282828282828284,38.85888083757871)
(46.303030303030305,41.73709492161337)
(49.323232323232325,44.528534671648984)
(52.343434343434346,47.17138582545123)
(55.36363636363637,49.632926929056545)
(58.38383838383839,51.85587245593247)
(61.40404040404041,53.80760096211642)
(64.42424242424244,55.47482020929367)
(67.44444444444444,56.874843039859535)
(70.46464646464646,58.03343970760712)
(73.48484848484848,58.970139438186244)
(76.5050505050505,59.718163735565476)
(79.52525252525253,60.302076672313696)
(82.54545454545455,60.77604124048768)
(85.56565656565657,61.12566105095358)
(88.58585858585859,61.396139613961395)
(91.60606060606061,61.602075359051064)
(94.62626262626263,61.74981134477084)
(97.64646464646465,61.86522187572292)
(100.66666666666667,61.95646231289796)
(103.68686868686869,62.03168801728658)
(106.70707070707071,62.077710801383176)
(109.72727272727273,62.100873723736015)
(112.74747474747475,62.14134746808015)
(115.76767676767678,62.15030391928082)
(118.7878787878788,62.179793736949456)
(121.80808080808082,62.18924417694295)
(124.82828282828284,62.195670072057716)
(127.84848484848486,62.20450832962085)
(130.86868686868686,62.20810767945481)
(133.88888888888889,62.210998877665546)
(136.9090909090909,62.2040204020402)
(139.92929292929293,62.218785514915126)
(142.94949494949495,62.21784198621882)
(145.96969696969697,62.203908269614836)
(148.989898989899,62.22440425860768)
(152.010101010101,62.22395673910825)
(155.03030303030303,62.21988259432004)
(158.05050505050505,62.23070690907475)
(161.07070707070707,62.211728243531425)
(164.0909090909091,62.21308494485812)
(167.11111111111111,62.221688835550225)
(170.13131313131314,62.206228703678455)
(173.15151515151516,62.2195613500744)
(176.17171717171718,62.230073512401745)
(179.1919191919192,62.20373552506766)
(182.21212121212122,62.23166256019542)
(185.23232323232324,62.22575994973235)
(188.25252525252526,62.223681964156015)
(191.27272727272728,62.22724090590877)
(194.2929292929293,62.199386605327206)
(197.31313131313132,62.199318921791175)
(200.33333333333334,62.209720972097216)
(203.35353535353536,62.23240505868769)
(206.37373737373738,62.20726517096154)
(209.3939393939394,62.23810259813861)
(212.41414141414143,62.22232425262729)
(215.43434343434345,62.22366074991338)
(218.45454545454547,62.22207675312986)
(221.4747474747475,62.24062810321436)
(224.4949494949495,62.21377188223874)
(227.51515151515153,62.208863310573484)
(230.53535353535355,62.22771469066099)
(233.55555555555557,62.202064650909534)
(236.5757575757576,62.2019868653532)
(239.5959595959596,62.229293636434356)
(242.61616161616163,62.2372691814636)
(245.63636363636365,62.20134740746802)
(248.65656565656568,62.220094736746404)
(251.6767676767677,62.220719041601136)
(254.69696969696972,62.22869256622633)
(257.7171717171717,62.21914716724197)
(260.73737373737373,62.21815918965633)
(263.75757575757575,62.226634784690596)
(266.77777777777777,62.24548010356591)
(269.7979797979798,62.22163630504465)
(272.8181818181818,62.23605087781505)
(275.83838383838383,62.20777633318887)
(278.85858585858585,62.24746110974734)
(281.8787878787879,62.24506086972334)
(284.8989898989899,62.228162210160406)
(287.9191919191919,62.196765131058555)
(290.93939393939394,62.209063330575475)
(293.95959595959596,62.20807131218172)
(296.979797979798,62.193789075877284)
(300.0,62.22622262226223)

 };

\addplot[color=black!60!green,opacity = 0.25,line width=1mm] coordinates { 
(1.0,0.00010001000100010001)
(4.020202020202021,0.0004020604080610082)
(7.040404040404041,2.1876723025837936)
(10.06060606060606,5.207890486018299)
(13.080808080808081,8.227342936313834)
(16.101010101010104,11.247680323587916)
(19.12121212121212,14.26776313995036)
(22.141414141414142,17.285316410428923)
(25.161616161616163,20.30242216140806)
(28.181818181818183,23.317149896807862)
(31.202020202020204,26.327777222166663)
(34.22222222222222,29.327955017723994)
(37.24242424242424,32.318483363487864)
(40.26262626262626,35.28566796073547)
(43.282828282828284,38.213902198300644)
(46.303030303030305,41.07489536832471)
(49.323232323232325,43.82807472666459)
(52.343434343434346,46.42279985574315)
(55.36363636363637,48.80792624717017)
(58.38383838383839,50.921637618307294)
(61.40404040404041,52.732922787228226)
(64.42424242424244,54.244194116381344)
(67.44444444444444,55.4718582969408)
(70.46464646464646,56.4407794314785)
(73.48484848484848,57.191628253734464)
(76.5050505050505,57.76708984029716)
(79.52525252525253,58.19444671739902)
(82.54545454545455,58.514069588777055)
(85.56565656565657,58.746697902113446)
(88.58585858585859,58.91548750834679)
(91.60606060606061,59.01852609503375)
(94.62626262626263,59.100011011202135)
(97.64646464646465,59.15037867423106)
(100.66666666666667,59.187852118545194)
(103.68686868686869,59.21112313251527)
(106.70707070707071,59.21767530288383)
(109.72727272727273,59.225731664075504)
(112.74747474747475,59.22089582695644)
(115.76767676767678,59.221088775544224)
(118.7878787878788,59.20979976785557)
(121.80808080808082,59.20464773750103)
(124.82828282828284,59.19949166633835)
(127.84848484848486,59.19976846169466)
(130.86868686868686,59.19782685339241)
(133.88888888888889,59.198197597537536)
(136.9090909090909,59.19171917191719)
(139.92929292929293,59.18201618141612)
(142.94949494949495,59.187009610051916)
(145.96969696969697,59.18203335485063)
(148.989898989899,59.16980586947584)
(152.010101010101,59.18345066829915)
(155.03030303030303,59.18098476514319)
(158.05050505050505,59.16422046245029)
(161.07070707070707,59.183296107388514)
(164.0909090909091,59.177099528134626)
(167.11111111111111,59.16324965829917)
(170.13131313131314,59.1775884659173)
(173.15151515151516,59.171789906263356)
(176.17171717171718,59.16437906416904)
(179.1919191919192,59.17508922609432)
(182.21212121212122,59.17019277685345)
(185.23232323232324,59.16912095249929)
(188.25252525252526,59.15485892023546)
(191.27272727272728,59.1665712025748)
(194.2929292929293,59.168113781075085)
(197.31313131313132,59.18012609341743)
(200.33333333333334,59.16434976831017)
(203.35353535353536,59.18179696757554)
(206.37373737373738,59.17326783183369)
(209.3939393939394,59.180645337261005)
(212.41414141414143,59.16325470930932)
(215.43434343434345,59.164187125783286)
(218.45454545454547,59.16340724981589)
(221.4747474747475,59.18397092234476)
(224.4949494949495,59.18278696556525)
(227.51515151515153,59.182609170007915)
(230.53535353535355,59.184343686893946)
(233.55555555555557,59.16553877609984)
(236.5757575757576,59.17351432112908)
(239.5959595959596,59.16215864010644)
(242.61616161616163,59.17999981816364)
(245.63636363636365,59.15515187882425)
(248.65656565656568,59.161313101007075)
(251.6767676767677,59.175125593367426)
(254.69696969696972,59.17202326293236)
(257.7171717171717,59.17778040430306)
(260.73737373737373,59.16722682369247)
(263.75757575757575,59.1667409165159)
(266.77777777777777,59.15054838817215)
(269.7979797979798,59.17261423112008)
(272.8181818181818,59.152897107892606)
(275.83838383838383,59.17325065839917)
(278.85858585858585,59.151821242730335)
(281.8787878787879,59.1722748032379)
(284.8989898989899,59.17943814583479)
(287.9191919191919,59.17331127052099)
(290.93939393939394,59.18299102637536)
(293.95959595959596,59.17998466513318)
(296.979797979798,59.16429218679444)
(300.0,59.16591659165917)

 };

\addplot[color=black!60!green] coordinates { 
(1.0,0.00010001000100010001)
(4.020202020202021,0.0004020604080610082)
(7.040404040404041,2.188376413398916)
(10.06060606060606,5.208896647240482)
(13.080808080808081,8.229959359572321)
(16.101010101010104,11.247680323587916)
(19.12121212121212,14.269675452393724)
(22.141414141414142,17.287530773279347)
(25.161616161616163,20.30242216140806)
(28.181818181818183,23.319968360472412)
(31.202020202020204,26.327777222166663)
(34.22222222222222,29.334800146681335)
(37.24242424242424,32.3222079783736)
(40.26262626262626,35.289694626028265)
(43.282828282828284,38.213902198300644)
(46.303030303030305,41.079526134431624)
(49.323232323232325,43.83300754317856)
(52.343434343434346,46.42803472266419)
(55.36363636363637,48.81346316449827)
(58.38383838383839,50.927476586042445)
(61.40404040404041,52.73906380537044)
(64.42424242424244,54.250637184930625)
(67.44444444444444,55.47860341589714)
(70.46464646464646,56.4548737702053)
(73.48484848484848,57.206326693275386)
(76.5050505050505,57.774741110474686)
(79.52525252525253,58.2024000379836)
(82.54545454545455,58.5223249597687)
(85.56565656565657,58.746697902113446)
(88.58585858585859,58.90662803654103)
(91.60606060606061,59.02768761724658)
(94.62626262626263,59.100011011202135)
(97.64646464646465,59.16014429725801)
(100.66666666666667,59.1979197919792)
(103.68686868686869,59.21112313251527)
(106.70707070707071,59.228347077131964)
(109.72727272727273,59.225731664075504)
(112.74747474747475,59.2321717020187)
(115.76767676767678,59.221088775544224)
(118.7878787878788,59.22167974373195)
(121.80808080808082,59.2290117900679)
(124.82828282828284,59.21197574302885)
(127.84848484848486,59.21255458879222)
(130.86868686868686,59.21091503089703)
(133.88888888888889,59.198197597537536)
(136.9090909090909,59.19171917191719)
(139.92929292929293,59.19601051014192)
(142.94949494949495,59.187009610051916)
(145.96969696969697,59.196631784390554)
(148.989898989899,59.184706349422825)
(152.010101010101,59.1986531986532)
(155.03030303030303,59.19648934590429)
(158.05050505050505,59.195833724786624)
(161.07070707070707,59.16718742581329)
(164.0909090909091,59.193510260116916)
(167.11111111111111,59.19667522307787)
(170.13131313131314,59.1775884659173)
(173.15151515151516,59.171789906263356)
(176.17171717171718,59.181997997779575)
(179.1919191919192,59.193010210111915)
(182.21212121212122,59.188415811278105)
(185.23232323232324,59.18764603733101)
(188.25252525252526,59.192513190713015)
(191.27272727272728,59.1665712025748)
(194.2929292929293,59.18754501712798)
(197.31313131313132,59.19985937987739)
(200.33333333333334,59.16434976831017)
(203.35353535353536,59.16145958030147)
(206.37373737373738,59.19390726951483)
(209.3939393939394,59.180645337261005)
(212.41414141414143,59.16325470930932)
(215.43434343434345,59.164187125783286)
(218.45454545454547,59.185254889125275)
(221.4747474747475,59.18397092234476)
(224.4949494949495,59.18278696556525)
(227.51515151515153,59.20536296053848)
(230.53535353535355,59.161287845956316)
(233.55555555555557,59.188896667444524)
(236.5757575757576,59.197174262880836)
(239.5959595959596,59.18612063226525)
(242.61616161616163,59.20426386072951)
(245.63636363636365,59.17971797179718)
(248.65656565656568,59.186181244387065)
(251.6767676767677,59.20029578715448)
(254.69696969696972,59.17202326293236)
(257.7171717171717,59.203554698904234)
(260.73737373737373,59.16722682369247)
(263.75757575757575,59.1667409165159)
(266.77777777777777,59.20390927981687)
(269.7979797979798,59.1995967273495)
(272.8181818181818,59.207466201165566)
(275.83838383838383,59.200837255442714)
(278.85858585858585,59.20759853763154)
(281.8787878787879,59.1722748032379)
(284.8989898989899,59.17943814583479)
(287.9191919191919,59.17331127052099)
(290.93939393939394,59.21208787545421)
(293.95959595959596,59.20938356461909)
(296.979797979798,59.16429218679444)
(300.0,59.16591659165917)

 };

\addplot[color=blue,opacity = 0.25,line width=1mm] coordinates { 
(1.0,0.00010001000100010001)
(4.020202020202021,0.0004020604080610082)
(7.040404040404041,0.0007041108151219162)
(10.06060606060606,2.477168929014114)
(13.080808080808081,5.49579705445292)
(16.101010101010104,8.516675910015245)
(19.12121212121212,11.53506865838099)
(22.141414141414142,14.552792653002674)
(25.161616161616163,17.567080950519294)
(28.181818181818183,20.58042167853149)
(31.202020202020204,23.584845353222192)
(34.22222222222222,26.57963574135191)
(37.24242424242424,29.551094503389734)
(40.26262626262626,32.49518891283068)
(43.282828282828284,35.3742646991972)
(46.303030303030305,38.157512720969066)
(49.323232323232325,40.78945975405622)
(52.343434343434346,43.18765209854319)
(55.36363636363637,45.28090990917274)
(58.38383838383839,46.997851300281546)
(61.40404040404041,48.31138972483107)
(64.42424242424244,49.23148678504215)
(67.44444444444444,49.79246813570246)
(70.46464646464646,50.0630911576006)
(73.48484848484848,50.09228195546827)
(76.5050505050505,49.93218917851381)
(79.52525252525253,49.62872044780236)
(82.54545454545455,49.21026648119357)
(85.56565656565657,48.71740002283057)
(88.58585858585859,48.15122926434058)
(91.60606060606061,47.53913876236109)
(94.62626262626263,46.8825387589264)
(97.64646464646465,46.20116254049647)
(100.66666666666667,45.48574857485749)
(103.68686868686869,44.7660978219034)
(106.70707070707071,44.02106877354402)
(109.72727272727273,43.25881679076999)
(112.74747474747475,42.4987731096342)
(115.76767676767678,41.72684339140985)
(118.7878787878788,40.950276845866405)
(121.80808080808082,40.1641406564899)
(124.82828282828284,39.38726195851908)
(127.84848484848486,38.588531580430775)
(130.86868686868686,37.81174481084472)
(133.88888888888889,37.01058994788368)
(136.9090909090909,36.22976843138859)
(139.92929292929293,35.43364033373034)
(142.94949494949495,34.65442301805938)
(145.96969696969697,33.86835653262296)
(148.989898989899,33.07906548230581)
(152.010101010101,32.305377002346695)
(155.03030303030303,31.52081268732934)
(158.05050505050505,30.74389762208544)
(161.07070707070707,29.978256411499736)
(164.0909090909091,29.194692196492376)
(167.11111111111111,28.41173006189508)
(170.13131313131314,27.6491032941678)
(173.15151515151516,26.87580273178833)
(176.17171717171718,26.111259610809565)
(179.1919191919192,25.34027140087746)
(182.21212121212122,24.564650404434385)
(185.23232323232324,23.804734008754412)
(188.25252525252526,23.04441353226232)
(191.27272727272728,22.285501277400467)
(194.2929292929293,21.52980954661123)
(197.31313131313132,20.759417355877005)
(200.33333333333334,19.995266193285996)
(203.35353535353536,19.239168361280573)
(206.37373737373738,18.472296724621955)
(209.3939393939394,17.716498922619536)
(212.41414141414143,16.95234371922041)
(215.43434343434345,16.180737265645757)
(218.45454545454547,15.424433352426153)
(221.4747474747475,14.66309459228751)
(224.4949494949495,13.920078876574527)
(227.51515151515153,13.151690926668426)
(230.53535353535355,12.404042424444466)
(233.55555555555557,11.632229889655633)
(236.5757575757576,10.88357320580543)
(239.5959595959596,10.111960691018599)
(242.61616161616163,9.365920430426883)
(245.63636363636365,8.59813254052678)
(248.65656565656568,7.858333308078283)
(251.6767676767677,7.097994647949644)
(254.69696969696972,6.34258880433498)
(257.7171717171717,5.567247633854294)
(260.73737373737373,4.824123826524066)
(263.75757575757575,4.062272893956062)
(266.77777777777777,3.3083752819726415)
(269.7979797979798,2.5363546455655666)
(272.8181818181818,1.8007800780078007)
(275.83838383838383,1.0207040906110811)
(278.85858585858585,0.2788864745060365)
(281.8787878787879,0.028190697857664555)
(284.8989898989899,0.028492748264725462)
(287.9191919191919,0.02879479867178637)
(290.93939393939394,0.029096849078847277)
(293.95959595959596,0.029398899485908188)
(296.979797979798,0.029700949892969095)
(300.0,0.030003000300030003)

 };

\addplot[color=blue] coordinates { 
(1.0,0.00010001000100010001)
(4.020202020202021,0.0004020604080610082)
(7.040404040404041,0.0007041108151219162)
(10.06060606060606,2.477168929014114)
(13.080808080808081,5.49579705445292)
(16.101010101010104,8.516675910015245)
(19.12121212121212,11.53506865838099)
(22.141414141414142,14.5550070158531)
(25.161616161616163,17.569597363776783)
(28.181818181818183,20.58042167853149)
(31.202020202020204,23.584845353222192)
(34.22222222222222,26.57963574135191)
(37.24242424242424,29.558543733161194)
(40.26262626262626,32.49518891283068)
(43.282828282828284,35.37859341489705)
(46.303030303030305,38.157512720969066)
(49.323232323232325,40.78945975405622)
(52.343434343434346,43.192886965464226)
(55.36363636363637,45.28090990917274)
(58.38383838383839,47.003690268016705)
(61.40404040404041,48.3175307429733)
(64.42424242424244,49.23148678504215)
(67.44444444444444,49.79246813570246)
(70.46464646464646,50.0630911576006)
(73.48484848484848,50.099631175238734)
(76.5050505050505,49.939840448691335)
(79.52525252525253,49.62872044780236)
(82.54545454545455,49.21026648119357)
(85.56565656565657,48.71740002283057)
(88.58585858585859,48.16008873614634)
(91.60606060606061,47.54830028457392)
(94.62626262626263,46.89200233154629)
(97.64646464646465,46.21092816352342)
(100.66666666666667,45.4958162482915)
(103.68686868686869,44.776467545744474)
(106.70707070707071,44.02106877354402)
(109.72727272727273,43.26979061542518)
(112.74747474747475,42.4987731096342)
(115.76767676767678,41.73842131687917)
(118.7878787878788,40.96215682174278)
(121.80808080808082,40.17632268277333)
(124.82828282828284,39.374777881828585)
(127.84848484848486,38.60131770752833)
(130.86868686868686,37.7986566333401)
(133.88888888888889,37.02398017579536)
(136.9090909090909,36.22976843138859)
(139.92929292929293,35.43364033373034)
(142.94949494949495,34.66871939719224)
(145.96969696969697,33.882954962162884)
(148.989898989899,33.09396596225279)
(152.010101010101,32.32057953270074)
(155.03030303030303,31.52081268732934)
(158.05050505050505,30.75970425325361)
(161.07070707070707,29.962147729924506)
(164.0909090909091,29.194692196492376)
(167.11111111111111,28.42844284428443)
(170.13131313131314,27.6491032941678)
(173.15151515151516,26.87580273178833)
(176.17171717171718,26.111259610809565)
(179.1919191919192,25.358192384895055)
(182.21212121212122,24.601096473283693)
(185.23232323232324,23.823259093586127)
(188.25252525252526,23.063240667501095)
(191.27272727272728,22.304630463046305)
(194.2929292929293,21.51037831055833)
(197.31313131313132,20.759417355877005)
(200.33333333333334,19.995266193285996)
(203.35353535353536,19.239168361280573)
(206.37373737373738,18.4929361623031)
(209.3939393939394,17.73744041070774)
(212.41414141414143,16.95234371922041)
(215.43434343434345,16.180737265645757)
(218.45454545454547,15.446280991735538)
(221.4747474747475,14.66309459228751)
(224.4949494949495,13.920078876574527)
(227.51515151515153,13.174444717198993)
(230.53535353535355,12.427098265382094)
(233.55555555555557,11.632229889655633)
(236.5757575757576,10.90723314755718)
(239.5959595959596,10.13592268317741)
(242.61616161616163,9.365920430426883)
(245.63636363636365,8.59813254052678)
(248.65656565656568,7.8832014514582776)
(251.6767676767677,7.1231648417367)
(254.69696969696972,6.34258880433498)
(257.7171717171717,5.593021928455472)
(260.73737373737373,4.850200171532304)
(263.75757575757575,4.088651289371361)
(266.77777777777777,3.3350557277950017)
(269.7979797979798,2.5633371417949875)
(272.8181818181818,1.8280646246442824)
(275.83838383838383,1.048290687654624)
(278.85858585858585,0.2788864745060365)
(281.8787878787879,0.028190697857664555)
(284.8989898989899,0.028492748264725462)
(287.9191919191919,0.02879479867178637)
(290.93939393939394,0.029096849078847277)
(293.95959595959596,0.029398899485908188)
(296.979797979798,0.029700949892969095)
(300.0,0.030003000300030003)

 };

\addplot[color=black,opacity = 0.25,line width=1mm] coordinates { 
(1.0,0.00010001000100010001)
(4.020202020202021,0.0004020604080610082)
(7.040404040404041,0.0007041108151219162)
(10.06060606060606,1.071561701624708)
(13.080808080808081,4.090777764645152)
(16.101010101010104,7.109306890284989)
(19.12121212121212,10.127606700063946)
(22.141414141414142,13.146672242981873)
(25.161616161616163,16.16040593958386)
(28.181818181818183,19.171189846257352)
(31.202020202020204,22.174372992854842)
(34.22222222222222,25.162694047182494)
(37.24242424242424,28.132016231926222)
(40.26262626262626,31.05766940330397)
(43.282828282828284,33.924144939746505)
(46.303030303030305,36.67103680064976)
(49.323232323232325,39.245488185182154)
(52.343434343434346,41.55960848610114)
(55.36363636363637,43.52570711616617)
(58.38383838383839,45.08266988314993)
(61.40404040404041,46.198879483907994)
(64.42424242424244,46.87976676455525)
(67.44444444444444,47.19559733751152)
(70.46464646464646,47.201940396059804)
(73.48484848484848,46.96151433325151)
(76.5050505050505,46.52737394951616)
(79.52525252525253,45.962239658309265)
(82.54545454545455,45.28070988917073)
(85.56565656565657,44.52426353746486)
(88.58585858585859,43.70377441784583)
(91.60606060606061,42.830116344967834)
(94.62626262626263,41.93309027872484)
(97.64646464646465,41.01561671318647)
(100.66666666666667,40.079407940794084)
(103.68686868686869,39.12496805236079)
(106.70707070707071,38.17293648556775)
(109.72727272727273,37.21223940575876)
(112.74747474747475,36.2406624500834)
(115.76767676767678,35.27793890500161)
(118.7878787878788,34.30937033097249)
(121.80808080808082,33.3422059377655)
(124.82828282828284,32.38369493515008)
(127.84848484848486,31.415514278700602)
(130.86868686868686,30.44310087574414)
(133.88888888888889,29.485281861519486)
(136.9090909090909,28.52101573793743)
(139.92929292929293,27.568827589829688)
(142.94949494949495,26.605561566257634)
(145.96969696969697,25.664039131185845)
(148.989898989899,24.704995752100462)
(152.010101010101,23.74635241301908)
(155.03030303030303,22.79173371882643)
(158.05050505050505,21.84476427440724)
(161.07070707070707,20.892960003071014)
(164.0909090909091,19.939039358481303)
(167.11111111111111,18.985720794301653)
(170.13131313131314,18.052737596992024)
(173.15151515151516,17.091763721826727)
(176.17171717171718,16.15656212085855)
(179.1919191919192,15.214915430937031)
(182.21212121212122,14.268635954504543)
(185.23232323232324,13.319535994003441)
(188.25252525252526,12.369427851876097)
(191.27272727272728,11.420123830564874)
(194.2929292929293,10.47343623251214)
(197.31313131313132,9.531177360160259)
(200.33333333333334,8.595159515951595)
(203.35353535353536,7.646857615054435)
(206.37373737373738,6.707817246371102)
(209.3939393939394,5.7379677361675565)
(212.41414141414143,4.822283238424853)
(215.43434343434345,3.8782060024184237)
(218.45454545454547,2.9275836674576547)
(221.4747474747475,1.971322384763729)
(224.4949494949495,1.0327800456813359)
(227.51515151515153,0.09101516212227284)
(230.53535353535355,0.023055840937629118)
(233.55555555555557,0.023357891344690025)
(236.5757575757576,0.023659941751750933)
(239.5959595959596,0.023961992158811844)
(242.61616161616163,0.02426404256587275)
(245.63636363636365,0.02456609297293366)
(248.65656565656568,0.024868143379994566)
(251.6767676767677,0.025170193787055477)
(254.69696969696972,0.025472244194116384)
(257.7171717171717,0.025774294601177288)
(260.73737373737373,0.026076345008238196)
(263.75757575757575,0.026378395415299107)
(266.77777777777777,0.026680445822360014)
(269.7979797979798,0.02698249622942092)
(272.8181818181818,0.02728454663648183)
(275.83838383838383,0.027586597043542736)
(278.85858585858585,0.027888647450603647)
(281.8787878787879,0.028190697857664555)
(284.8989898989899,0.028492748264725462)
(287.9191919191919,0.02879479867178637)
(290.93939393939394,0.029096849078847277)
(293.95959595959596,0.029398899485908188)
(296.979797979798,0.029700949892969095)
(300.0,0.030003000300030003)

 };

\addplot[color=black] coordinates { 
(1.0,0.00010001000100010001)
(4.020202020202021,0.0004020604080610082)
(7.040404040404041,0.0007041108151219162)
(10.06060606060606,1.071561701624708)
(13.080808080808081,4.090777764645152)
(16.101010101010104,7.110917152321294)
(19.12121212121212,10.129519012507311)
(22.141414141414142,13.146672242981873)
(25.161616161616163,16.162922352841345)
(28.181818181818183,19.174008309921902)
(31.202020202020204,22.177493506926453)
(34.22222222222222,25.169539176139835)
(37.24242424242424,28.132016231926222)
(40.26262626262626,31.06169606859676)
(43.282828282828284,33.91981622404665)
(46.303030303030305,36.67103680064976)
(49.323232323232325,39.245488185182154)
(52.343434343434346,41.56484335302217)
(55.36363636363637,43.53678095082236)
(58.38383838383839,45.08850885088509)
(61.40404040404041,46.19273846576577)
(64.42424242424244,46.88620983310453)
(67.44444444444444,47.20234245646787)
(70.46464646464646,47.201940396059804)
(73.48484848484848,46.96886355302197)
(76.5050505050505,46.54267648987121)
(79.52525252525253,45.962239658309265)
(82.54545454545455,45.28070988917073)
(85.56565656565657,44.53282095886357)
(88.58585858585859,43.70377441784583)
(91.60606060606061,42.830116344967834)
(94.62626262626263,41.93309027872484)
(97.64646464646465,41.02538233621342)
(100.66666666666667,40.08947561422809)
(103.68686868686869,39.135337776201865)
(106.70707070707071,38.183608259815884)
(109.72727272727273,37.21223940575876)
(112.74747474747475,36.25193832514565)
(115.76767676767678,35.28951683047093)
(118.7878787878788,34.30937033097249)
(121.80808080808082,33.35438796404893)
(124.82828282828284,32.38369493515008)
(127.84848484848486,31.415514278700602)
(130.86868686868686,30.44310087574414)
(133.88888888888889,29.498672089431167)
(136.9090909090909,28.53470801625617)
(139.92929292929293,27.568827589829688)
(142.94949494949495,26.6198579453905)
(145.96969696969697,25.649440701645922)
(148.989898989899,24.719896232047446)
(152.010101010101,23.74635241301908)
(155.03030303030303,22.807238299587535)
(158.05050505050505,21.860570905575408)
(161.07070707070707,20.909068684646243)
(164.0909090909091,19.939039358481303)
(167.11111111111111,19.019146359080356)
(170.13131313131314,18.052737596992024)
(173.15151515151516,17.1090806050302)
(176.17171717171718,16.15656212085855)
(179.1919191919192,15.214915430937031)
(182.21212121212122,14.268635954504543)
(185.23232323232324,13.338061078835157)
(188.25252525252526,12.369427851876097)
(191.27272727272728,11.439253016210712)
(194.2929292929293,10.49286746856504)
(197.31313131313132,9.531177360160259)
(200.33333333333334,8.575124179084575)
(203.35353535353536,7.646857615054435)
(206.37373737373738,6.707817246371102)
(209.3939393939394,5.7379677361675565)
(212.41414141414143,4.822283238424853)
(215.43434343434345,3.8566604135160993)
(218.45454545454547,2.9275836674576547)
(221.4747474747475,1.9934720744801753)
(224.4949494949495,1.0552317858048432)
(227.51515151515153,0.06826137159170463)
(230.53535353535355,0.023055840937629118)
(233.55555555555557,0.023357891344690025)
(236.5757575757576,0.023659941751750933)
(239.5959595959596,0.023961992158811844)
(242.61616161616163,0.02426404256587275)
(245.63636363636365,0.02456609297293366)
(248.65656565656568,0.024868143379994566)
(251.6767676767677,0.025170193787055477)
(254.69696969696972,0.025472244194116384)
(257.7171717171717,0.025774294601177288)
(260.73737373737373,0.026076345008238196)
(263.75757575757575,0.026378395415299107)
(266.77777777777777,0.026680445822360014)
(269.7979797979798,0.02698249622942092)
(272.8181818181818,0.02728454663648183)
(275.83838383838383,0.027586597043542736)
(278.85858585858585,0.027888647450603647)
(281.8787878787879,0.028190697857664555)
(284.8989898989899,0.028492748264725462)
(287.9191919191919,0.02879479867178637)
(290.93939393939394,0.029096849078847277)
(293.95959595959596,0.029398899485908188)
(296.979797979798,0.029700949892969095)
(300.0,0.030003000300030003)

 };

 \legend{$\alpha=0$ (opt.),$\alpha=0$ (theo.),$\alpha=\alpha_{\mbox{\tiny lock}}$  (opt.),$\alpha=\alpha_{\mbox{\tiny lock}}$  (theo.),$\alpha=0.7$ (opt.),$\alpha=0.7$ (theo.),$\alpha=0.8$ (opt.),$\alpha=0.8$ (theo.),$\eta/\beta$ }
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1.0}] \begin{axis}[xlabel=$\alpha$,ylabel=$T_0^*$,
%xmin=1e3,xmax=1e4,
ymin=0,%ymax=1e3
%,legend style={at={(0.7,1.20)}, font=\tiny}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend style={at={(0.96,1.2)},anchor=east},legend columns=2]

\addplot[color=red,opacity = 0.25,line width=1mm] coordinates { 
(0.0,61.94619461946195)
(0.01,61.84618461846185)
(0.02,61.74617461746175)
(0.03,61.64616461646165)
(0.04,61.53615361536154)
(0.05,61.43614361436144)
(0.06,61.32613261326133)
(0.07,61.22612261226123)
(0.08,61.11611161116112)
(0.09,60.996099609961)
(0.1,60.88608860886089)
(0.11,60.776077607760776)
(0.12,60.65606560656066)
(0.13,60.536053605360536)
(0.14,60.41604160416042)
(0.15,60.28602860286029)
(0.16,60.16601660166017)
(0.17,60.03600360036004)
(0.18,59.8959895989599)
(0.19,59.765976597659765)
(0.2,59.625962596259626)
(0.21,59.48594859485949)
(0.22,59.34593459345935)
(0.23,59.195919591959196)
(0.24,59.045904590459045)
(0.25,58.8958895889589)
(0.26,58.73587358735874)
(0.27,58.57585758575858)
(0.28,58.41584158415842)
(0.29,58.24582458245825)
(0.3,58.07580758075808)
(0.31,57.90579057905791)
(0.32,57.72577257725773)
(0.33,57.53575357535754)
(0.34,57.34573457345735)
(0.35000000000000003,57.15571557155716)
(0.36,56.95569556955696)
(0.37,56.75567556755676)
(0.38,56.54565456545655)
(0.39,56.33563356335634)
(0.4,56.115611561156115)
(0.41000000000000003,55.885588558855886)
(0.42,55.65556555655566)
(0.43,55.41554155415542)
(0.44,55.165516551655166)
(0.45,54.915491549154915)
(0.46,54.66546654665467)
(0.47000000000000003,54.395439543954396)
(0.48,54.12541254125413)
(0.49,53.83538353835384)
(0.5,53.54535453545355)
(0.51,53.245324532453246)
(0.52,52.93529352935294)
(0.53,52.615261526152615)
(0.54,52.285228522852286)
(0.55,51.945194519451945)
(0.56,51.5951595159516)
(0.5700000000000001,51.24512451245125)
(0.58,50.86508650865087)
(0.59,50.4950495049505)
(0.6,50.10501050105011)
(0.61,49.70497049704971)
(0.62,49.28492849284929)
(0.63,48.864886488648864)
(0.64,48.434843484348434)
(0.65,47.994799479948)
(0.66,47.54475447544755)
(0.67,47.08470847084709)
(0.68,46.614661466146615)
(0.6900000000000001,46.144614461446146)
(0.7000000000000001,45.64456445644565)
(0.71,45.15451545154516)
(0.72,44.654465446544656)
(0.73,44.13441344134414)
(0.74,43.61436143614362)
(0.75,43.08430843084309)
(0.76,42.544254425442546)
(0.77,41.994199419942)
(0.78,41.434143414341435)
(0.79,40.864086408640865)
(0.8,40.284028402840285)
(0.81,39.69396939693969)
(0.8200000000000001,39.093909390939096)
(0.8300000000000001,38.463846384638465)
(0.84,37.82378237823782)
(0.85,37.163716371637165)
(0.86,36.48364836483648)
(0.87,35.773577357735775)
(0.88,35.03350335033503)
(0.89,34.25342534253426)
(0.9,33.433343334333436)
(0.91,32.553255325532554)
(0.92,31.613161316131613)
(0.93,30.593059305930595)
(0.9400000000000001,29.462946294629464)
(0.9500000000000001,28.172817281728175)
(0.96,26.662666266626665)
(0.97,24.812481248124815)
(0.98,22.322232223222322)
(0.99,18.31183118311831)

 };

\addplot[color=red] coordinates { 
(0.0,61.93619361936194)
(0.01,61.85618561856186)
(0.02,61.75617561756176)
(0.03,61.64616461646165)
(0.04,61.546154615461546)
(0.05,61.446144614461446)
(0.06,61.34613461346135)
(0.07,61.22612261226123)
(0.08,61.12611261126113)
(0.09,61.00610061006101)
(0.1,60.90609060906091)
(0.11,60.78607860786079)
(0.12,60.66606660666067)
(0.13,60.54605460546055)
(0.14,60.42604260426043)
(0.15,60.296029602960296)
(0.16,60.17601760176018)
(0.17,60.03600360036004)
(0.18,59.90599059905991)
(0.19,59.765976597659765)
(0.2,59.63596359635964)
(0.21,59.4959495949595)
(0.22,59.35593559355936)
(0.23,59.20592059205921)
(0.24,59.05590559055906)
(0.25,58.905890589058906)
(0.26,58.73587358735874)
(0.27,58.57585758575858)
(0.28,58.425842584258426)
(0.29,58.24582458245825)
(0.3,58.085808580858085)
(0.31,57.90579057905791)
(0.32,57.73577357735774)
(0.33,57.54575457545755)
(0.34,57.35573557355736)
(0.35000000000000003,57.15571557155716)
(0.36,56.96569656965697)
(0.37,56.76567656765677)
(0.38,56.54565456545655)
(0.39,56.34563456345635)
(0.4,56.125612561256126)
(0.41000000000000003,55.885588558855886)
(0.42,55.65556555655566)
(0.43,55.41554155415542)
(0.44,55.18551855185519)
(0.45,54.925492549254926)
(0.46,54.66546654665467)
(0.47000000000000003,54.40544054405441)
(0.48,54.12541254125413)
(0.49,53.83538353835384)
(0.5,53.55535553555356)
(0.51,53.245324532453246)
(0.52,52.94529452945295)
(0.53,52.615261526152615)
(0.54,52.2952295229523)
(0.55,51.95519551955196)
(0.56,51.605160516051605)
(0.5700000000000001,51.24512451245125)
(0.58,50.87508750875088)
(0.59,50.505050505050505)
(0.6,50.115011501150114)
(0.61,49.70497049704971)
(0.62,49.304930493049305)
(0.63,48.864886488648864)
(0.64,48.434843484348434)
(0.65,47.994799479948)
(0.66,47.55475547554756)
(0.67,47.094709470947095)
(0.68,46.624662466246626)
(0.6900000000000001,46.134613461346134)
(0.7000000000000001,45.654565456545654)
(0.71,45.16451645164517)
(0.72,44.654465446544656)
(0.73,44.14441444144415)
(0.74,43.62436243624363)
(0.75,43.08430843084309)
(0.76,42.55425542554256)
(0.77,42.004200420042004)
(0.78,41.444144414441446)
(0.79,40.864086408640865)
(0.8,40.294029402940296)
(0.81,39.69396939693969)
(0.8200000000000001,39.083908390839085)
(0.8300000000000001,38.47384738473848)
(0.84,37.82378237823782)
(0.85,37.173717371737176)
(0.86,36.493649364936495)
(0.87,35.783578357835786)
(0.88,35.03350335033503)
(0.89,34.25342534253426)
(0.9,33.44334433443345)
(0.91,32.563256325632565)
(0.92,31.623162316231625)
(0.93,30.603060306030603)
(0.9400000000000001,29.462946294629464)
(0.9500000000000001,28.162816281628164)
(0.96,26.672667266726673)
(0.97,24.822482248224823)
(0.98,22.332233223322334)
(0.99,18.321832183218323)

 };

\addplot[color=black!60!green,opacity = 0.25,line width=1mm] coordinates { 
(0.0,62.20622062206221)
(0.01,62.10621062106211)
(0.02,62.00620062006201)
(0.03,61.90619061906191)
(0.04,61.80618061806181)
(0.05,61.68616861686169)
(0.06,61.58615861586159)
(0.07,61.46614661466147)
(0.08,61.34613461346135)
(0.09,61.22612261226123)
(0.1,61.08610861086109)
(0.11,60.966096609660966)
(0.12,60.84608460846085)
(0.13,60.70607060706071)
(0.14,60.56605660566057)
(0.15,60.44604460446045)
(0.16,60.28602860286029)
(0.17,60.16601660166017)
(0.18,60.006000600060005)
(0.19,59.84598459845985)
(0.2,59.68596859685969)
(0.21,59.525952595259525)
(0.22,59.34593459345935)
(0.23,59.18591859185919)
(0.24,59.00590059005901)
(0.25,58.82588258825883)
(0.26,58.62586258625863)
(0.27,58.44584458445845)
(0.28,58.22582258225823)
(0.29,58.02580258025803)
(0.3,57.80578057805781)
(0.31,57.565756575657566)
(0.32,57.325732573257326)
(0.33,57.10571057105711)
(0.34,56.845684568456846)
(0.35000000000000003,56.56565656565657)
(0.36,56.28562856285629)
(0.37,55.98559855985599)
(0.38,55.685568556855685)
(0.39,55.34553455345535)
(0.4,55.00550055005501)
(0.41000000000000003,54.64546454645465)
(0.42,54.245424542454245)
(0.43,53.84538453845385)
(0.44,53.385338533853385)
(0.45,52.905290529052905)
(0.46,52.38523852385239)
(0.47000000000000003,51.805180518051806)
(0.48,51.185118511851186)
(0.49,50.48504850485049)
(0.5,49.684968496849685)
(0.51,48.76487648764877)
(0.52,47.70477047704771)
(0.53,46.44464446444645)
(0.54,44.92449244924493)
(0.55,43.064306430643065)
(0.56,40.92409240924093)
(0.5700000000000001,38.66386638663867)
(0.58,36.543654365436545)
(0.59,34.64346434643465)
(0.6,32.943294329432945)
(0.61,31.403140314031404)
(0.62,29.942994299429945)
(0.63,28.582858285828586)
(0.64,27.282728272827285)
(0.65,26.002600260026004)
(0.66,24.782478247824784)
(0.67,23.582358235823584)
(0.68,22.402240224022403)
(0.6900000000000001,21.222122212221223)
(0.7000000000000001,20.082008200820084)
(0.71,18.921892189218923)
(0.72,17.78177817781778)
(0.73,16.661666166616662)
(0.74,15.521552155215522)
(0.75,14.381438143814382)
(0.76,13.261326132613261)
(0.77,12.121212121212121)
(0.78,10.981098109810981)
(0.79,9.840984098409841)
(0.8,8.7008700870087)
(0.81,7.520752075207521)
(0.8200000000000001,6.360636063606361)
(0.8300000000000001,5.180518051805181)
(0.84,4.000400040004001)
(0.85,2.7802780278027805)
(0.86,1.5401540154015403)
(0.87,0.28002800280028006)
(0.88,0.020002000200020003)
(0.89,0.020002000200020003)
(0.9,0.020002000200020003)
(0.91,0.020002000200020003)
(0.92,0.020002000200020003)
(0.93,0.020002000200020003)
(0.9400000000000001,0.020002000200020003)
(0.9500000000000001,0.020002000200020003)
(0.96,0.020002000200020003)
(0.97,0.020002000200020003)
(0.98,0.020002000200020003)
(0.99,0.020002000200020003)

 };

\addplot[color=black!60!green] coordinates { 
(0.0,62.20622062206221)
(0.01,62.14621462146215)
(0.02,62.00620062006201)
(0.03,61.90619061906191)
(0.04,61.80618061806181)
(0.05,61.70617061706171)
(0.06,61.60616061606161)
(0.07,61.46614661466147)
(0.08,61.36613661366137)
(0.09,61.24612461246125)
(0.1,61.10611061106111)
(0.11,61.00610061006101)
(0.12,60.86608660866087)
(0.13,60.726072607260726)
(0.14,60.586058605860586)
(0.15,60.46604660466047)
(0.16,60.32603260326033)
(0.17,60.14601460146015)
(0.18,60.006000600060005)
(0.19,59.84598459845985)
(0.2,59.70597059705971)
(0.21,59.54595459545955)
(0.22,59.36593659365937)
(0.23,59.20592059205921)
(0.24,59.02590259025903)
(0.25,58.82588258825883)
(0.26,58.62586258625863)
(0.27,58.44584458445845)
(0.28,58.24582458245825)
(0.29,58.04580458045805)
(0.3,57.80578057805781)
(0.31,57.605760576057605)
(0.32,57.365736573657365)
(0.33,57.10571057105711)
(0.34,56.86568656865687)
(0.35000000000000003,56.58565856585659)
(0.36,56.28562856285629)
(0.37,56.00560056005601)
(0.38,55.70557055705571)
(0.39,55.36553655365537)
(0.4,55.02550255025503)
(0.41000000000000003,54.64546454645465)
(0.42,54.245424542454245)
(0.43,53.84538453845385)
(0.44,53.40534053405341)
(0.45,52.92529252925293)
(0.46,52.38523852385239)
(0.47000000000000003,51.805180518051806)
(0.48,51.20512051205121)
(0.49,50.48504850485049)
(0.5,49.70497049704971)
(0.51,48.76487648764877)
(0.52,47.724772477247726)
(0.53,46.464646464646464)
(0.54,44.944494449444946)
(0.55,43.1043104310431)
(0.56,40.94409440944094)
(0.5700000000000001,38.703870387038705)
(0.58,36.56365636563657)
(0.59,34.68346834683469)
(0.6,32.943294329432945)
(0.61,31.423142314231423)
(0.62,29.962996299629964)
(0.63,28.602860286028605)
(0.64,27.302730273027304)
(0.65,26.022602260226023)
(0.66,24.802480248024803)
(0.67,23.602360236023603)
(0.68,22.402240224022403)
(0.6900000000000001,21.222122212221223)
(0.7000000000000001,20.102010201020104)
(0.71,18.921892189218923)
(0.72,17.801780178017804)
(0.73,16.68166816681668)
(0.74,15.521552155215522)
(0.75,14.401440144014401)
(0.76,13.281328132813282)
(0.77,12.141214121412142)
(0.78,10.981098109810981)
(0.79,9.860986098609862)
(0.8,8.680868086808681)
(0.81,7.520752075207521)
(0.8200000000000001,6.380638063806381)
(0.8300000000000001,5.180518051805181)
(0.84,4.000400040004001)
(0.85,2.8002800280028004)
(0.86,1.5401540154015403)
(0.87,0.3000300030003)
(0.88,0.020002000200020003)
(0.89,0.020002000200020003)
(0.9,0.020002000200020003)
(0.91,0.020002000200020003)
(0.92,0.020002000200020003)
(0.93,0.020002000200020003)
(0.9400000000000001,0.020002000200020003)
(0.9500000000000001,0.020002000200020003)
(0.96,0.020002000200020003)
(0.97,0.020002000200020003)
(0.98,0.020002000200020003)
(0.99,0.020002000200020003)

 };

\addplot[color=blue,opacity = 0.25,line width=1mm] coordinates { 
(0.0,62.24622462246225)
(0.01,62.12621262126213)
(0.02,62.00620062006201)
(0.03,61.88618861886189)
(0.04,61.80618061806181)
(0.05,61.68616861686169)
(0.06,61.60616061606161)
(0.07,61.446144614461446)
(0.08,61.32613261326133)
(0.09,61.24612461246125)
(0.1,61.08610861086109)
(0.11,61.00610061006101)
(0.12,60.84608460846085)
(0.13,60.726072607260726)
(0.14,60.56605660566057)
(0.15,60.44604460446045)
(0.16,60.28602860286029)
(0.17,60.16601660166017)
(0.18,60.006000600060005)
(0.19,59.84598459845985)
(0.2,59.68596859685969)
(0.21,59.525952595259525)
(0.22,59.36593659365937)
(0.23,59.20592059205921)
(0.24,59.00590059005901)
(0.25,58.84588458845885)
(0.26,58.64586458645865)
(0.27,58.44584458445845)
(0.28,58.24582458245825)
(0.29,58.00580058005801)
(0.3,57.80578057805781)
(0.31,57.565756575657566)
(0.32,57.325732573257326)
(0.33,57.085708570857086)
(0.34,56.845684568456846)
(0.35000000000000003,56.56565656565657)
(0.36,56.28562856285629)
(0.37,56.00560056005601)
(0.38,55.685568556855685)
(0.39,55.36553655365537)
(0.4,55.00550055005501)
(0.41000000000000003,54.64546454645465)
(0.42,54.205420542054206)
(0.43,53.80538053805381)
(0.44,53.36533653365337)
(0.45,52.88528852885289)
(0.46,52.325232523252325)
(0.47000000000000003,51.72517251725173)
(0.48,51.085108510851086)
(0.49,50.32503250325033)
(0.5,49.48494849484949)
(0.51,48.484848484848484)
(0.52,47.284728472847284)
(0.53,45.72457245724573)
(0.54,43.56435643564357)
(0.55,40.004000400040006)
(0.56,24.162416241624165)
(0.5700000000000001,7.080708070807081)
(0.58,2.5202520252025202)
(0.59,0.040004000400040006)
(0.6,0.040004000400040006)
(0.61,0.040004000400040006)
(0.62,0.040004000400040006)
(0.63,0.040004000400040006)
(0.64,0.040004000400040006)
(0.65,0.040004000400040006)
(0.66,0.040004000400040006)
(0.67,0.040004000400040006)
(0.68,0.040004000400040006)
(0.6900000000000001,0.040004000400040006)
(0.7000000000000001,0.040004000400040006)
(0.71,0.040004000400040006)
(0.72,0.040004000400040006)
(0.73,0.040004000400040006)
(0.74,0.040004000400040006)
(0.75,0.040004000400040006)
(0.76,0.040004000400040006)
(0.77,0.040004000400040006)
(0.78,0.040004000400040006)
(0.79,0.040004000400040006)
(0.8,0.040004000400040006)
(0.81,0.040004000400040006)
(0.8200000000000001,0.040004000400040006)
(0.8300000000000001,0.040004000400040006)
(0.84,0.040004000400040006)
(0.85,0.040004000400040006)
(0.86,0.040004000400040006)
(0.87,0.040004000400040006)
(0.88,0.040004000400040006)
(0.89,0.040004000400040006)
(0.9,0.040004000400040006)
(0.91,0.040004000400040006)
(0.92,0.040004000400040006)
(0.93,0.040004000400040006)
(0.9400000000000001,0.040004000400040006)
(0.9500000000000001,0.040004000400040006)
(0.96,0.040004000400040006)
(0.97,0.040004000400040006)
(0.98,0.040004000400040006)
(0.99,0.040004000400040006)

 };

\addplot[color=blue] coordinates { 
(0.0,62.20622062206221)
(0.01,62.16621662166217)
(0.02,62.08620862086209)
(0.03,61.96619661966197)
(0.04,61.80618061806181)
(0.05,61.68616861686169)
(0.06,61.60616061606161)
(0.07,61.48614861486149)
(0.08,61.40614061406141)
(0.09,61.28612861286129)
(0.1,61.16611661166117)
(0.11,61.00610061006101)
(0.12,60.84608460846085)
(0.13,60.726072607260726)
(0.14,60.64606460646065)
(0.15,60.44604460446045)
(0.16,60.32603260326033)
(0.17,60.20602060206021)
(0.18,60.04600460046005)
(0.19,59.84598459845985)
(0.2,59.72597259725973)
(0.21,59.525952595259525)
(0.22,59.36593659365937)
(0.23,59.24592459245925)
(0.24,59.045904590459045)
(0.25,58.88588858885889)
(0.26,58.68586858685869)
(0.27,58.48584858485849)
(0.28,58.28582858285829)
(0.29,58.085808580858085)
(0.3,57.80578057805781)
(0.31,57.605760576057605)
(0.32,57.325732573257326)
(0.33,57.125712571257125)
(0.34,56.885688568856885)
(0.35000000000000003,56.605660566056606)
(0.36,56.32563256325633)
(0.37,56.04560456045605)
(0.38,55.72557255725573)
(0.39,55.36553655365537)
(0.4,55.04550455045505)
(0.41000000000000003,54.685468546854686)
(0.42,54.28542854285429)
(0.43,53.80538053805381)
(0.44,53.40534053405341)
(0.45,52.92529252925293)
(0.46,52.325232523252325)
(0.47000000000000003,51.72517251725173)
(0.48,51.085108510851086)
(0.49,50.365036503650366)
(0.5,49.52495249524953)
(0.51,48.52485248524853)
(0.52,47.32473247324733)
(0.53,45.76457645764577)
(0.54,43.644364436443645)
(0.55,40.084008400840084)
(0.56,24.802480248024803)
(0.5700000000000001,7.160716071607161)
(0.58,2.5602560256025604)
(0.59,0.040004000400040006)
(0.6,0.040004000400040006)
(0.61,0.040004000400040006)
(0.62,0.040004000400040006)
(0.63,0.040004000400040006)
(0.64,0.040004000400040006)
(0.65,0.040004000400040006)
(0.66,0.040004000400040006)
(0.67,0.040004000400040006)
(0.68,0.040004000400040006)
(0.6900000000000001,0.040004000400040006)
(0.7000000000000001,0.040004000400040006)
(0.71,0.040004000400040006)
(0.72,0.040004000400040006)
(0.73,0.040004000400040006)
(0.74,0.040004000400040006)
(0.75,0.040004000400040006)
(0.76,0.040004000400040006)
(0.77,0.040004000400040006)
(0.78,0.040004000400040006)
(0.79,0.040004000400040006)
(0.8,0.040004000400040006)
(0.81,0.040004000400040006)
(0.8200000000000001,0.040004000400040006)
(0.8300000000000001,0.040004000400040006)
(0.84,0.040004000400040006)
(0.85,0.040004000400040006)
(0.86,0.040004000400040006)
(0.87,0.040004000400040006)
(0.88,0.040004000400040006)
(0.89,0.040004000400040006)
(0.9,0.040004000400040006)
(0.91,0.040004000400040006)
(0.92,0.040004000400040006)
(0.93,0.040004000400040006)
(0.9400000000000001,0.040004000400040006)
(0.9500000000000001,0.040004000400040006)
(0.96,0.040004000400040006)
(0.97,0.040004000400040006)
(0.98,0.040004000400040006)
(0.99,0.040004000400040006)

 };

 \legend{$T=100$ (opt.) ,$T=100$ (theo.) ,$T=200$ (opt.)  ,$T=200$ (theo.) ,$T=400$ (opt.)  ,$T=400$ (theo.) }
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1.0}] 
\begin{axis}[xlabel=$T_0$,ylabel=$j_\Phi$,
%xmin=0,%xmax=1e4,
ymin=0.65,%ymax=1e3
,legend pos=south east]

\addplot[color=red] coordinates { 
(0.0,0.999990221345696)
(2.0202020202020203,0.9999856653012531)
(4.040404040404041,0.9999766381123798)
(6.0606060606060606,0.999963428362444)
(8.080808080808081,0.999944098612419)
(10.101010101010102,0.9999158144955734)
(12.121212121212121,0.9998744300936272)
(14.141414141414142,0.9998138823338399)
(16.161616161616163,0.9997253072275861)
(18.181818181818183,0.9995957518740922)
(20.202020202020204,0.9994063009341914)
(22.222222222222225,0.9991293590927895)
(24.242424242424242,0.9987247257489025)
(26.262626262626263,0.9981339602907173)
(28.282828282828284,0.9972723684238815)
(30.303030303030305,0.9960177645141737)
(32.323232323232325,0.9941950510719911)
(34.343434343434346,0.9915557741441723)
(36.36363636363637,0.9877525288683939)
(38.38383838383839,0.9823101112888966)
(40.40404040404041,0.9727187734243231)
(42.42424242424243,0.9612324385936226)
(44.44444444444445,0.9455894890569347)
(46.46464646464647,0.9249153324678037)
(48.484848484848484,0.8986836091338757)
(50.505050505050505,0.8671529795175692)
(52.525252525252526,0.8318098238886367)
(54.54545454545455,0.7955323419051928)
(56.56565656565657,0.7621817521413559)
(58.58585858585859,0.7356187987984508)
(60.60606060606061,0.718588575641137)
(62.62626262626263,0.7120680418657133)
(64.64646464646465,0.7153348126490007)
(66.66666666666667,0.7265448173944671)
(68.68686868686869,0.7434200874139083)
(70.70707070707071,0.763769575375503)
(72.72727272727273,0.7857678789614267)
(74.74747474747475,0.8080407573657824)
(76.76767676767678,0.8296379504990572)
(78.7878787878788,0.8499579411279161)
(80.80808080808082,0.8721948782521991)
(82.82828282828284,0.8887777172566779)
(84.84848484848486,0.9035812979661116)
(86.86868686868688,0.9166770945646582)
(88.8888888888889,0.9281797850275224)
(90.90909090909092,0.9382260656560801)
(92.92929292929294,0.9469605203268882)
(94.94949494949496,0.9545265461602268)
(96.96969696969697,0.9610608161529101)
(98.98989898989899,0.9666901629393573)
(101.01010101010101,0.9715300833088896)
(103.03030303030303,0.9756842994037058)
(105.05050505050505,0.9792449849131527)
(107.07070707070707,0.9822933881468502)
(109.0909090909091,0.9849006713070124)
(111.11111111111111,0.9871288465113539)
(113.13131313131314,0.9890317315898353)
(115.15151515151516,0.9906558778481808)
(117.17171717171718,0.9920414417972097)
(119.1919191919192,0.9932229861043097)
(121.21212121212122,0.9944130370534044)
(123.23232323232324,0.995244352691252)
(125.25252525252526,0.995952602844861)
(127.27272727272728,0.9965558852234794)
(129.2929292929293,0.9970696706724909)
(131.31313131313132,0.9975071747836441)
(133.33333333333334,0.9978796796965238)
(135.35353535353536,0.9981968119581129)
(137.37373737373738,0.9984667818670772)
(139.3939393939394,0.9986965892335768)
(141.41414141414143,0.9988921999761955)
(143.43434343434345,0.9990586974813422)
(145.45454545454547,0.9992004121828857)
(147.4747474747475,0.9993210323891489)
(149.4949494949495,0.9994236989943761)
(151.51515151515153,0.9995110863628504)
(153.53535353535355,0.9995854713646461)
(155.55555555555557,0.9996487922700015)
(157.5757575757576,0.9997026989714487)
(159.5959595959596,0.9997485957958107)
(161.61616161616163,0.9997947690097286)
(163.63636363636365,0.9998270026597452)
(165.65656565656568,0.9998544616672221)
(167.6767676767677,0.9998778594016857)
(169.69696969696972,0.9998978029495482)
(171.71717171717174,0.9999148089453002)
(173.73737373737376,0.9999293170487399)
(175.75757575757578,0.9999417014172326)
(177.7777777777778,0.9999522804705372)
(179.79797979797982,0.9999613252017955)
(181.81818181818184,0.9999690662507623)
(183.83838383838386,0.9999756999233507)
(185.85858585858588,0.9999813933142699)
(187.8787878787879,0.9999862886662673)
(189.89898989898992,0.9999905070796486)
(191.91919191919195,0.9999941516688602)
(193.93939393939394,0.9999973102485158)
(195.95959595959596,1.0000000576190007)
(197.97979797979798,1.0000024575113358)
(200.0,1.000004954610958)

 };

\addplot[color=black!60!green] coordinates { 
(0.0,0.9999767248171874)
(2.0202020202020203,0.9999680471785268)
(4.040404040404041,0.9999508588368511)
(6.0606060606060606,0.9999257090120778)
(8.080808080808081,0.9998889121428477)
(10.101010101010102,0.9998350789086006)
(12.121212121212121,0.999756331295893)
(14.141414141414142,0.9996411590752899)
(16.161616161616163,0.9994727573170976)
(18.181818181818183,0.9992266167774977)
(20.202020202020204,0.9988670470469461)
(22.222222222222225,0.99834219306041)
(24.242424242424242,0.9975769626791469)
(26.262626262626263,0.9964631388420319)
(28.282828282828284,0.9948458688760454)
(30.303030303030305,0.9925058577938586)
(32.323232323232325,0.9891372550515799)
(34.343434343434346,0.984322985243726)
(36.36363636363637,0.9775130035359251)
(38.38383838383839,0.9680175887226109)
(40.40404040404041,0.9519500143877205)
(42.42424242424243,0.9337276852639022)
(44.44444444444445,0.9104997316797431)
(46.46464646464647,0.8822514567624137)
(48.484848484848484,0.8498475134232144)
(50.505050505050505,0.8152361574783091)
(52.525252525252526,0.7813448050983215)
(54.54545454545455,0.7515754657709086)
(56.56565656565657,0.729012262992559)
(58.58585858585859,0.7156570848545263)
(60.60606060606061,0.712035394009814)
(62.62626262626263,0.7173051538797959)
(64.64646464646465,0.7297242924213913)
(66.66666666666667,0.7472046850054743)
(68.68686868686869,0.7677450131844811)
(70.70707070707071,0.7896725219031289)
(72.72727272727273,0.8117226367938287)
(74.74747474747475,0.8330186450765174)
(76.76767676767678,0.8530060187606745)
(78.7878787878788,0.8713760667954512)
(80.80808080808082,0.8911076205115112)
(82.82828282828284,0.9056182747660635)
(84.84848484848486,0.9184487710393542)
(86.86868686868688,0.9297144955214351)
(88.8888888888889,0.9395512583136593)
(90.90909090909092,0.9481018731983125)
(92.92929292929294,0.955507532983843)
(94.94949494949496,0.9619025521400476)
(96.96969696969697,0.9674114204136348)
(98.98989898989899,0.9721474059404758)
(101.01010101010101,0.9762121692403214)
(103.03030303030303,0.9796960131149131)
(105.05050505050505,0.9826785113016059)
(107.07070707070707,0.9852293423961597)
(109.0909090909091,0.9874092142918971)
(111.11111111111111,0.9892708051969468)
(113.13131313131314,0.9908596753593394)
(115.15151515151516,0.9922151227039893)
(117.17171717171718,0.9933709683583255)
(119.1919191919192,0.9943562664310349)
(121.21212121212122,0.9953483325876631)
(123.23232323232324,0.996041152648497)
(125.25252525252526,0.9966312857106285)
(127.27272727272728,0.9971338673108618)
(129.2929292929293,0.997561826303858)
(131.31313131313132,0.9979261998181885)
(133.33333333333334,0.9982364051796936)
(135.35353535353536,0.9985004741244781)
(137.37373737373738,0.9987252541348)
(139.3939393939394,0.9989165812301247)
(141.41414141414143,0.9990794280581763)
(143.43434343434345,0.9992180306719639)
(145.45454545454547,0.9993359969565017)
(147.4747474747475,0.9994363992866832)
(149.4949494949495,0.999521853655931)
(151.51515151515153,0.999594587212406)
(153.53535353535355,0.9996564958732275)
(155.55555555555557,0.9997091934543009)
(157.5757575757576,0.9997540535506927)
(159.5959595959596,0.9997922452268057)
(161.61616161616163,0.9998306631053823)
(163.63636363636365,0.9998574793443081)
(165.65656565656568,0.999880320054672)
(167.6767676767677,0.9998997789364107)
(169.69696969696972,0.999916361202827)
(171.71717171717174,0.9999304967637691)
(173.73737373737376,0.9999425514474937)
(175.75757575757578,0.999952836552281)
(177.7777777777778,0.9999616169758743)
(179.79797979797982,0.9999691181341207)
(181.81818181818184,0.9999755318488773)
(183.83838383838386,0.9999810213585447)
(185.85858585858588,0.9999857255818303)
(187.8787878787879,0.9999897627459383)
(189.89898989898992,0.9999932334738588)
(191.91919191919195,0.9999962234113443)
(193.93939393939394,0.9999988054621731)
(195.95959595959596,1.0000010416900866)
(197.97979797979798,1.0000029849370893)
(200.0,1.0000049929732266)

 };

\addplot[color=blue] coordinates { 
(0.0,0.9986980222693599)
(2.0202020202020203,0.9983417706144602)
(4.040404040404041,0.9976605563879938)
(6.0606060606060606,0.9967058475799575)
(8.080808080808081,0.9953730170901125)
(10.101010101010102,0.9935222225885577)
(12.121212121212121,0.9909709219513934)
(14.141414141414142,0.9874887732064974)
(16.161616161616163,0.9827990832009932)
(18.181818181818183,0.9765930639518764)
(20.202020202020204,0.9685640788385766)
(22.222222222222225,0.9584660323020741)
(24.242424242424242,0.9461899441478124)
(26.262626262626263,0.9318359739207766)
(28.282828282828284,0.9157438931137114)
(30.303030303030305,0.8984496436618704)
(32.323232323232325,0.8805674304834302)
(34.343434343434346,0.8626391259222501)
(36.36363636363637,0.8450133322057762)
(38.38383838383839,0.8278005077834434)
(40.40404040404041,0.8075629737461605)
(42.42424242424243,0.7908549052120539)
(44.44444444444445,0.7742223341494957)
(46.46464646464647,0.7578826057453469)
(48.484848484848484,0.7424454348676734)
(50.505050505050505,0.7289313819419618)
(52.525252525252526,0.7186432433891787)
(54.54545454545455,0.7128892032145062)
(56.56565656565657,0.7126325645754334)
(58.58585858585859,0.7182070198444652)
(60.60606060606061,0.7292257951425496)
(62.62626262626263,0.7447135990271003)
(64.64646464646465,0.7633755493625459)
(66.66666666666667,0.783874960269823)
(68.68686868686869,0.8050316511292188)
(70.70707070707071,0.8259184369147138)
(72.72727272727273,0.8458773183907855)
(74.74747474747475,0.8644893091270944)
(76.76767676767678,0.8815258065621229)
(78.7878787878788,0.8968985331132102)
(80.80808080808082,0.9131664705488995)
(82.82828282828284,0.9249954295937608)
(84.84848484848486,0.9353730769338634)
(86.86868686868688,0.9444288462764779)
(88.8888888888889,0.9522969634505889)
(90.90909090909092,0.9591091260063639)
(92.92929292929294,0.9649900453765876)
(94.94949494949496,0.9700549730317308)
(96.96969696969697,0.9744085652204729)
(98.98989898989899,0.97814462377739)
(101.01010101010101,0.9813463880339585)
(103.03030303030303,0.9840871535691048)
(105.05050505050505,0.9864310658736766)
(107.07070707070707,0.9884339882155316)
(109.0909090909091,0.9901443787958144)
(111.11111111111111,0.9916041370147195)
(113.13131313131314,0.9928493955172156)
(115.15151515151516,0.9939112459917961)
(117.17171717171718,0.9948163941199323)
(119.1919191919192,0.9955877438119793)
(121.21212121212122,0.996364168632853)
(123.23232323232324,0.9969062610562505)
(125.25252525252526,0.9973679212914847)
(127.27272727272728,0.9977610282631452)
(129.2929292929293,0.9980957223500849)
(131.31313131313132,0.9983806554153554)
(133.33333333333334,0.9986232061249846)
(135.35353535353536,0.9988296650158252)
(137.37373737373738,0.999005393306567)
(139.3939393939394,0.9991549589940673)
(141.41414141414143,0.9992822533526742)
(143.43434343434345,0.9993905905642327)
(145.45454545454547,0.999482792853815)
(147.4747474747475,0.999561263191139)
(149.4949494949495,0.9996280473386868)
(151.51515151515153,0.9996848867823446)
(153.53535353535355,0.9997332638660853)
(155.55555555555557,0.9997744402657905)
(157.5757575757576,0.9998094897757144)
(159.5959595959596,0.999839326241466)
(161.61616161616163,0.9998693354071655)
(163.63636363636365,0.9998902787127562)
(165.65656565656568,0.9999081137494185)
(167.6767676767677,0.9999233045033653)
(169.69696969696972,0.9999362457873741)
(171.71717171717174,0.9999472735487814)
(173.73737373737376,0.9999566736431845)
(175.75757575757578,0.9999646893017425)
(177.7777777777778,0.9999715274862546)
(179.79797979797982,0.9999773642974243)
(181.81818181818184,0.9999823495771933)
(183.83838383838386,0.9999866108251094)
(185.85858585858588,0.9999902565308794)
(187.8787878787879,0.9999933790100655)
(189.89898989898992,0.9999960568169564)
(191.91919191919195,0.9999983567976226)
(193.93939393939394,1.0000003358367893)
(195.95959595959596,1.0000020423441711)
(197.97979797979798,1.0000035175191135)
(200.0,1.000005031365122)

 };

\addplot[color=yellow] coordinates { 
(0.0,0.7313633858953186)
(2.0202020202020203,0.7298909201993369)
(4.040404040404041,0.7280311767359595)
(6.0606060606060606,0.7264251538327517)
(8.080808080808081,0.725039952732712)
(10.101010101010102,0.7238465762131863)
(12.121212121212121,0.7228196254621507)
(14.141414141414142,0.7219370007764245)
(16.161616161616163,0.7211796268896957)
(18.181818181818183,0.7205312214308572)
(20.202020202020204,0.719978125557583)
(22.222222222222225,0.7195092196630439)
(24.242424242424242,0.7191159551688813)
(26.262626262626263,0.7187925475320556)
(28.282828282828284,0.7185363986994789)
(30.303030303030305,0.7183488543447728)
(32.323232323232325,0.718236460400048)
(34.343434343434346,0.7182129768857715)
(36.36363636363637,0.7183025506559879)
(38.38383838383839,0.7185446541900049)
(40.40404040404041,0.719126554003675)
(42.42424242424243,0.7199727286910362)
(44.44444444444445,0.7213129438378592)
(46.46464646464647,0.7233772432817782)
(48.484848484848484,0.7264823512398842)
(50.505050505050505,0.7310278154589966)
(52.525252525252526,0.7374539758265397)
(54.54545454545455,0.7461504377748314)
(56.56565656565657,0.7573326790853002)
(58.58585858585859,0.7709389857306853)
(60.60606060606061,0.7866049536363184)
(62.62626262626263,0.8037326810389345)
(64.64646464646465,0.8216183991797422)
(66.66666666666667,0.8395804792363228)
(68.68686868686869,0.8570473222230413)
(70.70707070707071,0.8735956475692095)
(72.72727272727273,0.8889504731359984)
(74.74747474747475,0.9029637583248631)
(76.76767676767678,0.9155854584604322)
(78.7878787878788,0.9268352304950028)
(80.80808080808082,0.9386182726917428)
(82.82828282828284,0.9471176758675951)
(84.84848484848486,0.954532064658076)
(86.86868686868688,0.960972593826042)
(88.8888888888889,0.9665478303941712)
(90.90909090909092,0.9713603159792138)
(92.92929292929294,0.9755046642890418)
(94.94949494949496,0.979066704044611)
(96.96969696969697,0.982123310110709)
(98.98989898989899,0.9847426688321149)
(101.01010101010101,0.9869848008375613)
(103.03030303030303,0.9889022209130925)
(105.05050505050505,0.9905406548438903)
(107.07070707070707,0.9919397614994443)
(109.0909090909091,0.9931338281333143)
(111.11111111111111,0.994152420338665)
(113.13131313131314,0.9950209771555316)
(115.15151515151516,0.9957613477813555)
(117.17171717171718,0.996392270138016)
(119.1919191919192,0.9969297938694909)
(121.21212121212122,0.9974707281820383)
(123.23232323232324,0.9978483284225192)
(125.25252525252526,0.9981698540507001)
(127.27272727272728,0.9984435998651815)
(129.2929292929293,0.9986766429577507)
(131.31313131313132,0.9988750188879806)
(133.33333333333334,0.9990438730978217)
(135.35353535353536,0.999187590837916)
(137.37373737373738,0.9993099085062956)
(139.3939393939394,0.9994140089519631)
(141.41414141414143,0.9995026029761533)
(143.43434343434345,0.9995779989751524)
(145.45454545454547,0.9996421624104695)
(147.4747474747475,0.9996967665637487)
(149.4949494949495,0.9997432358330719)
(151.51515151515153,0.9997827826518967)
(153.53535353535355,0.9998164389592916)
(155.55555555555557,0.9998450830178965)
(157.5757575757576,0.9998694622617805)
(159.5959595959596,0.9998902127578986)
(161.61616161616163,0.9999110796981945)
(163.63636363636365,0.9999256395027553)
(165.65656565656568,0.9999380354313538)
(167.6767676767677,0.9999485903805674)
(169.69696969696972,0.99995757909846)
(171.71717171717174,0.9999652353608537)
(173.73737373737376,0.9999717580790428)
(175.75757575757578,0.9999773164977769)
(177.7777777777778,0.9999820546188132)
(179.79797979797982,0.9999860949652685)
(181.81818181818184,0.9999895417848995)
(183.83838383838386,0.9999924837758606)
(185.85858585858588,0.9999949964060691)
(187.8787878787879,0.9999971438867281)
(189.89898989898992,0.9999989808515457)
(191.91919191919195,1.0000005537855194)
(193.93939393939394,1.000001902240618)
(195.95959595959596,1.0000030598701342)
(197.97979797979798,1.0000040553087495)
(200.0,1.000005069786667)

 };

\addplot[color=brown] coordinates { 
(0.0,0.826894725340335)
(2.0202020202020203,0.8268926901736728)
(4.040404040404041,0.8268901934281472)
(6.0606060606060606,0.826888283294726)
(8.080808080808081,0.8268871290678037)
(10.101010101010102,0.8268869845060585)
(12.121212121212121,0.8268882265804789)
(14.141414141414142,0.8268914121495434)
(16.161616161616163,0.8268973608091672)
(18.181818181818183,0.8269072759195686)
(20.202020202020204,0.826922921228524)
(22.222222222222225,0.8269468782739998)
(24.242424242424242,0.82698292076059)
(26.262626262626263,0.8270365574767891)
(28.282828282828284,0.8271158162505878)
(30.303030303030305,0.8272323687871826)
(32.323232323232325,0.8274031294358375)
(34.343434343434346,0.8276524955873586)
(36.36363636363637,0.8280154202655905)
(38.38383838383839,0.8285414871807171)
(40.40404040404041,0.8294874736422803)
(42.42424242424243,0.8306529745136012)
(44.44444444444445,0.8323012864055401)
(46.46464646464647,0.8345992148180621)
(48.484848484848484,0.8377417747708266)
(50.505050505050505,0.8419332409490086)
(52.525252525252526,0.8473514910882322)
(54.54545454545455,0.8540993093929412)
(56.56565656565657,0.8621575425494019)
(58.58585858585859,0.8713622275848469)
(60.60606060606061,0.8814211501974056)
(62.62626262626263,0.8919656487228785)
(64.64646464646465,0.9026158234852384)
(66.66666666666667,0.9130351286983233)
(68.68686868686869,0.9229616123286016)
(70.70707070707071,0.9322161850219133)
(72.72727272727273,0.9406953474604574)
(74.74747474747475,0.9483565559356449)
(76.76767676767678,0.9552020868997448)
(78.7878787878788,0.9612645584440793)
(80.80808080808082,0.9675789515081487)
(82.82828282828284,0.9721130877308056)
(84.84848484848486,0.976055344178911)
(86.86868686868688,0.9794704893510053)
(88.8888888888889,0.9824201643539013)
(90.90909090909092,0.9849615458749531)
(92.92929292929294,0.9871466989340791)
(94.94949494949496,0.9890223876728873)
(96.96969696969697,0.9906301783023528)
(98.98989898989899,0.9920067182440114)
(101.01010101010101,0.9931841121397361)
(103.03030303030303,0.9941903417112096)
(105.05050505050505,0.9950496950156433)
(107.07070707070707,0.9957831835525058)
(109.0909090909091,0.9964089345190105)
(111.11111111111111,0.9969425514707692)
(113.13131313131314,0.9973974405777487)
(115.15151515151516,0.9977851021919238)
(117.17171717171718,0.9981153890011998)
(119.1919191919192,0.9983967329445906)
(121.21212121212122,0.9986798164014948)
(123.23232323232324,0.9988773959601367)
(125.25252525252526,0.999045616390612)
(127.27272727272728,0.9991888252889837)
(129.2929292929293,0.9993107306981146)
(131.31313131313132,0.9994144940041365)
(133.33333333333334,0.999502809672309)
(135.35353535353536,0.9995779735919852)
(137.37373737373738,0.9996419415901143)
(139.3939393939394,0.9996963794788688)
(141.41414141414143,0.9997427058272987)
(143.43434343434345,0.9997821284896584)
(145.45454545454547,0.9998156757836351)
(147.4747474747475,0.999844223089039)
(149.4949494949495,0.9998685155302075)
(151.51515151515153,0.999889187311958)
(153.53535353535355,0.9999067781979145)
(155.55555555555557,0.9999217475499964)
(157.5757575757576,0.9999344862874694)
(159.5959595959596,0.9999453270720046)
(161.61616161616163,0.9999562262428453)
(163.63636363636365,0.9999638289971756)
(165.65656565656568,0.9999702998830315)
(167.6767676767677,0.9999758077573921)
(169.69696969696972,0.9999804962954548)
(171.71717171717174,0.9999844877443441)
(173.73737373737376,0.9999878861177455)
(175.75757575757578,0.9999907799145994)
(177.7777777777778,0.9999932444326722)
(179.79797979797982,0.9999953437373023)
(181.81818181818184,0.9999971323366664)
(183.83838383838386,0.9999986566072832)
(185.85858585858588,0.9999999560069591)
(187.8787878787879,1.000001064106859)
(189.89898989898992,1.0000020094696553)
(191.91919191919195,1.0000028163967043)
(193.93939393939394,1.000003505563776)
(195.95959595959596,1.0000040945619544)
(197.97979797979798,1.0000045983578527)
(200.0,1.0000051082378851)

 };

\addplot[color=black] coordinates { 
(0.0,1.0000051467187996)
(2.0202020202020203,1.0000051467187996)
(4.040404040404041,1.0000051467187996)
(6.0606060606060606,1.0000051467187996)
(8.080808080808081,1.0000051467187996)
(10.101010101010102,1.0000051467187996)
(12.121212121212121,1.0000051467187996)
(14.141414141414142,1.0000051467187996)
(16.161616161616163,1.0000051467187996)
(18.181818181818183,1.0000051467187996)
(20.202020202020204,1.0000051467187996)
(22.222222222222225,1.0000051467187996)
(24.242424242424242,1.0000051467187996)
(26.262626262626263,1.0000051467187996)
(28.282828282828284,1.0000051467187996)
(30.303030303030305,1.0000051467187996)
(32.323232323232325,1.0000051467187996)
(34.343434343434346,1.0000051467187996)
(36.36363636363637,1.0000051467187996)
(38.38383838383839,1.0000051467187996)
(40.40404040404041,1.0000051467187996)
(42.42424242424243,1.0000051467187996)
(44.44444444444445,1.0000051467187996)
(46.46464646464647,1.0000051467187996)
(48.484848484848484,1.0000051467187996)
(50.505050505050505,1.0000051467187996)
(52.525252525252526,1.0000051467187996)
(54.54545454545455,1.0000051467187996)
(56.56565656565657,1.0000051467187996)
(58.58585858585859,1.0000051467187996)
(60.60606060606061,1.0000051467187996)
(62.62626262626263,1.0000051467187996)
(64.64646464646465,1.0000051467187996)
(66.66666666666667,1.0000051467187996)
(68.68686868686869,1.0000051467187996)
(70.70707070707071,1.0000051467187996)
(72.72727272727273,1.0000051467187996)
(74.74747474747475,1.0000051467187996)
(76.76767676767678,1.0000051467187996)
(78.7878787878788,1.0000051467187996)
(80.80808080808082,1.0000051467187996)
(82.82828282828284,1.0000051467187996)
(84.84848484848486,1.0000051467187996)
(86.86868686868688,1.0000051467187996)
(88.8888888888889,1.0000051467187996)
(90.90909090909092,1.0000051467187996)
(92.92929292929294,1.0000051467187996)
(94.94949494949496,1.0000051467187996)
(96.96969696969697,1.0000051467187996)
(98.98989898989899,1.0000051467187996)
(101.01010101010101,1.0000051467187996)
(103.03030303030303,1.0000051467187996)
(105.05050505050505,1.0000051467187996)
(107.07070707070707,1.0000051467187996)
(109.0909090909091,1.0000051467187996)
(111.11111111111111,1.0000051467187996)
(113.13131313131314,1.0000051467187996)
(115.15151515151516,1.0000051467187996)
(117.17171717171718,1.0000051467187996)
(119.1919191919192,1.0000051467187996)
(121.21212121212122,1.0000051467187996)
(123.23232323232324,1.0000051467187996)
(125.25252525252526,1.0000051467187996)
(127.27272727272728,1.0000051467187996)
(129.2929292929293,1.0000051467187996)
(131.31313131313132,1.0000051467187996)
(133.33333333333334,1.0000051467187996)
(135.35353535353536,1.0000051467187996)
(137.37373737373738,1.0000051467187996)
(139.3939393939394,1.0000051467187996)
(141.41414141414143,1.0000051467187996)
(143.43434343434345,1.0000051467187996)
(145.45454545454547,1.0000051467187996)
(147.4747474747475,1.0000051467187996)
(149.4949494949495,1.0000051467187996)
(151.51515151515153,1.0000051467187996)
(153.53535353535355,1.0000051467187996)
(155.55555555555557,1.0000051467187996)
(157.5757575757576,1.0000051467187996)
(159.5959595959596,1.0000051467187996)
(161.61616161616163,1.0000051467187996)
(163.63636363636365,1.0000051467187996)
(165.65656565656568,1.0000051467187996)
(167.6767676767677,1.0000051467187996)
(169.69696969696972,1.0000051467187996)
(171.71717171717174,1.0000051467187996)
(173.73737373737376,1.0000051467187996)
(175.75757575757578,1.0000051467187996)
(177.7777777777778,1.0000051467187996)
(179.79797979797982,1.0000051467187996)
(181.81818181818184,1.0000051467187996)
(183.83838383838386,1.0000051467187996)
(185.85858585858588,1.0000051467187996)
(187.8787878787879,1.0000051467187996)
(189.89898989898992,1.0000051467187996)
(191.91919191919195,1.0000051467187996)
(193.93939393939394,1.0000051467187996)
(195.95959595959596,1.0000051467187996)
(197.97979797979798,1.0000051467187996)
(200.0,1.0000051467187996)

 };

 \legend{ 
$\alpha=0.0$ $T_{0}^*=62.6$,
$\alpha=0.2$ $T_{0}^*=60.6$,
$\alpha=0.4$ $T_{0}^*=56.6$,
$\alpha=0.6$ $T_{0}^*=34.3$,
$\alpha=0.8$ $T_{0}^*=10.1$,
$\alpha=1.0$ $T_{0}^*=0.0$
 }
\end{axis} 
\end{tikzpicture} %\hfill
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=1.0}] \begin{axis}[xlabel=$T_0$,ylabel=$j_\Phi$,
%xmin=1e3,xmax=1e4,
ymin=0.65,%ymax=1e3
%,legend style={at={(0.7,1.20)}, font=\tiny}, legend columns=1]%,ylabel=Gain]
%,legend style={ font=\tiny}
,legend pos=south east]

\addplot[color=red] coordinates { 
(0.0,0.9999902213456653)
(3.0303030303030303,0.9999828917929243)
(6.0606060606060606,0.9999657504216382)
(9.09090909090909,0.9999354084281179)
(12.121212121212121,0.9998817045491835)
(15.151515151515152,0.9997866655838542)
(18.18181818181818,0.9996185214091935)
(21.21212121212121,0.9993211790020738)
(24.242424242424242,0.9987958043205795)
(27.272727272727273,0.9978688883802002)
(30.303030303030305,0.9962377904183826)
(33.333333333333336,0.9933806793910007)
(36.36363636363636,0.9884161385017108)
(39.39393939393939,0.9799097970785832)
(42.42424242424242,0.9656823935024039)
(45.45454545454545,0.942836035122147)
(48.484848484848484,0.9085146877157776)
(51.515151515151516,0.8620547108217461)
(54.54545454545455,0.8081218358596169)
(57.57575757575758,0.757693036421115)
(60.60606060606061,0.7191961433401937)
(63.63636363636363,0.7124176080126747)
(66.66666666666667,0.7258237035449584)
(69.6969696969697,0.7522572106341847)
(72.72727272727272,0.7846413343940082)
(75.75757575757575,0.817875923069322)
(78.78787878787878,0.8489689305108534)
(81.81818181818181,0.87650052661258)
(84.84848484848484,0.9000369880607958)
(87.87878787878788,0.9196907978754333)
(90.9090909090909,0.9358378172758055)
(93.93939393939394,0.9489514773083559)
(96.96969696969697,0.959512847806883)
(100.0,0.9679663680070111)
(103.03030303030303,0.9747016315346623)
(106.06060606060606,0.9800492749048939)
(109.0909090909091,0.9842839708973644)
(112.12121212121212,0.98763056430853)
(115.15151515151516,0.9902711910495559)
(118.18181818181819,0.9923522678577743)
(121.21212121212122,0.9942740076671079)
(124.24242424242424,0.9955027609801046)
(127.27272727272727,0.9964688947881271)
(130.3030303030303,0.9972282194823618)
(133.33333333333334,0.997824808568452)
(136.36363636363637,0.9982934186934281)
(139.3939393939394,0.9986614297207118)
(142.42424242424244,0.9989503923707475)
(145.45454545454544,0.9991772582031123)
(148.48484848484847,0.9993553543596009)
(151.5151515151515,0.9994951543472153)
(154.54545454545453,0.9996048865120631)
(157.57575757575756,0.9996910137562756)
(160.6060606060606,0.9997586113607312)
(163.63636363636363,0.9998116643218519)
(166.66666666666666,0.9998533012042257)
(169.6969696969697,0.9998859779752591)
(172.72727272727272,0.9999116224658287)
(175.75757575757575,0.9999317478568093)
(178.78787878787878,0.9999475418122243)
(181.8181818181818,0.999962074877156)
(184.84848484848484,0.9999713415579219)
(187.87878787878788,0.9999786137223896)
(190.9090909090909,0.9999843206445713)
(193.93939393939394,0.9999887992138923)
(196.96969696969697,0.9999923138148046)
(200.0,0.9999950719296384)
(203.03030303030303,0.9999972363843794)
(206.06060606060606,0.9999989349594378)
(209.0909090909091,1.0000002679322566)
(212.12121212121212,1.000001313996723)
(215.15151515151516,1.0000021349086436)
(218.1818181818182,1.000002779131419)
(221.21212121212122,1.000003284697074)
(224.24242424242425,1.0000036814515065)
(227.27272727272728,1.0000039928164828)
(230.3030303030303,1.0000042371723858)
(233.33333333333334,1.000004428943342)
(236.36363636363637,1.000004579448786)
(239.3939393939394,1.0000046975717312)
(242.42424242424244,1.000004806280041)
(245.45454545454544,1.0000048756104465)
(248.48484848484847,1.0000049300337412)
(251.5151515151515,1.0000049727595959)
(254.54545454545453,1.0000050063068668)
(257.57575757575756,1.0000050326522967)
(260.6060606060606,1.0000050533472047)
(263.6363636363636,1.0000050696090619)
(266.6666666666667,1.0000050823933564)
(269.6969696969697,1.0000050924499864)
(272.72727272727275,1.000005100367519)
(275.75757575757575,1.0000051066079207)
(278.7878787878788,1.000005111533813)
(281.8181818181818,1.0000051154298617)
(284.8484848484849,1.000005118519562)
(287.8787878787879,1.0000051209784118)
(290.9090909090909,1.0000051229442501)
(293.93939393939394,1.0000051245253685)
(296.96969696969694,1.0000051258068803)
(300.0,1.0000051270424108)

 };

\addplot[color=black!60!green] coordinates { 
(0.0,0.9999767185229403)
(3.0303030303030303,0.999962751942905)
(6.0606060606060606,0.9999301022671631)
(9.09090909090909,0.9998723174143238)
(12.121212121212121,0.9997700673650284)
(15.151515151515152,0.9995891994250692)
(18.18181818181818,0.99926946314705)
(21.21212121212121,0.9987048521429992)
(24.242424242424242,0.9977097380023925)
(27.272727272727273,0.9959617822214067)
(30.303030303030305,0.9929095061038619)
(33.333333333333336,0.9876339075284196)
(36.36363636363636,0.9786735364748723)
(39.39393939393939,0.9638921613406924)
(42.42424242424242,0.940625828025738)
(45.45454545454545,0.9065427785847623)
(48.484848484848484,0.8615396306050519)
(51.515151515151516,0.8100126071294815)
(54.54545454545455,0.7613120525365143)
(57.57575757575758,0.7263898161459812)
(60.60606060606061,0.7119894856810293)
(63.63636363636363,0.7221244789845667)
(66.66666666666667,0.746232997692657)
(69.6969696969697,0.7775155271802251)
(72.72727272727272,0.810621844723355)
(75.75757575757575,0.8421885675195698)
(78.78787878787878,0.87048991570415)
(81.81818181818181,0.8948902038973325)
(84.84848484848484,0.9153862104133618)
(87.87878787878788,0.9322963820816816)
(90.9090909090909,0.9460720111485201)
(93.93939393939394,0.9571916316428309)
(96.96969696969697,0.9661070248130343)
(100.0,0.973219329962274)
(103.03030303030303,0.9788718033851515)
(106.06060606060606,0.9833512044162875)
(109.0909090909091,0.9868932003149349)
(112.12121212121212,0.9896892392829515)
(115.15151515151516,0.9918935480128126)
(118.18181818181819,0.9936296014609907)
(121.21212121212122,0.9952318390851068)
(124.24242424242424,0.9962558585943512)
(127.27272727272727,0.9970607743781713)
(130.3030303030303,0.9976932428199634)
(133.33333333333334,0.9981900719186659)
(136.36363636363637,0.9985802663691048)
(139.3939393939394,0.9988866612280289)
(142.42424242424244,0.9991272216307567)
(145.45454545454544,0.9993160736270035)
(148.48484848484847,0.9994643198243518)
(151.5151515151515,0.9995806835842143)
(154.54545454545453,0.999672017090275)
(157.57575757575756,0.9997437016161783)
(160.6060606060606,0.9997999625967318)
(163.63636363636363,0.9998441174719325)
(166.66666666666666,0.9998787705471296)
(169.6969696969697,0.99990596613414)
(172.72727272727272,0.9999273088671192)
(175.75757575757575,0.9999440582057411)
(178.78787878787878,0.9999572026491401)
(181.8181818181818,0.9999692976748965)
(184.84848484848484,0.999977009771573)
(187.87878787878788,0.9999830619407863)
(190.9090909090909,0.9999878114490498)
(193.93939393939394,0.9999915386731475)
(196.96969696969697,0.9999944636462665)
(200.0,0.9999967590442231)
(203.03030303030303,0.9999985603774165)
(206.06060606060606,0.9999999739896082)
(209.0909090909091,1.0000010833353574)
(212.12121212121212,1.0000019539064828)
(215.15151515151516,1.0000026370982655)
(218.1818181818182,1.0000031732435464)
(221.21212121212122,1.0000035939937981)
(224.24242424242425,1.0000039241877128)
(227.27272727272728,1.0000041833175985)
(230.3030303030303,1.000004386680156)
(233.33333333333334,1.000004546279556)
(236.36363636363637,1.0000046715361428)
(239.3939393939394,1.0000047698425905)
(242.42424242424244,1.0000048603134324)
(245.45454545454544,1.0000049180121047)
(248.48484848484847,1.0000049633040187)
(251.5151515151515,1.0000049988602946)
(254.54545454545453,1.000005026777134)
(257.57575757575756,1.0000050486995662)
(260.6060606060606,1.0000050659185655)
(263.6363636363636,1.000005079447261)
(266.6666666666667,1.0000050900807436)
(269.6969696969697,1.0000050984430002)
(272.72727272727275,1.0000051050237437)
(275.75757575757575,1.000005110207319)
(278.7878787878788,1.0000051142953832)
(281.8181818181818,1.000005117524706)
(284.8484848484849,1.0000051200811402)
(287.8787878787879,1.0000051221105821)
(290.9090909090909,1.0000051237275744)
(293.93939393939394,1.0000051250220579)
(296.96969696969694,1.0000051260646698)
(300.0,1.0000051270605963)

 };

\addplot[color=blue] coordinates { 
(0.0,0.9935479385274202)
(3.0303030303030303,0.990867412337789)
(6.0606060606060606,0.9852040184268174)
(9.09090909090909,0.9765934024174345)
(12.121212121212121,0.9642298724551904)
(15.151515151515152,0.9478224085803767)
(18.18181818181818,0.9280968135102439)
(21.21212121212121,0.9068535344955049)
(24.242424242424242,0.886263902678782)
(27.272727272727273,0.8678479125115328)
(30.303030303030305,0.8519106605495843)
(33.333333333333336,0.8376475598502733)
(36.36363636363636,0.8235836790522266)
(39.39393939393939,0.8080753225979235)
(42.42424242424242,0.7898818423246988)
(45.45454545454545,0.768863013229708)
(48.484848484848484,0.7466376265047648)
(51.515151515151516,0.7268013018618332)
(54.54545454545455,0.7142031077919218)
(57.57575757575758,0.7130576437192155)
(60.60606060606061,0.7285411864952781)
(63.63636363636363,0.7527874825584884)
(66.66666666666667,0.7828140320402278)
(69.6969696969697,0.8144988595745629)
(72.72727272727272,0.8448989804625006)
(75.75757575757575,0.8723499380721281)
(78.78787878787878,0.8961618468378297)
(81.81818181818181,0.9162596133882748)
(84.84848484848484,0.9329019001237928)
(87.87878787878788,0.946496827977996)
(90.9090909090909,0.957493566866995)
(93.93939393939394,0.9663244532459024)
(96.96969696969697,0.9733778835418696)
(100.0,0.9789887734290191)
(103.03030303030303,0.9834383987938462)
(106.06060606060606,0.9869587922302803)
(109.0909090909091,0.9897389665823981)
(112.12121212121212,0.9919314960719255)
(115.15151515151516,0.9936587188639443)
(118.18181818181819,0.9950182395976643)
(121.21212121212122,0.9962723559924067)
(124.24242424242424,0.9970735803483257)
(127.27272727272727,0.997703205881515)
(130.3030303030303,0.9981978372231219)
(133.33333333333334,0.9985863274370679)
(136.36363636363637,0.9988913974909576)
(139.3939393939394,0.9991309260080983)
(142.42424242424244,0.999318973007277)
(145.45454545454544,0.9994665904232943)
(148.48484848484847,0.9995824625571711)
(151.5151515151515,0.9996734113741187)
(154.54545454545453,0.9997447947011882)
(157.57575757575756,0.9998008197381009)
(160.6060606060606,0.9998447897162335)
(163.63636363636363,0.9998792978531403)
(166.66666666666666,0.9999063797979167)
(169.6969696969697,0.9999276334103084)
(172.72727272727272,0.9999443128483301)
(175.75757575757575,0.9999574024596065)
(178.78787878787878,0.9999676748021754)
(181.8181818181818,0.9999771269953646)
(184.84848484848484,0.9999831539385018)
(187.87878787878788,0.9999878836527101)
(190.9090909090909,0.9999915953442975)
(193.93939393939394,0.9999945081283546)
(196.96969696969697,0.9999967939604857)
(200.0,0.9999985877860628)
(203.03030303030303,0.9999999955055393)
(206.06060606060606,1.0000011002256406)
(209.0909090909091,1.0000019671652525)
(212.12121212121212,1.000002647505489)
(215.15151515151516,1.000003181411126)
(218.1818181818182,1.0000036004017496)
(221.21212121212122,1.0000039292125438)
(224.24242424242425,1.000004187254585)
(227.27272727272728,1.0000043897608157)
(230.3030303030303,1.0000045486853617)
(233.33333333333334,1.0000046734092818)
(236.36363636363637,1.0000047712944078)
(239.3939393939394,1.000004848117972)
(242.42424242424244,1.000004918817223)
(245.45454545454544,1.0000049639053512)
(248.48484848484847,1.0000049992972377)
(251.5151515151515,1.0000050270802827)
(254.54545454545453,1.0000050488925907)
(257.57575757575756,1.0000050660196813)
(260.6060606060606,1.0000050794703825)
(263.6363636363636,1.0000050900363868)
(266.6666666666667,1.0000050983389914)
(269.6969696969697,1.000005104865773)
(272.72727272727275,1.0000051099993734)
(275.75757575757575,1.0000051140400865)
(278.7878787878788,1.000005117223583)
(281.8181818181818,1.0000051197348219)
(284.8484848484849,1.0000051217189654)
(287.8787878787879,1.0000051232899478)
(290.9090909090909,1.0000051245371953)
(293.93939393939394,1.0000051255309033)
(296.96969696969694,1.0000051263261758)
(300.0,1.0000051270788028)

 };

\addplot[color=yellow] coordinates { 
(0.0,0.7166945389941539)
(3.0303030303030303,0.7166784185089814)
(6.0606060606060606,0.7166600496198618)
(9.09090909090909,0.7166465856213369)
(12.121212121212121,0.7166378613723778)
(15.151515151515152,0.7166344034870691)
(18.18181818181818,0.7166377958171881)
(21.21212121212121,0.7166513646982775)
(24.242424242424242,0.7166814295786734)
(27.272727272727273,0.716739568612764)
(30.303030303030305,0.7168467354063562)
(33.333333333333336,0.7170408177955501)
(36.36363636363636,0.7173907331960476)
(39.39393939393939,0.7180230873077869)
(42.42424242424242,0.7191723672794492)
(45.45454545454545,0.7212698910257894)
(48.484848484848484,0.7250731526726351)
(51.515151515151516,0.7317617894108507)
(54.54545454545455,0.7427783717013016)
(57.57575757575758,0.7591975277785818)
(60.60606060606061,0.7857661433685501)
(63.63636363636363,0.811718472743777)
(66.66666666666667,0.8386800857050665)
(69.6969696969697,0.8646186064402038)
(72.72727272727272,0.8882058874504033)
(75.75757575757575,0.9088088313377944)
(78.78787878787878,0.9262982351102008)
(81.81818181818181,0.9408454057714168)
(84.84848484848484,0.9527692735310542)
(87.87878787878788,0.962439113782076)
(90.9090909090909,0.9702195436622568)
(93.93939393939394,0.9764431289819968)
(96.96969696969697,0.9813994687963081)
(100.0,0.9853334079216484)
(103.03030303030303,0.9884478762402487)
(106.06060606060606,0.9909087403434564)
(109.0909090909091,0.9928502240257464)
(112.12121212121212,0.994380151416698)
(115.15151515151516,0.9955846678430222)
(118.18181818181819,0.9965323160892694)
(121.21212121212122,0.9974061501556496)
(124.24242424242424,0.9979642507338413)
(127.27272727272727,0.9984027297186105)
(130.3030303030303,0.9987471400820139)
(133.33333333333334,0.9990176096467424)
(136.36363636363637,0.9992299799725278)
(139.3939393939394,0.9993967112026764)
(142.42424242424244,0.9995275989745593)
(145.45454545454544,0.9996303412193949)
(148.48484848484847,0.9997109855460999)
(151.5151515151515,0.9997742819187937)
(154.54545454545453,0.9998239604013188)
(157.57575757575756,0.9998629497212772)
(160.6060606060606,0.9998935491601718)
(163.63636363636363,0.9999175636733675)
(166.66666666666666,0.9999364100666674)
(169.6969696969697,0.9999512004053999)
(172.72727272727272,0.9999628075233243)
(175.75757575757575,0.999971916463819)
(178.78787878787878,0.9999790648687509)
(181.8181818181818,0.9999856425224649)
(184.84848484848484,0.9999898365815121)
(187.87878787878788,0.9999931279133365)
(190.9090909090909,0.9999957108164442)
(193.93939393939394,0.9999977377713549)
(196.96969696969697,0.9999993284401933)
(200.0,1.0000005767297577)
(203.03030303030303,1.0000015563346707)
(206.06060606060606,1.0000023250876107)
(209.0909090909091,1.0000029283733192)
(212.12121212121212,1.000003401807838)
(215.15151515151516,1.0000037733411071)
(218.1818181818182,1.0000040649070125)
(221.21212121212122,1.000004293718294)
(224.24242424242425,1.000004473282735)
(227.27272727272728,1.0000046142006322)
(230.3030303030303,1.000004724790615)
(233.33333333333334,1.0000048115807618)
(236.36363636363637,1.0000048796940109)
(239.3939393939394,1.000004933150606)
(242.42424242424244,1.0000049823442727)
(245.45454545454544,1.000005013716018)
(248.48484848484847,1.0000050383399508)
(251.5151515151515,1.0000050576686321)
(254.54545454545453,1.0000050728419656)
(257.57575757575756,1.0000050847544966)
(260.6060606060606,1.000005094108226)
(263.6363636363636,1.0000051014540534)
(266.6666666666667,1.0000051072243026)
(269.6969696969697,1.0000051117582436)
(272.72727272727275,1.0000051153221228)
(275.75757575757575,1.000005118124881)
(278.7878787878788,1.0000051203304885)
(281.8181818181818,1.0000051220676245)
(284.8484848484849,1.0000051234372742)
(287.8787878787879,1.000005124518689)
(290.9090909090909,1.000005125374066)
(293.93939393939394,1.0000051260522176)
(296.96969696969694,1.0000051265914534)
(300.0,1.0000051270970303)

 };

\addplot[color=brown] coordinates { 
(0.0,0.826835586554441)
(3.0303030303030303,0.8268362685989169)
(6.0606060606060606,0.8268378653469298)
(9.09090909090909,0.826840696142895)
(12.121212121212121,0.826845710882187)
(15.151515151515152,0.8268545905060036)
(18.18181818181818,0.8268703086520436)
(21.21212121212121,0.8268981228127007)
(24.242424242424242,0.8269473191951879)
(27.272727272727273,0.8270342711311252)
(30.303030303030305,0.8271877586011505)
(33.333333333333336,0.8274580930561086)
(36.36363636363636,0.8279323803749434)
(39.39393939393939,0.8287588849399198)
(42.42424242424242,0.8301825377531861)
(45.45454545454545,0.8325873342305461)
(48.484848484848484,0.8365226301524104)
(51.515151515151516,0.8426562324270201)
(54.54545454545455,0.8515784718689486)
(57.57575757575758,0.8634660174123043)
(60.60606060606061,0.8808987496868871)
(63.63636363636363,0.8967619721009301)
(66.66666666666667,0.9125191983537175)
(69.6969696969697,0.9272124139569071)
(72.72727272727272,0.9402862487492981)
(75.75757575757575,0.9515325292373032)
(78.78787878787878,0.9609756121270246)
(81.81818181818181,0.9687682561192742)
(84.84848484848484,0.9751186901808773)
(87.87878787878788,0.9802465074005933)
(90.9090909090909,0.9843590467204699)
(93.93939393939394,0.9876406139811501)
(96.96969696969697,0.9902490998026322)
(100.0,0.9923165302329564)
(103.03030303030303,0.9939514858486911)
(106.06060606060606,0.9952422214191946)
(109.0909090909091,0.9962598618443462)
(112.12121212121212,0.9970613674451151)
(115.15151515151516,0.9976921406089245)
(118.18181818181819,0.9981882424587347)
(121.21212121212122,0.9986455808530721)
(124.24242424242424,0.9989376133927962)
(127.27272727272727,0.9991670196391104)
(130.3030303030303,0.999347190211292)
(133.33333333333334,0.9994886678507202)
(136.36363636363637,0.9995997471829123)
(139.3939393939394,0.9996869504747707)
(142.42424242424244,0.9997554041184904)
(145.45454545454544,0.999809136005289)
(148.48484848484847,0.9998513100760196)
(151.5151515151515,0.9998844111152102)
(154.54545454545453,0.9999103902179014)
(157.57575757575756,0.9999307792217094)
(160.6060606060606,0.9999467806779552)
(163.63636363636363,0.9999593385615917)
(166.66666666666666,0.9999691938255718)
(169.6969696969697,0.9999769280370288)
(172.72727272727272,0.9999829976453869)
(175.75757575757575,0.999987760889413)
(178.78787878787878,0.999991498921897)
(181.8181818181818,0.9999949384909047)
(184.84848484848484,0.9999971316332298)
(187.87878787878788,0.9999988527224409)
(190.9090909090909,1.0000002033615774)
(193.93939393939394,1.0000012632858442)
(196.96969696969697,1.0000020950688648)
(200.0,1.0000027478162055)
(203.03030303030303,1.0000032600640552)
(206.06060606060606,1.0000036620540784)
(209.0909090909091,1.000003977518684)
(212.12121212121212,1.000004225082055)
(215.15151515151516,1.000004419359641)
(218.1818181818182,1.0000045718209971)
(221.21212121212122,1.0000046914669185)
(224.24242424242425,1.0000047853608196)
(227.27272727272728,1.000004859045748)
(230.3030303030303,1.0000049168716303)
(233.33333333333334,1.0000049622520888)
(236.36363636363637,1.0000049978659773)
(239.3939393939394,1.0000050258155355)
(242.42424242424244,1.0000050515350007)
(245.45454545454544,1.0000050679357122)
(248.48484848484847,1.0000050808077243)
(251.5151515151515,1.0000050909105953)
(254.54545454545453,1.0000050988403926)
(257.57575757575756,1.0000051050648815)
(260.6060606060606,1.0000051099511431)
(263.6363636363636,1.0000051137872445)
(266.6666666666667,1.000005116799249)
(269.6969696969697,1.0000051191645594)
(272.72727272727275,1.0000051210223937)
(275.75757575757575,1.0000051224820037)
(278.7878787878788,1.000005123629126)
(281.8181818181818,1.000005124531042)
(284.8484848484849,1.0000051252405522)
(287.8787878787879,1.000005125799091)
(290.9090909090909,1.0000051262391751)
(293.93939393939394,1.0000051265863228)
(296.96969696969694,1.0000051268605588)
(300.0,1.0000051271152788)

 };

\addplot[color=black] coordinates { 
(0.0,1.0000051271335486)
(3.0303030303030303,1.0000051271335486)
(6.0606060606060606,1.0000051271335486)
(9.09090909090909,1.0000051271335486)
(12.121212121212121,1.0000051271335486)
(15.151515151515152,1.0000051271335486)
(18.18181818181818,1.0000051271335486)
(21.21212121212121,1.0000051271335486)
(24.242424242424242,1.0000051271335486)
(27.272727272727273,1.0000051271335486)
(30.303030303030305,1.0000051271335486)
(33.333333333333336,1.0000051271335486)
(36.36363636363636,1.0000051271335486)
(39.39393939393939,1.0000051271335486)
(42.42424242424242,1.0000051271335486)
(45.45454545454545,1.0000051271335486)
(48.484848484848484,1.0000051271335486)
(51.515151515151516,1.0000051271335486)
(54.54545454545455,1.0000051271335486)
(57.57575757575758,1.0000051271335486)
(60.60606060606061,1.0000051271335486)
(63.63636363636363,1.0000051271335486)
(66.66666666666667,1.0000051271335486)
(69.6969696969697,1.0000051271335486)
(72.72727272727272,1.0000051271335486)
(75.75757575757575,1.0000051271335486)
(78.78787878787878,1.0000051271335486)
(81.81818181818181,1.0000051271335486)
(84.84848484848484,1.0000051271335486)
(87.87878787878788,1.0000051271335486)
(90.9090909090909,1.0000051271335486)
(93.93939393939394,1.0000051271335486)
(96.96969696969697,1.0000051271335486)
(100.0,1.0000051271335486)
(103.03030303030303,1.0000051271335486)
(106.06060606060606,1.0000051271335486)
(109.0909090909091,1.0000051271335486)
(112.12121212121212,1.0000051271335486)
(115.15151515151516,1.0000051271335486)
(118.18181818181819,1.0000051271335486)
(121.21212121212122,1.0000051271335486)
(124.24242424242424,1.0000051271335486)
(127.27272727272727,1.0000051271335486)
(130.3030303030303,1.0000051271335486)
(133.33333333333334,1.0000051271335486)
(136.36363636363637,1.0000051271335486)
(139.3939393939394,1.0000051271335486)
(142.42424242424244,1.0000051271335486)
(145.45454545454544,1.0000051271335486)
(148.48484848484847,1.0000051271335486)
(151.5151515151515,1.0000051271335486)
(154.54545454545453,1.0000051271335486)
(157.57575757575756,1.0000051271335486)
(160.6060606060606,1.0000051271335486)
(163.63636363636363,1.0000051271335486)
(166.66666666666666,1.0000051271335486)
(169.6969696969697,1.0000051271335486)
(172.72727272727272,1.0000051271335486)
(175.75757575757575,1.0000051271335486)
(178.78787878787878,1.0000051271335486)
(181.8181818181818,1.0000051271335486)
(184.84848484848484,1.0000051271335486)
(187.87878787878788,1.0000051271335486)
(190.9090909090909,1.0000051271335486)
(193.93939393939394,1.0000051271335486)
(196.96969696969697,1.0000051271335486)
(200.0,1.0000051271335486)
(203.03030303030303,1.0000051271335486)
(206.06060606060606,1.0000051271335486)
(209.0909090909091,1.0000051271335486)
(212.12121212121212,1.0000051271335486)
(215.15151515151516,1.0000051271335486)
(218.1818181818182,1.0000051271335486)
(221.21212121212122,1.0000051271335486)
(224.24242424242425,1.0000051271335486)
(227.27272727272728,1.0000051271335486)
(230.3030303030303,1.0000051271335486)
(233.33333333333334,1.0000051271335486)
(236.36363636363637,1.0000051271335486)
(239.3939393939394,1.0000051271335486)
(242.42424242424244,1.0000051271335486)
(245.45454545454544,1.0000051271335486)
(248.48484848484847,1.0000051271335486)
(251.5151515151515,1.0000051271335486)
(254.54545454545453,1.0000051271335486)
(257.57575757575756,1.0000051271335486)
(260.6060606060606,1.0000051271335486)
(263.6363636363636,1.0000051271335486)
(266.6666666666667,1.0000051271335486)
(269.6969696969697,1.0000051271335486)
(272.72727272727275,1.0000051271335486)
(275.75757575757575,1.0000051271335486)
(278.7878787878788,1.0000051271335486)
(281.8181818181818,1.0000051271335486)
(284.8484848484849,1.0000051271335486)
(287.8787878787879,1.0000051271335486)
(290.9090909090909,1.0000051271335486)
(293.93939393939394,1.0000051271335486)
(296.96969696969694,1.0000051271335486)
(300.0,1.0000051271335486)

 };
\addplot[color=red] coordinates { 
(0.0,0.9999902213456653)
(3.0303030303030303,0.9999828917929326)
(6.0606060606060606,0.9999657504216649)
(9.09090909090909,0.9999354084282027)
(12.121212121212121,0.9998817045494501)
(15.151515151515152,0.9997866655846902)
(18.18181818181818,0.9996185214118114)
(21.21212121212121,0.9993211790102653)
(24.242424242424242,0.9987958043461747)
(27.272727272727273,0.9978688884599898)
(30.303030303030305,0.9962377906661042)
(33.333333333333336,0.9933806801546077)
(36.36363636363636,0.9884161408262123)
(39.39393939393939,0.979909804002294)
(42.42424242424242,0.9656824133718804)
(45.45454545454545,0.9428360887121353)
(48.484848484848484,0.9085148185966746)
(51.515151515151516,0.8620549863312578)
(54.54545454545455,0.8081223098751669)
(57.57575757575758,0.7576936779518568)
(60.60606060606061,0.719196813670598)
(63.63636363636363,0.7124181648230361)
(66.66666666666667,0.7258241056630309)
(69.6969696969697,0.7522574780590894)
(72.72727272727272,0.7846415060721632)
(75.75757575757575,0.8178760334311928)
(78.78787878787878,0.8489690036419393)
(81.81818181818181,0.8765005776986172)
(84.84848484848484,0.9000370262181292)
(87.87878787878788,0.9196908284592602)
(90.9090909090909,0.9358378434089913)
(93.93939393939394,0.9489515008125419)
(96.96969696969697,0.9595128697490933)
(100.0,0.9679663890159123)
(103.03030303030303,0.9747016519829884)
(106.06060606060606,0.9800492950149842)
(109.0909090909091,0.9842839908025792)
(112.12121212121212,0.9876305840892456)
(115.15151515151516,0.9902712107544136)
(118.18181818181819,0.9923522875163115)
(121.21212121212122,0.9942740272931291)
(124.24242424242424,0.995502780590388)
(127.27272727272727,0.9964689143887576)
(130.3030303030303,0.9972282390770666)
(133.33333333333334,0.9978248281595167)
(136.36363636363637,0.9982934382822555)
(139.3939393939394,0.9986614493081635)
(142.42424242424244,0.9989504119573528)
(145.45454545454544,0.999177277789197)
(148.48484848484847,0.9993553739453652)
(151.5151515151515,0.9994951739327824)
(154.54545454545453,0.9996049060975088)
(157.57575757575756,0.9996910333416466)
(160.6060606060606,0.9997586309460562)
(163.63636363636363,0.9998116839071486)
(166.66666666666666,0.999853320789505)
(169.6969696969697,0.9998859975605275)
(172.72727272727272,0.9999116420510905)
(175.75757575757575,0.9999317674420669)
(178.78787878787878,0.9999475613974795)
(181.8181818181818,0.9999620944624095)
(184.84848484848484,0.9999713611431744)
(187.87878787878788,0.9999786333076416)
(190.9090909090909,0.9999843402298229)
(193.93939393939394,0.9999888187991435)
(196.96969696969697,0.9999923334000557)
(200.0,0.9999950915148896)
(203.03030303030303,0.9999972559696306)
(206.06060606060606,0.9999989545446889)
(209.0909090909091,1.0000002875175076)
(212.12121212121212,1.0000013335819742)
(215.15151515151516,1.0000021544938946)
(218.1818181818182,1.00000279871667)
(221.21212121212122,1.000003304282325)
(224.24242424242425,1.0000037010367575)
(227.27272727272728,1.0000040124017338)
(230.3030303030303,1.0000042567576366)
(233.33333333333334,1.0000044485285928)
(236.36363636363637,1.000004599034037)
(239.3939393939394,1.000004717156982)
(242.42424242424244,1.000004825865292)
(245.45454545454544,1.0000048951956975)
(248.48484848484847,1.0000049496189922)
(251.5151515151515,1.0000049923448466)
(254.54545454545453,1.0000050258921178)
(257.57575757575756,1.0000050522375474)
(260.6060606060606,1.0000050729324554)
(263.6363636363636,1.0000050891943129)
(266.6666666666667,1.0000051019786071)
(269.6969696969697,1.0000051120352371)
(272.72727272727275,1.00000511995277)
(275.75757575757575,1.0000051261931717)
(278.7878787878788,1.000005131119064)
(281.8181818181818,1.0000051350151127)
(284.8484848484849,1.000005138104813)
(287.8787878787879,1.000005140563663)
(290.9090909090909,1.0000051425295011)
(293.93939393939394,1.0000051441106197)
(296.96969696969694,1.0000051453921315)
(300.0,1.0000051466276618)

 };

\addplot[color=black!60!green] coordinates { 
(0.0,0.9999767185229399)
(3.0303030303030303,0.9999627519429111)
(6.0606060606060606,0.9999301022671826)
(9.09090909090909,0.9998723174143878)
(12.121212121212121,0.99977006736523)
(15.151515151515152,0.9995891994257003)
(18.18181818181818,0.999269463149028)
(21.21212121212121,0.9987048521491911)
(24.242424242424242,0.9977097380217431)
(27.272727272727273,0.9959617822817369)
(30.303030303030305,0.9929095062912006)
(33.333333333333336,0.9876339081060717)
(36.36363636363636,0.9786735382342437)
(39.39393939393939,0.9638921665858874)
(42.42424242424242,0.940625843101186)
(45.45454545454545,0.9065428193443639)
(48.484848484848484,0.8615397305187501)
(51.515151515151516,0.8100128185194135)
(54.54545454545455,0.7613124184674086)
(57.57575757575758,0.7263903145847643)
(60.60606060606061,0.711990010233877)
(63.63636363636363,0.7221249171526483)
(66.66666666666667,0.7462333161243122)
(69.6969696969697,0.7775157407433748)
(72.72727272727272,0.8106219835149571)
(75.75757575757575,0.8421886583328021)
(78.78787878787878,0.8704899773419891)
(81.81818181818181,0.8948902482395439)
(84.84848484848484,0.9153862446027823)
(87.87878787878788,0.9322964103193532)
(90.9090909090909,0.9460720358866153)
(93.93939393939394,0.9571916543128245)
(96.96969696969697,0.966107046253892)
(100.0,0.9732193506685134)
(103.03030303030303,0.9788718236500691)
(106.06060606060606,0.9833512244148831)
(109.0909090909091,0.9868932201521952)
(112.12121212121212,0.9896892590221622)
(115.15151515151516,0.9918935676922777)
(118.18181818181819,0.9936296211039707)
(121.21212121212122,0.9952318587024738)
(124.24242424242424,0.9962558781993212)
(127.27272727272727,0.9970607939755379)
(130.3030303030303,0.9976932624126617)
(133.33333333333334,0.9981900915084971)
(136.36363636363637,0.998580285957173)
(139.3939393939394,0.9988866808150136)
(142.42424242424244,0.9991272412170746)
(145.45454545454544,0.9993160932129114)
(148.48484848484847,0.9994643394100072)
(151.5151515151515,0.9995807031697144)
(154.54545454545453,0.9996720366756794)
(157.57575757575756,0.9997437212015237)
(160.6060606060606,0.9997999821820415)
(163.63636363636363,0.9998441370572194)
(166.66666666666666,0.9998787901324028)
(169.6969696969697,0.9999059857194044)
(172.72727272727272,0.999927328452379)
(175.75757575757575,0.9999440777909974)
(178.78787878787878,0.999957222234394)
(181.8181818181818,0.9999693172601494)
(184.84848484848484,0.9999770293568254)
(187.87878787878788,0.9999830815260381)
(190.9090909090909,0.9999878310343012)
(193.93939393939394,0.9999915582583986)
(196.96969696969697,0.9999944832315179)
(200.0,0.999996778629474)
(203.03030303030303,0.9999985799626673)
(206.06060606060606,0.9999999935748597)
(209.0909090909091,1.0000011029206088)
(212.12121212121212,1.0000019734917343)
(215.15151515151516,1.0000026566835167)
(218.1818181818182,1.0000031928287973)
(221.21212121212122,1.000003613579049)
(224.24242424242425,1.0000039437729635)
(227.27272727272728,1.0000042029028495)
(230.3030303030303,1.0000044062654068)
(233.33333333333334,1.0000045658648071)
(236.36363636363637,1.000004691121394)
(239.3939393939394,1.000004789427841)
(242.42424242424244,1.0000048798986836)
(245.45454545454544,1.0000049375973556)
(248.48484848484847,1.0000049828892692)
(251.5151515151515,1.0000050184455456)
(254.54545454545453,1.0000050463623849)
(257.57575757575756,1.0000050682848172)
(260.6060606060606,1.0000050855038163)
(263.6363636363636,1.0000050990325118)
(266.6666666666667,1.0000051096659945)
(269.6969696969697,1.000005118028251)
(272.72727272727275,1.0000051246089947)
(275.75757575757575,1.00000512979257)
(278.7878787878788,1.000005133880634)
(281.8181818181818,1.0000051371099572)
(284.8484848484849,1.0000051396663914)
(287.8787878787879,1.000005141695833)
(290.9090909090909,1.0000051433128254)
(293.93939393939394,1.000005144607309)
(296.96969696969694,1.0000051456499208)
(300.0,1.0000051466458473)

 };

\addplot[color=blue] coordinates { 
(0.0,0.9935479385274233)
(3.0303030303030303,0.9908674123377998)
(6.0606060606060606,0.9852040184268426)
(9.09090909090909,0.9765934024174967)
(12.121212121212121,0.9642298724553426)
(15.151515151515152,0.9478224085807956)
(18.18181818181818,0.9280968135115176)
(21.21212121212121,0.9068535344994976)
(24.242424242424242,0.8862639026912634)
(27.272727272727273,0.8678479125504028)
(30.303030303030305,0.8519106606702403)
(33.333333333333336,0.8376475602224003)
(36.36363636363636,0.8235836801863636)
(39.39393939393939,0.8080753259830468)
(42.42424242424242,0.7898818520730047)
(45.45454545454545,0.7688630396688325)
(48.484848484848484,0.746637691620635)
(51.515151515151516,0.7268014405207922)
(54.54545454545455,0.7142033497051578)
(57.57575757575758,0.7130579759931539)
(60.60606060606061,0.7285415396623312)
(63.63636363636363,0.7527877801919599)
(66.66666666666667,0.7828142508078373)
(69.6969696969697,0.8144990087227506)
(72.72727272727272,0.8448990797773626)
(75.75757575757575,0.8723500053357064)
(78.78787878787878,0.8961618945826796)
(81.81818181818181,0.9162596495524902)
(84.84848484848484,0.9329019294875801)
(87.87878787878788,0.9464968533551625)
(90.9090909090909,0.9574935899005026)
(93.93939393939394,0.9663244748948158)
(96.96969696969697,0.9733779043681521)
(100.0,0.9789887937638014)
(103.03030303030303,0.9834384188334485)
(106.06060606060606,0.9869588120918005)
(109.0909090909091,0.9897389863360606)
(112.12121212121212,0.9919315157600519)
(115.15151515151516,0.9936587385121427)
(118.18181818181819,0.9950182592214832)
(121.21212121212122,0.9962723755991119)
(124.24242424242424,0.9970735999467496)
(127.27272727272727,0.9977032254748591)
(130.3030303030303,0.9981978568133482)
(133.33333333333334,0.9985863470253777)
(136.36363636363637,0.9988914170780907)
(139.3939393939394,0.9991309455945074)
(142.42424242424244,0.9993189925932409)
(145.45454545454544,0.9994666100089844)
(148.48484848484847,0.9995824821426923)
(151.5151515151515,0.9996734309595361)
(154.54545454545453,0.9997448142865422)
(157.57575757575756,0.999800839323415)
(160.6060606060606,0.9998448093015238)
(163.63636363636363,0.9998793174384157)
(166.66666666666666,0.9999063993831829)
(169.6969696969697,0.9999276529955684)
(172.72727272727272,0.9999443324335868)
(175.75757575757575,0.9999574220448612)
(178.78787878787878,0.9999676943874285)
(181.8181818181818,0.9999771465806173)
(184.84848484848484,0.9999831735237537)
(187.87878787878788,0.9999879032379617)
(190.9090909090909,0.9999916149295487)
(193.93939393939394,0.9999945277136059)
(196.96969696969697,0.9999968135457363)
(200.0,0.999998607371314)
(203.03030303030303,1.0000000150907904)
(206.06060606060606,1.0000011198108911)
(209.0909090909091,1.0000019867505034)
(212.12121212121212,1.0000026670907398)
(215.15151515151516,1.0000032009963777)
(218.1818181818182,1.0000036199870006)
(221.21212121212122,1.000003948797795)
(224.24242424242425,1.0000042068398363)
(227.27272727272728,1.0000044093460665)
(230.3030303030303,1.0000045682706127)
(233.33333333333334,1.000004692994533)
(236.36363636363637,1.0000047908796585)
(239.3939393939394,1.0000048677032225)
(242.42424242424244,1.0000049384024736)
(245.45454545454544,1.0000049834906022)
(248.48484848484847,1.0000050188824887)
(251.5151515151515,1.0000050466655335)
(254.54545454545453,1.0000050684778414)
(257.57575757575756,1.000005085604932)
(260.6060606060606,1.0000050990556333)
(263.6363636363636,1.000005109621638)
(266.6666666666667,1.0000051179242424)
(269.6969696969697,1.000005124451024)
(272.72727272727275,1.0000051295846244)
(275.75757575757575,1.0000051336253375)
(278.7878787878788,1.0000051368088338)
(281.8181818181818,1.0000051393200726)
(284.8484848484849,1.0000051413042166)
(287.8787878787879,1.000005142875199)
(290.9090909090909,1.0000051441224465)
(293.93939393939394,1.0000051451161542)
(296.96969696969694,1.0000051459114268)
(300.0,1.0000051466640538)

 };

\addplot[color=yellow] coordinates { 
(0.0,0.7166945390178381)
(3.0303030303030303,0.7166784185326693)
(6.0606060606060606,0.7166600496435601)
(9.09090909090909,0.7166465856450596)
(12.121212121212121,0.7166378613961627)
(15.151515151515152,0.7166344035110247)
(18.18181818181818,0.716637795841633)
(21.21212121212121,0.7166513647241748)
(24.242424242424242,0.7166814296089683)
(27.272727272727273,0.7167395686565183)
(30.303030303030305,0.7168467354914264)
(33.333333333333336,0.7170408180069991)
(36.36363636363636,0.7173907337896317)
(39.39393939393939,0.7180230890304482)
(42.42424242424242,0.7191723722017871)
(45.45454545454545,0.7212699043848257)
(48.484848484848484,0.7250731857532557)
(51.515151515151516,0.7317618604919134)
(54.54545454545455,0.7427784971756882)
(57.57575757575758,0.7591977024415362)
(60.60606060606061,0.7857663323889762)
(63.63636363636363,0.8117186350704902)
(66.66666666666667,0.8386802082058542)
(69.6969696969697,0.8646186932398716)
(72.72727272727272,0.8882059484960458)
(75.75757575757575,0.9088088757426597)
(78.78787878787878,0.9262982693546682)
(81.81818181818181,0.9408454339812254)
(84.84848484848484,0.952769298197488)
(87.87878787878788,0.9624391363730446)
(90.9090909090909,0.9702195650346452)
(93.93939393939394,0.9764431496354927)
(96.96969696969697,0.9813994890232869)
(100.0,0.9853334278941238)
(103.03030303030303,0.9884478960600506)
(106.06060606060606,0.990908760071237)
(109.0909090909091,0.9928502436978391)
(112.12121212121212,0.9943801710549757)
(115.15151515151516,0.9955846874607084)
(118.18181818181819,0.9965323356943884)
(121.21212121212122,0.9974061697519505)
(124.24242424242424,0.9979642703258758)
(127.27272727272727,0.9984027493080289)
(130.3030303030303,0.9987471596698256)
(133.33333333333334,0.999017629233568)
(136.36363636363637,0.9992299995587476)
(139.3939393939394,0.999396730788524)
(142.42424242424244,0.9995276185601776)
(145.45454545454544,0.9996303608048721)
(148.48484848484847,0.9997110051314904)
(151.5151515151515,0.9997743015041302)
(154.54545454545453,0.9998239799866225)
(157.57575757575756,0.9998629693065607)
(160.6060606060606,0.9998935687454433)
(163.63636363636363,0.9999175832586311)
(166.66666666666666,0.9999364296519265)
(169.6969696969697,0.9999512199906557)
(172.72727272727272,0.9999628271085782)
(175.75757575757575,0.9999719360490723)
(178.78787878787878,0.9999790844540032)
(181.8181818181818,0.9999856621077164)
(184.84848484848484,0.9999898561667638)
(187.87878787878788,0.9999931474985879)
(190.9090909090909,0.9999957304016952)
(193.93939393939394,0.9999977573566061)
(196.96969696969697,0.9999993480254443)
(200.0,1.000000596315009)
(203.03030303030303,1.0000015759199217)
(206.06060606060606,1.0000023446728616)
(209.0909090909091,1.00000294795857)
(212.12121212121212,1.0000034213930893)
(215.15151515151516,1.000003792926358)
(218.1818181818182,1.0000040844922635)
(221.21212121212122,1.000004313303545)
(224.24242424242425,1.000004492867986)
(227.27272727272728,1.0000046337858834)
(230.3030303030303,1.000004744375866)
(233.33333333333334,1.0000048311660132)
(236.36363636363637,1.0000048992792616)
(239.3939393939394,1.000004952735857)
(242.42424242424244,1.0000050019295237)
(245.45454545454544,1.0000050333012689)
(248.48484848484847,1.000005057925202)
(251.5151515151515,1.0000050772538833)
(254.54545454545453,1.0000050924272166)
(257.57575757575756,1.0000051043397475)
(260.6060606060606,1.0000051136934769)
(263.6363636363636,1.0000051210393044)
(266.6666666666667,1.0000051268095536)
(269.6969696969697,1.0000051313434948)
(272.72727272727275,1.000005134907374)
(275.75757575757575,1.0000051377101322)
(278.7878787878788,1.0000051399157395)
(281.8181818181818,1.0000051416528755)
(284.8484848484849,1.0000051430225252)
(287.8787878787879,1.0000051441039401)
(290.9090909090909,1.0000051449593172)
(293.93939393939394,1.0000051456374688)
(296.96969696969694,1.0000051461767046)
(300.0,1.0000051466822812)

 };

\addplot[color=brown] coordinates { 
(0.0,0.8268355881426713)
(3.0303030303030303,0.826836270187181)
(6.0606060606060606,0.8268378669352733)
(9.09090909090909,0.8268406977313809)
(12.121212121212121,0.8268457124709301)
(15.151515151515152,0.8268545920952174)
(18.18181818181818,0.8268703102421432)
(21.21212121212121,0.8268981244045313)
(24.242424242424242,0.8269473207905905)
(27.272727272727273,0.8270342727344246)
(30.303030303030305,0.8271877602232933)
(33.333333333333336,0.8274580947264378)
(36.36363636363636,0.8279323821748923)
(39.39393939393939,0.8287588870968442)
(42.42424242424242,0.8301825408847252)
(45.45454545454545,0.8325873398970695)
(48.484848484848484,0.836522641773376)
(51.515151515151516,0.8426562557694224)
(54.54545454545455,0.8515785126736186)
(57.57575757575758,0.8634660752701421)
(60.60606060606061,0.88089881525941)
(63.63636363636363,0.8967620319292461)
(66.66666666666667,0.9125192476161026)
(69.6969696969697,0.9272124532018524)
(72.72727272727272,0.9402862805636506)
(75.75757575757575,0.9515325561705533)
(78.78787878787878,0.9609756360524586)
(81.81818181818181,0.9687682782516979)
(84.84848484848484,0.9751187112609118)
(87.87878787878788,0.9802465278660695)
(90.9090909090909,0.9843590668267145)
(93.93939393939394,0.9876406338765144)
(96.96969696969697,0.99024911957349)
(100.0,0.992316549929852)
(103.03030303030303,0.993951505501391)
(106.06060606060606,0.9952422410453441)
(109.0909090909091,0.9962598814544728)
(112.12121212121212,0.9970613870455342)
(115.15151515151516,0.9976921602034431)
(118.18181818181819,0.998188262049658)
(121.21212121212122,0.9986456004414753)
(124.24242424242424,0.9989376329799816)
(127.27272727272727,0.9991670392255485)
(130.3030303030303,0.9993472097972731)
(133.33333333333334,0.9994886874364202)
(136.36363636363637,0.9995997667684393)
(139.3939393939394,0.9996869700601918)
(142.42424242424244,0.9997554237038463)
(145.45454545454544,0.9998091555906042)
(148.48484848484847,0.9998513296613109)
(151.5151515151515,0.9998844307004856)
(154.54545454545453,0.9999104098031676)
(157.57575757575756,0.9999307988069697)
(160.6060606060606,0.9999468002632116)
(163.63636363636363,0.9999593581468467)
(166.66666666666666,0.9999692134108247)
(169.6969696969697,0.9999769476222817)
(172.72727272727272,0.9999830172306389)
(175.75757575757575,0.9999877804746644)
(178.78787878787878,0.9999915185071488)
(181.8181818181818,0.9999949580761563)
(184.84848484848484,0.9999971512184809)
(187.87878787878788,0.9999988723076924)
(190.9090909090909,1.0000002229468286)
(193.93939393939394,1.0000012828710954)
(196.96969696969697,1.000002114654116)
(200.0,1.0000027674014569)
(203.03030303030303,1.0000032796493061)
(206.06060606060606,1.0000036816393296)
(209.0909090909091,1.0000039971039352)
(212.12121212121212,1.0000042446673065)
(215.15151515151516,1.0000044389448917)
(218.1818181818182,1.000004591406248)
(221.21212121212122,1.0000047110521695)
(224.24242424242425,1.000004804946071)
(227.27272727272728,1.0000048786309992)
(230.3030303030303,1.000004936456881)
(233.33333333333334,1.00000498183734)
(236.36363636363637,1.0000050174512285)
(239.3939393939394,1.0000050454007863)
(242.42424242424244,1.0000050711202517)
(245.45454545454544,1.0000050875209634)
(248.48484848484847,1.0000051003929749)
(251.5151515151515,1.000005110495846)
(254.54545454545453,1.0000051184256433)
(257.57575757575756,1.0000051246501325)
(260.6060606060606,1.0000051295363939)
(263.6363636363636,1.0000051333724955)
(266.6666666666667,1.0000051363845)
(269.6969696969697,1.0000051387498101)
(272.72727272727275,1.0000051406076444)
(275.75757575757575,1.0000051420672547)
(278.7878787878788,1.0000051432143768)
(281.8181818181818,1.0000051441162932)
(284.8484848484849,1.0000051448258032)
(287.8787878787879,1.000005145384342)
(290.9090909090909,1.0000051458244263)
(293.93939393939394,1.0000051461715738)
(296.96969696969694,1.0000051464458097)
(300.0,1.00000514670053)

 };

\addplot[color=black] coordinates { 
(0.0,1.0000051467187996)
(3.0303030303030303,1.0000051467187996)
(6.0606060606060606,1.0000051467187996)
(9.09090909090909,1.0000051467187996)
(12.121212121212121,1.0000051467187996)
(15.151515151515152,1.0000051467187996)
(18.18181818181818,1.0000051467187996)
(21.21212121212121,1.0000051467187996)
(24.242424242424242,1.0000051467187996)
(27.272727272727273,1.0000051467187996)
(30.303030303030305,1.0000051467187996)
(33.333333333333336,1.0000051467187996)
(36.36363636363636,1.0000051467187996)
(39.39393939393939,1.0000051467187996)
(42.42424242424242,1.0000051467187996)
(45.45454545454545,1.0000051467187996)
(48.484848484848484,1.0000051467187996)
(51.515151515151516,1.0000051467187996)
(54.54545454545455,1.0000051467187996)
(57.57575757575758,1.0000051467187996)
(60.60606060606061,1.0000051467187996)
(63.63636363636363,1.0000051467187996)
(66.66666666666667,1.0000051467187996)
(69.6969696969697,1.0000051467187996)
(72.72727272727272,1.0000051467187996)
(75.75757575757575,1.0000051467187996)
(78.78787878787878,1.0000051467187996)
(81.81818181818181,1.0000051467187996)
(84.84848484848484,1.0000051467187996)
(87.87878787878788,1.0000051467187996)
(90.9090909090909,1.0000051467187996)
(93.93939393939394,1.0000051467187996)
(96.96969696969697,1.0000051467187996)
(100.0,1.0000051467187996)
(103.03030303030303,1.0000051467187996)
(106.06060606060606,1.0000051467187996)
(109.0909090909091,1.0000051467187996)
(112.12121212121212,1.0000051467187996)
(115.15151515151516,1.0000051467187996)
(118.18181818181819,1.0000051467187996)
(121.21212121212122,1.0000051467187996)
(124.24242424242424,1.0000051467187996)
(127.27272727272727,1.0000051467187996)
(130.3030303030303,1.0000051467187996)
(133.33333333333334,1.0000051467187996)
(136.36363636363637,1.0000051467187996)
(139.3939393939394,1.0000051467187996)
(142.42424242424244,1.0000051467187996)
(145.45454545454544,1.0000051467187996)
(148.48484848484847,1.0000051467187996)
(151.5151515151515,1.0000051467187996)
(154.54545454545453,1.0000051467187996)
(157.57575757575756,1.0000051467187996)
(160.6060606060606,1.0000051467187996)
(163.63636363636363,1.0000051467187996)
(166.66666666666666,1.0000051467187996)
(169.6969696969697,1.0000051467187996)
(172.72727272727272,1.0000051467187996)
(175.75757575757575,1.0000051467187996)
(178.78787878787878,1.0000051467187996)
(181.8181818181818,1.0000051467187996)
(184.84848484848484,1.0000051467187996)
(187.87878787878788,1.0000051467187996)
(190.9090909090909,1.0000051467187996)
(193.93939393939394,1.0000051467187996)
(196.96969696969697,1.0000051467187996)
(200.0,1.0000051467187996)
(203.03030303030303,1.0000051467187996)
(206.06060606060606,1.0000051467187996)
(209.0909090909091,1.0000051467187996)
(212.12121212121212,1.0000051467187996)
(215.15151515151516,1.0000051467187996)
(218.1818181818182,1.0000051467187996)
(221.21212121212122,1.0000051467187996)
(224.24242424242425,1.0000051467187996)
(227.27272727272728,1.0000051467187996)
(230.3030303030303,1.0000051467187996)
(233.33333333333334,1.0000051467187996)
(236.36363636363637,1.0000051467187996)
(239.3939393939394,1.0000051467187996)
(242.42424242424244,1.0000051467187996)
(245.45454545454544,1.0000051467187996)
(248.48484848484847,1.0000051467187996)
(251.5151515151515,1.0000051467187996)
(254.54545454545453,1.0000051467187996)
(257.57575757575756,1.0000051467187996)
(260.6060606060606,1.0000051467187996)
(263.6363636363636,1.0000051467187996)
(266.6666666666667,1.0000051467187996)
(269.6969696969697,1.0000051467187996)
(272.72727272727275,1.0000051467187996)
(275.75757575757575,1.0000051467187996)
(278.7878787878788,1.0000051467187996)
(281.8181818181818,1.0000051467187996)
(284.8484848484849,1.0000051467187996)
(287.8787878787879,1.0000051467187996)
(290.9090909090909,1.0000051467187996)
(293.93939393939394,1.0000051467187996)
(296.96969696969694,1.0000051467187996)
(300.0,1.0000051467187996)

 };

 \legend{ $\alpha=0.0$ $T_{0}^*=63.6$,
 $\alpha=0.2$ $T_{0}^*=60.6$,
 $\alpha=0.4$ $T_{0}^*=57.6$,
 $\alpha=0.6$ $T_{0}^*=15.2$,
 $\alpha=0.8$ $T_{0}^*=0.0$,
 $\alpha=1.0$ $T_{0}^*=0.0$ }
\end{axis} 
\end{tikzpicture}
